Signal-Aware Direction-of-Arrival Estimation Using Attention Mechanisms

The direction-of-arrival (DOA) of sound sources is an essential acoustic parameter used, e.g., for multi-channel speech enhancement or source tracking. Complex acoustic scenarios consisting of sources-of-interest, interfering sources, reverberation, and noise make the estimation of the DOAs corresponding to the sources-of-interest a challenging task. Recently proposed attention mechanisms allow DOA estimators to focus on the sources-of-interest and disregard interference and noise, i.e., they are signal-aware. The attention is typically obtained by a deep neural network (DNN) from a short-time Fourier transform (STFT) based representation of a single microphone signal. Subsequently, attention has been applied as binary or ratio weighting to STFT-based microphone signal representations to reduce the impact of frequency bins dominated by noise, interference, or reverberation. The impact of attention on DOA estimators and different training strategies for attention and DOA DNNs are not yet studied in depth. In this paper, we evaluate systems consisting of different DNNs and signal processing-based methods for DOA estimation when attention is applied. Additionally, we propose training strategies for attention-based DOA estimation optimized via a DOA objective, i.e., end-to-end. The evaluation of the proposed and the baseline systems is performed using data generated with simulated and measured room impulse responses under various acoustic conditions, like reverberation times, noise, and source array distances. Overall, DOA estimation using attention in combination with signal-processing methods exhibits a far lower computational complexity than a fully DNN-based system; however, it yields comparable results.

==> BigTable08sFreq0_1001.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 10.80 & 0.26 &   0.61 \\
                             DOA\_DNN\_PD\_CNN\_FW &  6.73 & 0.40 &   0.67 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 18.18 & 0.23 &   0.51 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 24.27 & 0.20 &   0.39 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  8.25 & 0.31 &   0.68 \\
                                 DOA\_DNN\_PD\_FW & 18.51 & 0.18 &   0.34 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 16.65 & 0.22 &   0.49 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 19.44 & 0.20 &   0.44 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 14.43 & 0.24 &   0.38 \\
                             DOA\_DNN\_PM\_CNN\_FW &  5.38 & 0.51 &   0.77 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 27.11 & 0.25 &   0.43 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 23.49 & 0.12 &   0.39 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  6.05 & 0.39 &   0.69 \\
                                 DOA\_DNN\_PM\_FW & 15.43 & 0.19 &   0.51 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 12.81 & 0.22 &   0.48 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 13.29 & 0.24 &   0.50 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 16.04 & 0.17 &   0.52 \\
                                        Fabian &  6.78 & 0.43 &   0.69 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  5.28 & 0.49 &   0.78 \\
                                           SRP &  3.32 & 0.53 &   0.88 \\
                                         Ullas & 12.33 & 0.36 &   0.58 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_1002.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  7.94 & 0.31 &   0.72 \\
                             DOA\_DNN\_PD\_CNN\_FW &  5.25 & 0.39 &   0.79 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 18.18 & 0.23 &   0.51 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 24.27 & 0.20 &   0.39 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  5.52 & 0.24 &   0.78 \\
                                 DOA\_DNN\_PD\_FW & 45.55 & 0.09 &   0.11 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 16.65 & 0.22 &   0.49 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 19.44 & 0.20 &   0.44 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 44.03 & 0.10 &   0.12 \\
                             DOA\_DNN\_PM\_CNN\_FW &  4.11 & 0.55 &   0.80 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 27.11 & 0.25 &   0.43 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 23.49 & 0.12 &   0.39 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  5.13 & 0.38 &   0.70 \\
                                 DOA\_DNN\_PM\_FW & 33.93 & 0.09 &   0.23 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 12.81 & 0.22 &   0.48 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 13.29 & 0.24 &   0.50 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 38.60 & 0.05 &   0.21 \\
                                        Fabian &  5.16 & 0.51 &   0.73 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  5.28 & 0.49 &   0.78 \\
                                           SRP &  3.32 & 0.53 &   0.88 \\
                                         Ullas & 13.41 & 0.30 &   0.54 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_1003.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  9.60 & 0.61 &   0.77 \\
                             DOA\_DNN\_PD\_CNN\_FW &  3.56 & 0.65 &   0.88 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  2.05 & 0.74 &   0.90 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.22 & 0.70 &   0.91 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  4.13 & 0.60 &   0.85 \\
                                 DOA\_DNN\_PD\_FW & 28.59 & 0.33 &   0.43 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  1.89 & 0.73 &   0.91 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  2.28 & 0.70 &   0.89 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 20.22 & 0.41 &   0.56 \\
                             DOA\_DNN\_PM\_CNN\_FW &  2.78 & 0.73 &   0.90 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  3.24 & 0.61 &   0.84 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.90 & 0.62 &   0.88 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  2.70 & 0.70 &   0.88 \\
                                 DOA\_DNN\_PM\_FW & 23.68 & 0.29 &   0.49 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  2.85 & 0.64 &   0.87 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  3.05 & 0.61 &   0.87 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 22.72 & 0.27 &   0.50 \\
                                        Fabian &  4.31 & 0.70 &   0.84 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  2.85 & 0.69 &   0.84 \\
                                           SRP &  1.94 & 0.67 &   0.96 \\
                                         Ullas & 10.88 & 0.65 &   0.75 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_1004.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  4.69 & 0.64 &   0.83 \\
                             DOA\_DNN\_PD\_CNN\_FW &  2.67 & 0.67 &   0.88 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  2.05 & 0.74 &   0.90 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.22 & 0.70 &   0.91 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  2.64 & 0.68 &   0.86 \\
                                 DOA\_DNN\_PD\_FW & 47.75 & 0.09 &   0.09 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  1.89 & 0.73 &   0.91 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  2.28 & 0.70 &   0.89 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 46.86 & 0.10 &   0.11 \\
                             DOA\_DNN\_PM\_CNN\_FW &  1.95 & 0.77 &   0.90 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  3.24 & 0.61 &   0.84 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.90 & 0.62 &   0.88 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  2.43 & 0.71 &   0.85 \\
                                 DOA\_DNN\_PM\_FW & 26.44 & 0.29 &   0.47 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  2.85 & 0.64 &   0.87 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  3.05 & 0.61 &   0.87 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 22.09 & 0.30 &   0.50 \\
                                        Fabian &  2.51 & 0.72 &   0.84 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  2.85 & 0.69 &   0.84 \\
                                           SRP &  1.94 & 0.67 &   0.96 \\
                                         Ullas &  7.59 & 0.65 &   0.78 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_2571.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &  MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 4.37 & 0.68 &   0.84 \\
                             DOA\_DNN\_PD\_CNN\_FW & 2.19 & 0.71 &   0.90 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 2.48 & 0.76 &   0.86 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 5.08 & 0.67 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 2.42 & 0.71 &   0.88 \\
                                 DOA\_DNN\_PD\_FW & 3.84 & 0.67 &   0.82 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 3.11 & 0.73 &   0.88 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 4.12 & 0.67 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 3.80 & 0.62 &   0.84 \\
                             DOA\_DNN\_PM\_CNN\_FW & 1.66 & 0.79 &   0.91 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 5.75 & 0.59 &   0.77 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 4.43 & 0.59 &   0.84 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 2.02 & 0.75 &   0.88 \\
                                 DOA\_DNN\_PM\_FW & 5.18 & 0.61 &   0.87 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 3.71 & 0.61 &   0.84 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 4.26 & 0.57 &   0.82 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 5.10 & 0.56 &   0.86 \\
                                        Fabian & 2.24 & 0.75 &   0.84 \\
                                         Keras & 2.78 & 0.68 &   0.88 \\
                                         MUSIC & 2.76 & 0.68 &   0.84 \\
                                           SRP & 1.82 & 0.68 &   0.97 \\
                                         Ullas & 4.90 & 0.69 &   0.82 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_2572.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &  MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 4.37 & 0.68 &   0.84 \\
                             DOA\_DNN\_PD\_CNN\_FW & 2.19 & 0.71 &   0.90 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 2.48 & 0.76 &   0.86 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 5.08 & 0.67 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 2.42 & 0.71 &   0.88 \\
                                 DOA\_DNN\_PD\_FW & 3.84 & 0.67 &   0.82 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 3.11 & 0.73 &   0.88 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 4.12 & 0.67 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 3.80 & 0.62 &   0.84 \\
                             DOA\_DNN\_PM\_CNN\_FW & 1.66 & 0.79 &   0.91 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 5.75 & 0.59 &   0.77 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 4.43 & 0.59 &   0.84 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 2.02 & 0.75 &   0.88 \\
                                 DOA\_DNN\_PM\_FW & 5.18 & 0.61 &   0.87 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 3.71 & 0.61 &   0.84 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 4.26 & 0.57 &   0.82 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 5.10 & 0.56 &   0.86 \\
                                        Fabian & 2.24 & 0.75 &   0.84 \\
                                         Keras &  NaN &  NaN &    NaN \\
                                         MUSIC & 2.76 & 0.68 &   0.84 \\
                                           SRP & 1.82 & 0.68 &   0.97 \\
                                         Ullas & 4.90 & 0.69 &   0.82 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_2573.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &  MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 4.37 & 0.68 &   0.84 \\
                             DOA\_DNN\_PD\_CNN\_FW & 2.19 & 0.71 &   0.90 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 2.48 & 0.76 &   0.86 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 5.08 & 0.67 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 2.42 & 0.71 &   0.88 \\
                                 DOA\_DNN\_PD\_FW & 3.84 & 0.67 &   0.82 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 3.11 & 0.73 &   0.88 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 4.12 & 0.67 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 3.80 & 0.62 &   0.84 \\
                             DOA\_DNN\_PM\_CNN\_FW & 1.66 & 0.79 &   0.91 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 5.75 & 0.59 &   0.77 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 4.43 & 0.59 &   0.84 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 2.02 & 0.75 &   0.88 \\
                                 DOA\_DNN\_PM\_FW & 5.18 & 0.61 &   0.87 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 3.71 & 0.61 &   0.84 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 4.26 & 0.57 &   0.82 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 5.10 & 0.56 &   0.86 \\
                                        Fabian & 2.24 & 0.75 &   0.84 \\
                                         Keras &  NaN &  NaN &    NaN \\
                                         MUSIC & 2.76 & 0.68 &   0.84 \\
                                           SRP & 1.82 & 0.68 &   0.97 \\
                                         Ullas & 4.90 & 0.69 &   0.82 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_2574.tex <==
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
\#&Model&\multicolumn{3}{c@{}}{No Masking}&\multicolumn{3}{c@{}}{rB-PM }&\multicolumn{3}{c@{}}{rB-FM/rB-OM  } &\multicolumn{3}{c@{}}{dB-FM/dB-OM } \\ \cmidrule(lr{.75em}){3-5} \cmidrule(lr{.75em}){6-8} \cmidrule(lr{.75em}){9-11}\cmidrule(lr{.75em}){12-14}
&&   MAE &  ACC &  psACC&   MAE &  ACC &  psACC&   MAE &  ACC &  psACC &   MAE &  ACC &  psACC  \\
\midrule


1&$\text{CNN}^{\tiny{B}}_{\tiny{\Delta P}}$  & 2.2 & 70 &   \textbf{89} &  7.1 & 50 &   79 &  3.9 & 58 &   85  & 15.2 & 41 &   66 \\
2&$\text{CNN}^{\tiny{N,B}}_{\tiny{\Delta P}}$ & 2.4 & \textbf{77}  &  86 &  --- & --- &  --- &  7.4 & 57 &   79 & 52.4 & 28 &   35 \\
3&$\text{CNN}_{\tiny{\Delta P}}$ & 2.3 & 73 &   88  &  7.3 & 44 &   77 &  3.2 & 64 &   84  & 14.2 & 48 &   73 \\

4&$\text{CNN}^{\tiny{N}}_{\tiny{\Delta P}}$ & 4.5 & 67 &   87 & --- & --- &  ---  & 10.1 & 50 &   75  & 57.1 & 20 &   33 \\
\midrule
5&$\text{CNN}^{\tiny{B}}_{\tiny{P}}$  & \textbf{1.8} & \textbf{77} &   88  &  6.7 & 63 &   84  &  2.5 & 71 &   \textbf{90}  & 20.1 & 50 &   67 \\

6&$\text{CNN}^{\tiny{N,B}}_{\tiny{P}}$    & 5.8 & 59 &   77 & --- & --- &  ---  & 12.5 & 43 &   68 & 51.5& 14 &   26 \\

7& $\text{CNN}_{\tiny{P}}$  & 2.1 & 75 &   87  &  5.3 & 58 &   78  &  2.8 & 68 &   83  & 16.1 & 51 &   69 \\

8&$\text{CNN}^{\tiny{N}}_{\tiny{P}}$   & 4.1 & 60 &   85  & ---& --- &   --- & 11.0 & 44 &   71 & 67.0 & 9 &   18 \\

\midrule
9&$\text{FFNN}_{\tiny{\Delta P}}$ & 3.4 & 64 &   86 & 36.8 & 17 &   26 & 48.5 & 8 &   8  & 48.5 & 8 &   8 \\
10&$\text{FFNN}^{\tiny{N}}_{\tiny{\Delta P}} $ & 3.3 & 69 &   86  &  --- & --- &   ---  &  7.8 & 56 &   78  & 39.7 & 29 &   52 \\
\midrule
11&$\text{FFNN}_{\tiny{P}}$  & 6.0 & 41 &   80 & 34.9 & 14 &   26  & 36.8 & 21 &   32 & 48.4 & 4 &   15 \\
12&$\text{FFNN}^{\tiny{N}}_{\tiny{P}}$ & 4.0 & 59 &   83  &   --- &  --- &    --- &  8.2 & 45 &   74  & 47.6 & 18 &   36 \\
\midrule
13&MSCNN \cite{chakrabarty2019multi} & 3.3 & 72 &   85 & 15.6 & 58 &   69  &  3.6 & 72 &   85  & 19.3 & 55 &   71 \\

14&SSCNN \cite{Chakrabarty2017a} & 2.8 & 68 &   88 &   --- & --- &    ---&  --- & --- &   ---  &  ---&  --- & ---  \\

15&MUSIC \cite{Pyroomacoustics, PYROMUSIC,NORMMUSIC}& 2.0 & 74 &   87 &  --- & --- &  --- &  \textbf{2.1} & \textbf{74} &   88 &  \textbf{5.9} & \textbf{64} &   \textbf{84} \\

16 &SRP-P/-MP \cite{Pyroomacoustics, SRP} & 2.2 & 73 &   87 &  --- & --- &   ---&  2.4 & 71 &   86   &  7.2 & 63 &   82 \\

\bottomrule
\end{tabular}


==> BigTable08sFreq0_501.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 25.68 & 0.09 &   0.26 \\
                             DOA\_DNN\_PD\_CNN\_FW & 14.00 & 0.22 &   0.37 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 48.51 & 0.08 &   0.17 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 15.39 & 0.07 &   0.45 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 13.59 & 0.21 &   0.42 \\
                                 DOA\_DNN\_PD\_FW & 36.13 & 0.12 &   0.15 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 13.60 & 0.14 &   0.43 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 13.22 & 0.05 &   0.43 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 31.01 & 0.16 &   0.19 \\
                             DOA\_DNN\_PM\_CNN\_FW & 12.81 & 0.31 &   0.45 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 56.60 & 0.14 &   0.17 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 19.77 & 0.07 &   0.30 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 16.13 & 0.25 &   0.36 \\
                                 DOA\_DNN\_PM\_FW & 38.00 & 0.05 &   0.15 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 11.54 & 0.16 &   0.40 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 12.12 & 0.17 &   0.41 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 34.39 & 0.05 &   0.16 \\
                                        Fabian & 17.05 & 0.20 &   0.38 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  9.62 & 0.31 &   0.62 \\
                                           SRP &  5.21 & 0.46 &   0.77 \\
                                         Ullas & 27.11 & 0.17 &   0.26 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_502.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 13.56 & 0.12 &   0.41 \\
                             DOA\_DNN\_PD\_CNN\_FW & 11.13 & 0.15 &   0.39 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 48.51 & 0.08 &   0.17 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 15.39 & 0.07 &   0.45 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  9.59 & 0.22 &   0.44 \\
                                 DOA\_DNN\_PD\_FW & 48.46 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 13.60 & 0.14 &   0.43 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 13.22 & 0.05 &   0.43 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.08 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW & 11.64 & 0.32 &   0.42 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 56.60 & 0.14 &   0.17 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 19.77 & 0.07 &   0.30 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 12.22 & 0.12 &   0.32 \\
                                 DOA\_DNN\_PM\_FW & 39.80 & 0.02 &   0.11 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 11.54 & 0.16 &   0.40 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 12.12 & 0.17 &   0.41 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 36.30 & 0.00 &   0.15 \\
                                        Fabian & 10.52 & 0.25 &   0.49 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  9.62 & 0.31 &   0.62 \\
                                           SRP &  5.21 & 0.46 &   0.77 \\
                                         Ullas & 22.22 & 0.17 &   0.33 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_503.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 21.37 & 0.45 &   0.59 \\
                             DOA\_DNN\_PD\_CNN\_FW &  8.48 & 0.50 &   0.76 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.36 & 0.66 &   0.85 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.40 & 0.62 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 10.83 & 0.41 &   0.72 \\
                                 DOA\_DNN\_PD\_FW & 45.41 & 0.12 &   0.14 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.12 & 0.65 &   0.85 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.15 & 0.65 &   0.87 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 40.98 & 0.16 &   0.21 \\
                             DOA\_DNN\_PM\_CNN\_FW &  7.81 & 0.63 &   0.80 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  4.46 & 0.54 &   0.81 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.49 & 0.55 &   0.85 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  7.03 & 0.54 &   0.75 \\
                                 DOA\_DNN\_PM\_FW & 42.72 & 0.13 &   0.25 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  3.97 & 0.56 &   0.85 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  3.81 & 0.53 &   0.85 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 40.78 & 0.14 &   0.25 \\
                                        Fabian & 12.19 & 0.57 &   0.72 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.21 & 0.67 &   0.84 \\
                                           SRP &  2.20 & 0.66 &   0.93 \\
                                         Ullas & 21.04 & 0.53 &   0.61 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq0_504.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  7.00 & 0.61 &   0.81 \\
                             DOA\_DNN\_PD\_CNN\_FW &  3.89 & 0.59 &   0.84 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.36 & 0.66 &   0.85 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.40 & 0.62 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  3.17 & 0.62 &   0.84 \\
                                 DOA\_DNN\_PD\_FW & 48.46 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.12 & 0.65 &   0.85 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.15 & 0.65 &   0.87 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.46 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW &  2.47 & 0.73 &   0.89 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  4.46 & 0.54 &   0.81 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.49 & 0.55 &   0.85 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  2.86 & 0.65 &   0.83 \\
                                 DOA\_DNN\_PM\_FW & 49.22 & 0.09 &   0.22 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  3.97 & 0.56 &   0.85 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  3.81 & 0.53 &   0.85 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 36.39 & 0.16 &   0.29 \\
                                        Fabian &  3.00 & 0.69 &   0.84 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.21 & 0.67 &   0.84 \\
                                           SRP &  2.20 & 0.66 &   0.93 \\
                                         Ullas & 10.41 & 0.57 &   0.72 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_1501.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 30.74 & 0.38 &   0.54 \\
                             DOA\_DNN\_PD\_CNN\_FW & 18.44 & 0.38 &   0.68 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 52.52 & 0.28 &   0.34 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 57.31 & 0.20 &   0.33 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 20.60 & 0.28 &   0.65 \\
                                 DOA\_DNN\_PD\_FW & 48.22 & 0.11 &   0.13 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 29.76 & 0.26 &   0.51 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 42.94 & 0.25 &   0.46 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.79 & 0.09 &   0.17 \\
                             DOA\_DNN\_PM\_CNN\_FW & 20.62 & 0.51 &   0.69 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 51.69 & 0.14 &   0.25 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 66.53 & 0.08 &   0.19 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 18.64 & 0.42 &   0.66 \\
                                 DOA\_DNN\_PM\_FW & 50.44 & 0.11 &   0.21 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 47.41 & 0.16 &   0.34 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 49.83 & 0.15 &   0.31 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 47.93 & 0.11 &   0.22 \\
                                        Fabian & 22.05 & 0.46 &   0.64 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  6.91 & 0.61 &   0.81 \\
                                           SRP &  8.55 & 0.51 &   0.75 \\
                                         Ullas & 30.12 & 0.41 &   0.54 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_1502.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 25.11 & 0.48 &   0.64 \\
                             DOA\_DNN\_PD\_CNN\_FW & 15.29 & 0.47 &   0.71 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 52.52 & 0.28 &   0.34 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 57.31 & 0.20 &   0.33 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 15.18 & 0.47 &   0.73 \\
                                 DOA\_DNN\_PD\_FW & 48.46 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 29.76 & 0.26 &   0.51 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 42.94 & 0.25 &   0.46 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.46 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW & 19.11 & 0.52 &   0.67 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 51.69 & 0.14 &   0.25 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 66.53 & 0.08 &   0.19 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 17.82 & 0.49 &   0.68 \\
                                 DOA\_DNN\_PM\_FW & 48.34 & 0.09 &   0.18 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 47.41 & 0.16 &   0.34 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 49.83 & 0.15 &   0.31 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 48.96 & 0.09 &   0.15 \\
                                        Fabian & 16.20 & 0.52 &   0.70 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  6.91 & 0.61 &   0.81 \\
                                           SRP &  8.55 & 0.51 &   0.75 \\
                                         Ullas & 20.56 & 0.43 &   0.61 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_1503.tex <==
\begin{tabular}{lrrrrrr}
\toprule
&\multicolumn{3}{c@{}}{Phase Masking}&\multicolumn{3}{c@{}}{Feature Masking} &\\
&   MAE &  ACC &  psACC&   MAE &  ACC &  psACC  \\
\midrule
& 20.96 & 0.44 &   0.60 &  6.29 & 0.61 &   0.80 \\
&  8.73 & 0.50 &   0.74 &  3.96 & 0.61 &   0.84 \\
&  3.46 & 0.65 &   0.86 &  3.46 & 0.65 &   0.86 \\
&  3.63 & 0.61 &   0.86 &  3.63 & 0.61 &   0.86 \\
& 10.14 & 0.41 &   0.71 &  3.40 & 0.61 &   0.84 \\
& 45.91 & 0.10 &   0.13 & 48.46 & 0.08 &   0.08 \\
&  4.02 & 0.62 &   0.86 &  4.02 & 0.62 &   0.86 \\
&  3.64 & 0.64 &   0.86 &  3.64 & 0.64 &   0.86 \\
& 41.05 & 0.16 &   0.21 & 48.46 & 0.08 &   0.08 \\
&  7.68 & 0.62 &   0.80 &  2.96 & 0.73 &   0.88 \\
&  4.66 & 0.55 &   0.82 &  4.66 & 0.55 &   0.82 \\
&  4.32 & 0.56 &   0.86 &  4.32 & 0.56 &   0.86 \\
&  7.00 & 0.56 &   0.76 &  3.18 & 0.66 &   0.82 \\
& 42.46 & 0.12 &   0.24 & 49.33 & 0.09 &   0.23 \\
&  4.05 & 0.54 &   0.83 &  4.05 & 0.54 &   0.83 \\
&  4.09 & 0.55 &   0.83 &  4.09 & 0.55 &   0.83 \\
& 41.16 & 0.13 &   0.26 & 37.03 & 0.15 &   0.30 \\
& 13.13 & 0.56 &   0.72 &  2.87 & 0.70 &   0.85 \\
&   NaN &  NaN &    NaN &   NaN &  NaN &    NaN \\
&  3.18 & 0.67 &   0.84 &  3.18 & 0.67 &   0.84 \\
&  2.17 & 0.66 &   0.94 &  2.17 & 0.66 &   0.94 \\
& 19.85 & 0.51 &   0.62 & 10.86 & 0.56 &   0.72 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_1504.tex <==
\begin{tabular}{lrrr}
\toprule
&   MAE &  ACC &  psACC \\
\midrule
&  6.29 & 0.61 &   0.80 \\
&  3.96 & 0.61 &   0.84 \\
&  3.46 & 0.65 &   0.86 \\
&  3.63 & 0.61 &   0.86 \\
&  3.40 & 0.61 &   0.84 \\
& 48.46 & 0.08 &   0.08 \\
&  4.02 & 0.62 &   0.86 \\
&  3.64 & 0.64 &   0.86 \\
& 48.46 & 0.08 &   0.08 \\
&  2.96 & 0.73 &   0.88 \\
&  4.66 & 0.55 &   0.82 \\
&  4.32 & 0.56 &   0.86 \\
&  3.18 & 0.66 &   0.82 \\
& 49.33 & 0.09 &   0.23 \\
&  4.05 & 0.54 &   0.83 \\
&  4.09 & 0.55 &   0.83 \\
& 37.03 & 0.15 &   0.30 \\
&  2.87 & 0.70 &   0.85 \\
&   NaN &  NaN &    NaN \\
&  3.18 & 0.67 &   0.84 \\
&  2.17 & 0.66 &   0.94 \\
& 10.86 & 0.56 &   0.72 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_2001.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 17.64 & 0.57 &   0.68 \\
                             DOA\_DNN\_PD\_CNN\_FW &  8.10 & 0.61 &   0.83 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 32.15 & 0.40 &   0.52 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 35.22 & 0.30 &   0.48 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  9.25 & 0.59 &   0.79 \\
                                 DOA\_DNN\_PD\_FW & 42.31 & 0.27 &   0.33 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 29.03 & 0.34 &   0.59 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 30.96 & 0.39 &   0.57 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 41.27 & 0.27 &   0.37 \\
                             DOA\_DNN\_PM\_CNN\_FW &  9.03 & 0.68 &   0.82 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 41.60 & 0.26 &   0.38 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 38.86 & 0.20 &   0.42 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  7.66 & 0.65 &   0.81 \\
                                 DOA\_DNN\_PM\_FW & 43.13 & 0.19 &   0.31 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 28.68 & 0.31 &   0.55 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 29.41 & 0.29 &   0.54 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 40.53 & 0.21 &   0.35 \\
                                        Fabian &  9.33 & 0.66 &   0.79 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.21 & 0.73 &   0.84 \\
                                           SRP &  4.34 & 0.61 &   0.85 \\
                                         Ullas & 15.83 & 0.59 &   0.69 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_2002.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 15.95 & 0.58 &   0.73 \\
                             DOA\_DNN\_PD\_CNN\_FW & 11.96 & 0.61 &   0.73 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 32.15 & 0.40 &   0.52 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 35.22 & 0.30 &   0.48 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  9.70 & 0.64 &   0.78 \\
                                 DOA\_DNN\_PD\_FW & 47.88 & 0.10 &   0.11 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 29.03 & 0.34 &   0.59 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 30.96 & 0.39 &   0.57 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 47.70 & 0.10 &   0.11 \\
                             DOA\_DNN\_PM\_CNN\_FW & 14.00 & 0.64 &   0.73 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 41.60 & 0.26 &   0.38 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 38.86 & 0.20 &   0.42 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 11.91 & 0.63 &   0.75 \\
                                 DOA\_DNN\_PM\_FW & 52.12 & 0.06 &   0.13 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 28.68 & 0.31 &   0.55 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 29.41 & 0.29 &   0.54 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 50.37 & 0.05 &   0.13 \\
                                        Fabian &  8.64 & 0.67 &   0.78 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.21 & 0.73 &   0.84 \\
                                           SRP &  4.34 & 0.61 &   0.85 \\
                                         Ullas & 12.63 & 0.57 &   0.71 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_2003.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  9.29 & 0.61 &   0.76 \\
                             DOA\_DNN\_PD\_CNN\_FW &  3.19 & 0.65 &   0.89 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  2.20 & 0.74 &   0.89 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.45 & 0.68 &   0.90 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  3.81 & 0.60 &   0.86 \\
                                 DOA\_DNN\_PD\_FW & 28.22 & 0.34 &   0.44 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  2.35 & 0.69 &   0.88 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  2.23 & 0.70 &   0.89 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 21.57 & 0.38 &   0.53 \\
                             DOA\_DNN\_PM\_CNN\_FW &  2.75 & 0.74 &   0.90 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  3.42 & 0.61 &   0.83 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.74 & 0.61 &   0.90 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  2.99 & 0.69 &   0.87 \\
                                 DOA\_DNN\_PM\_FW & 24.18 & 0.28 &   0.48 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  2.84 & 0.63 &   0.88 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  2.85 & 0.61 &   0.88 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 23.87 & 0.26 &   0.50 \\
                                        Fabian &  4.41 & 0.70 &   0.83 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  2.97 & 0.67 &   0.84 \\
                                           SRP &  2.01 & 0.67 &   0.95 \\
                                         Ullas & 11.03 & 0.64 &   0.74 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq100_2004.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  4.93 & 0.65 &   0.82 \\
                             DOA\_DNN\_PD\_CNN\_FW &  2.84 & 0.67 &   0.88 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  2.20 & 0.74 &   0.89 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.45 & 0.68 &   0.90 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  2.75 & 0.67 &   0.86 \\
                                 DOA\_DNN\_PD\_FW & 47.90 & 0.08 &   0.09 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  2.35 & 0.69 &   0.88 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  2.23 & 0.70 &   0.89 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 46.78 & 0.11 &   0.11 \\
                             DOA\_DNN\_PM\_CNN\_FW &  2.12 & 0.76 &   0.90 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  3.42 & 0.61 &   0.83 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  2.74 & 0.61 &   0.90 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  2.27 & 0.72 &   0.86 \\
                                 DOA\_DNN\_PM\_FW & 28.52 & 0.29 &   0.46 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  2.84 & 0.63 &   0.88 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  2.85 & 0.61 &   0.88 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 22.52 & 0.29 &   0.50 \\
                                        Fabian &  2.50 & 0.73 &   0.84 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  2.97 & 0.67 &   0.84 \\
                                           SRP &  2.01 & 0.67 &   0.95 \\
                                         Ullas &  7.33 & 0.64 &   0.78 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq150_2001.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 34.25 & 0.35 &   0.41 \\
                             DOA\_DNN\_PD\_CNN\_FW & 18.42 & 0.46 &   0.67 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 52.54 & 0.20 &   0.30 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 54.51 & 0.15 &   0.28 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 24.15 & 0.39 &   0.57 \\
                                 DOA\_DNN\_PD\_FW & 48.20 & 0.11 &   0.14 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 39.18 & 0.26 &   0.39 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 43.01 & 0.20 &   0.35 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 46.89 & 0.14 &   0.16 \\
                             DOA\_DNN\_PM\_CNN\_FW & 21.05 & 0.52 &   0.64 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 43.98 & 0.16 &   0.23 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 51.21 & 0.10 &   0.25 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 19.17 & 0.48 &   0.66 \\
                                 DOA\_DNN\_PM\_FW & 52.97 & 0.05 &   0.19 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 55.14 & 0.10 &   0.30 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 57.83 & 0.08 &   0.30 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 52.70 & 0.06 &   0.17 \\
                                        Fabian & 32.11 & 0.44 &   0.55 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  7.92 & 0.69 &   0.78 \\
                                           SRP &  9.09 & 0.59 &   0.79 \\
                                         Ullas & 29.43 & 0.41 &   0.46 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq150_2002.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 24.29 & 0.45 &   0.57 \\
                             DOA\_DNN\_PD\_CNN\_FW & 25.89 & 0.46 &   0.59 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 52.54 & 0.20 &   0.30 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 54.51 & 0.15 &   0.28 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 23.30 & 0.49 &   0.59 \\
                                 DOA\_DNN\_PD\_FW & 48.48 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 39.18 & 0.26 &   0.39 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 43.01 & 0.20 &   0.35 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.41 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW & 23.13 & 0.52 &   0.58 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 43.98 & 0.16 &   0.23 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 51.21 & 0.10 &   0.25 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 22.04 & 0.47 &   0.60 \\
                                 DOA\_DNN\_PM\_FW & 54.32 & 0.01 &   0.07 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 55.14 & 0.10 &   0.30 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 57.83 & 0.08 &   0.30 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 52.11 & 0.00 &   0.08 \\
                                        Fabian & 17.32 & 0.53 &   0.63 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  7.92 & 0.69 &   0.78 \\
                                           SRP &  9.09 & 0.59 &   0.79 \\
                                         Ullas & 25.29 & 0.36 &   0.47 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq150_2003.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 21.04 & 0.45 &   0.59 \\
                             DOA\_DNN\_PD\_CNN\_FW &  7.83 & 0.51 &   0.76 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.22 & 0.66 &   0.86 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.93 & 0.63 &   0.87 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  9.98 & 0.41 &   0.72 \\
                                 DOA\_DNN\_PD\_FW & 45.30 & 0.12 &   0.15 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.64 & 0.66 &   0.84 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.44 & 0.65 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 40.58 & 0.16 &   0.22 \\
                             DOA\_DNN\_PM\_CNN\_FW &  8.22 & 0.62 &   0.80 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  4.73 & 0.55 &   0.81 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.25 & 0.55 &   0.86 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  7.18 & 0.55 &   0.75 \\
                                 DOA\_DNN\_PM\_FW & 41.13 & 0.12 &   0.24 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  3.86 & 0.57 &   0.86 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  3.86 & 0.56 &   0.85 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 39.81 & 0.12 &   0.25 \\
                                        Fabian & 13.65 & 0.56 &   0.71 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.25 & 0.66 &   0.84 \\
                                           SRP &  2.17 & 0.67 &   0.94 \\
                                         Ullas & 20.96 & 0.53 &   0.62 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq150_2004.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  6.56 & 0.62 &   0.79 \\
                             DOA\_DNN\_PD\_CNN\_FW &  4.09 & 0.59 &   0.85 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.22 & 0.66 &   0.86 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.93 & 0.63 &   0.87 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  3.21 & 0.63 &   0.84 \\
                                 DOA\_DNN\_PD\_FW & 48.46 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.64 & 0.66 &   0.84 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.44 & 0.65 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.46 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW &  2.81 & 0.72 &   0.88 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  4.73 & 0.55 &   0.81 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.25 & 0.55 &   0.86 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  3.07 & 0.65 &   0.83 \\
                                 DOA\_DNN\_PM\_FW & 47.47 & 0.10 &   0.24 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  3.86 & 0.57 &   0.86 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  3.86 & 0.56 &   0.85 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 37.09 & 0.17 &   0.30 \\
                                        Fabian &  2.78 & 0.71 &   0.84 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.25 & 0.66 &   0.84 \\
                                           SRP &  2.17 & 0.67 &   0.94 \\
                                         Ullas & 10.94 & 0.55 &   0.72 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq200_2501.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 33.77 & 0.36 &   0.39 \\
                             DOA\_DNN\_PD\_CNN\_FW & 23.79 & 0.43 &   0.57 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 40.84 & 0.29 &   0.31 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 51.11 & 0.17 &   0.20 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 28.11 & 0.34 &   0.48 \\
                                 DOA\_DNN\_PD\_FW & 47.06 & 0.13 &   0.14 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 44.40 & 0.25 &   0.31 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 46.28 & 0.21 &   0.29 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 46.87 & 0.09 &   0.14 \\
                             DOA\_DNN\_PM\_CNN\_FW & 27.46 & 0.48 &   0.54 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 57.70 & 0.16 &   0.25 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 53.53 & 0.09 &   0.15 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 23.26 & 0.49 &   0.60 \\
                                 DOA\_DNN\_PM\_FW & 49.28 & 0.14 &   0.20 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 52.29 & 0.07 &   0.19 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 54.19 & 0.05 &   0.18 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 50.28 & 0.11 &   0.19 \\
                                        Fabian & 34.68 & 0.44 &   0.49 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC & 11.39 & 0.64 &   0.75 \\
                                           SRP & 12.87 & 0.60 &   0.75 \\
                                         Ullas & 34.71 & 0.36 &   0.39 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq200_2502.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 30.38 & 0.40 &   0.45 \\
                             DOA\_DNN\_PD\_CNN\_FW & 35.20 & 0.32 &   0.39 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 40.84 & 0.29 &   0.31 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 51.11 & 0.17 &   0.20 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 32.10 & 0.36 &   0.42 \\
                                 DOA\_DNN\_PD\_FW & 48.47 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 44.40 & 0.25 &   0.31 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 46.28 & 0.21 &   0.29 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.49 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW & 34.54 & 0.35 &   0.38 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 57.70 & 0.16 &   0.25 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 53.53 & 0.09 &   0.15 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm & 27.82 & 0.36 &   0.41 \\
                                 DOA\_DNN\_PM\_FW & 55.16 & 0.07 &   0.16 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 52.29 & 0.07 &   0.19 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 54.19 & 0.05 &   0.18 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 53.88 & 0.01 &   0.12 \\
                                        Fabian & 24.85 & 0.46 &   0.52 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC & 11.39 & 0.64 &   0.75 \\
                                           SRP & 12.87 & 0.60 &   0.75 \\
                                         Ullas & 30.24 & 0.37 &   0.44 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq200_2503.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 20.91 & 0.44 &   0.59 \\
                             DOA\_DNN\_PD\_CNN\_FW &  8.53 & 0.50 &   0.75 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.28 & 0.67 &   0.84 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.45 & 0.63 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  9.90 & 0.40 &   0.72 \\
                                 DOA\_DNN\_PD\_FW & 45.64 & 0.11 &   0.14 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.50 & 0.65 &   0.86 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.63 & 0.65 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 40.40 & 0.17 &   0.22 \\
                             DOA\_DNN\_PM\_CNN\_FW &  8.00 & 0.61 &   0.78 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  5.03 & 0.53 &   0.81 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.82 & 0.54 &   0.85 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  7.23 & 0.55 &   0.75 \\
                                 DOA\_DNN\_PM\_FW & 40.33 & 0.13 &   0.24 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  4.26 & 0.56 &   0.84 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  4.25 & 0.55 &   0.84 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 38.80 & 0.13 &   0.26 \\
                                        Fabian & 13.29 & 0.56 &   0.72 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.23 & 0.67 &   0.84 \\
                                           SRP &  2.25 & 0.65 &   0.94 \\
                                         Ullas & 21.88 & 0.52 &   0.61 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq200_2504.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  6.25 & 0.61 &   0.80 \\
                             DOA\_DNN\_PD\_CNN\_FW &  4.27 & 0.59 &   0.84 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.28 & 0.67 &   0.84 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.45 & 0.63 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  3.25 & 0.62 &   0.84 \\
                                 DOA\_DNN\_PD\_FW & 48.46 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.50 & 0.65 &   0.86 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.63 & 0.65 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.46 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW &  2.67 & 0.72 &   0.89 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  5.03 & 0.53 &   0.81 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.82 & 0.54 &   0.85 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  3.01 & 0.67 &   0.83 \\
                                 DOA\_DNN\_PM\_FW & 48.70 & 0.09 &   0.23 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  4.26 & 0.56 &   0.84 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  4.25 & 0.55 &   0.84 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 35.34 & 0.15 &   0.31 \\
                                        Fabian &  2.88 & 0.71 &   0.85 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.23 & 0.67 &   0.84 \\
                                           SRP &  2.25 & 0.65 &   0.94 \\
                                         Ullas & 10.51 & 0.57 &   0.72 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq50_1001.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 14.06 & 0.36 &   0.72 \\
                             DOA\_DNN\_PD\_CNN\_FW &  6.57 & 0.38 &   0.76 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 36.03 & 0.17 &   0.41 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 36.10 & 0.21 &   0.31 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  8.02 & 0.27 &   0.72 \\
                                 DOA\_DNN\_PD\_FW & 33.73 & 0.13 &   0.24 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 36.92 & 0.20 &   0.36 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 37.13 & 0.20 &   0.34 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 25.95 & 0.16 &   0.33 \\
                             DOA\_DNN\_PM\_CNN\_FW &  6.75 & 0.52 &   0.81 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 23.93 & 0.23 &   0.46 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 39.23 & 0.12 &   0.27 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  6.31 & 0.37 &   0.73 \\
                                 DOA\_DNN\_PM\_FW & 17.87 & 0.19 &   0.51 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 32.15 & 0.17 &   0.28 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 34.63 & 0.16 &   0.26 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 18.51 & 0.18 &   0.53 \\
                                        Fabian &  9.67 & 0.46 &   0.73 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  4.06 & 0.56 &   0.83 \\
                                           SRP &  2.62 & 0.58 &   0.93 \\
                                         Ullas & 14.92 & 0.40 &   0.65 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq50_1002.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  8.76 & 0.37 &   0.82 \\
                             DOA\_DNN\_PD\_CNN\_FW &  6.09 & 0.39 &   0.85 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband & 36.03 & 0.17 &   0.41 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 36.10 & 0.21 &   0.31 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  5.25 & 0.34 &   0.81 \\
                                 DOA\_DNN\_PD\_FW & 48.37 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband & 36.92 & 0.20 &   0.36 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm & 37.13 & 0.20 &   0.34 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.16 & 0.08 &   0.09 \\
                             DOA\_DNN\_PM\_CNN\_FW &  4.67 & 0.57 &   0.84 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband & 23.93 & 0.23 &   0.46 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm & 39.23 & 0.12 &   0.27 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  4.19 & 0.49 &   0.79 \\
                                 DOA\_DNN\_PM\_FW & 29.63 & 0.12 &   0.26 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband & 32.15 & 0.17 &   0.28 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm & 34.63 & 0.16 &   0.26 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 36.62 & 0.08 &   0.24 \\
                                        Fabian &  4.71 & 0.57 &   0.79 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  4.06 & 0.56 &   0.83 \\
                                           SRP &  2.62 & 0.58 &   0.93 \\
                                         Ullas & 12.14 & 0.34 &   0.62 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq50_1003.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr & 20.97 & 0.45 &   0.60 \\
                             DOA\_DNN\_PD\_CNN\_FW &  8.54 & 0.49 &   0.75 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.04 & 0.67 &   0.87 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.59 & 0.60 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm & 10.72 & 0.43 &   0.71 \\
                                 DOA\_DNN\_PD\_FW & 45.35 & 0.11 &   0.14 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.54 & 0.65 &   0.86 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.71 & 0.63 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 40.25 & 0.17 &   0.22 \\
                             DOA\_DNN\_PM\_CNN\_FW &  7.54 & 0.61 &   0.80 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  4.91 & 0.55 &   0.80 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.13 & 0.56 &   0.84 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  6.97 & 0.54 &   0.75 \\
                                 DOA\_DNN\_PM\_FW & 40.19 & 0.13 &   0.24 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  3.89 & 0.57 &   0.84 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  4.32 & 0.55 &   0.84 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 40.07 & 0.13 &   0.25 \\
                                        Fabian & 13.01 & 0.55 &   0.72 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.29 & 0.68 &   0.84 \\
                                           SRP &  2.17 & 0.66 &   0.95 \\
                                         Ullas & 21.02 & 0.52 &   0.61 \\
\bottomrule
\end{tabular}


==> BigTable08sFreq50_1004.tex <==
\begin{tabular}{lrrr}
\toprule
                                         Model &   MAE &  ACC &  psACC \\
\midrule
                                         Chakr &  6.73 & 0.61 &   0.80 \\
                             DOA\_DNN\_PD\_CNN\_FW &  4.46 & 0.60 &   0.84 \\
         DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband &  3.04 & 0.67 &   0.87 \\
 DOA\_DNN\_PD\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  3.59 & 0.60 &   0.86 \\
                     DOA\_DNN\_PD\_CNN\_FW\_no\_norm &  3.42 & 0.61 &   0.84 \\
                                 DOA\_DNN\_PD\_FW & 48.46 & 0.08 &   0.08 \\
             DOA\_DNN\_PD\_FW\_broad\_by\_narrowband &  3.54 & 0.65 &   0.86 \\
     DOA\_DNN\_PD\_FW\_broad\_by\_narrowband\_no\_norm &  3.71 & 0.63 &   0.86 \\
                         DOA\_DNN\_PD\_FW\_no\_norm & 48.46 & 0.08 &   0.08 \\
                             DOA\_DNN\_PM\_CNN\_FW &  2.91 & 0.72 &   0.88 \\
         DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband &  4.91 & 0.55 &   0.80 \\
 DOA\_DNN\_PM\_CNN\_FW\_broad\_by\_narrowband\_no\_norm &  4.13 & 0.56 &   0.84 \\
                     DOA\_DNN\_PM\_CNN\_FW\_no\_norm &  3.02 & 0.66 &   0.82 \\
                                 DOA\_DNN\_PM\_FW & 47.96 & 0.09 &   0.23 \\
             DOA\_DNN\_PM\_FW\_broad\_by\_narrowband &  3.89 & 0.57 &   0.84 \\
     DOA\_DNN\_PM\_FW\_broad\_by\_narrowband\_no\_norm &  4.32 & 0.55 &   0.84 \\
                         DOA\_DNN\_PM\_FW\_no\_norm & 36.32 & 0.16 &   0.31 \\
                                        Fabian &  2.91 & 0.70 &   0.85 \\
                                         Keras &   NaN &  NaN &    NaN \\
                                         MUSIC &  3.29 & 0.68 &   0.84 \\
                                           SRP &  2.17 & 0.66 &   0.95 \\
                                         Ullas & 10.97 & 0.57 &   0.72 \\
\bottomrule
\end{tabular}


==> DDNN1Deg.pdf_tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\begin{axis}[
width=16cm,
height=3.5cm,
point meta max=155,
point meta min=0,
tick align=outside,
tick pos=left,
xmin=-0.5, xmax=89.5,
xmajorgrids,
xtick style={color=black},
y dir=reverse,
ymin=-0.5, ymax=17.5,
ytick=\empty,
xtick=\empty,
ymajorgrids,
yminorgrids,
ylabel={Estimate ($5^\circ$ res.)},
 y label style={at={(axis description cs:-0.10,0.5)},anchor=north},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=89.5, ymin=17.5, ymax=-0.5]  {DDNN1DEGPAPER.png};
\end{axis}
\begin{axis}[
width=16cm,
height=3.5cm,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
point meta max=155,
point meta min=0,
tick align=outside,
tick pos=left,
title={DDNN},
xmin=-0.5, xmax=89.5,
xmajorgrids,
xtick style={color=black},
xtick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85},
y dir=reverse,
ymin=-0.5, ymax=17.5,
ytick={0,3,6,9,12,15,18},
yticklabels={0,  15,30,45,60,75,},
ymajorgrids,
yminorgrids
]
\end{axis}
\end{tikzpicture}


==> DDNNwithE2EAttention.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={DDNN },
x grid style={white!69.0196078431373!black},
xlabel={Time [s] },
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={0,4,8,12,16.6,20.75,24.9},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {DDNNwithE2EAttention-000.png};
\addplot [orange, dashed, line width= 2pt, opacity = 0.3]
table {%
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}
\node[below right, align=center, text=black]
at (-1, -1 ) {%
a) Raw outputs.};
\end{tikzpicture}


==> DDNNwithE2EAttentionKopie.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={DDNN},
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={0,4,8,12,16.6,20.75,24.9},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {DDNNwithE2EAttention-001.png};
\addplot [orange, dashed, line width= 2pt, opacity=0.3]
table {%
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}
\node[below right, align=center, text=black]
at (-1, -1 ) {%
b) Averaged outputs.};
\end{tikzpicture}


==> DDNNwithoutAttention.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries={{Speaker (OPTITRACKER)}},
tick align=outside,
tick pos=both,
height=4cm,
width=8cm,
title={DDNN without Attention},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {Graphics/MEASUREMENTS/DDNNwithoutAttention-000.png};
\addplot [orange,line width=2pt, dashed]
table {%
0 141.278497652982
1 nan
2 140.833890200501
3 nan
4 nan
5 nan
6 nan
7 140.448389324569
8 140.499764864563
9 140.297062855448
10 140.124861453223
11 139.926990009138
12 139.735737748095
13 139.546210789259
14 139.360093810483
15 139.176867784744
16 138.989673371629
17 138.816319167906
18 138.648002944768
19 138.480969545069
20 138.323701259549
21 138.165209102326
22 138.022295418248
23 137.872160115962
24 137.730244891714
25 137.590926940363
26 137.46292944297
27 137.334571212106
28 137.210483554409
29 137.093884642797
30 136.980616981363
31 137.120429841066
32 137.01243168232
33 136.912503921019
34 136.813788616386
35 135.64083709392
36 135.551202197099
37 135.475904021472
38 135.391407220262
39 135.312065168868
40 136.323514863959
41 136.249572115764
42 136.192173296868
43 136.122878881604
44 136.066633511
45 135.760074889015
46 135.706725381745
47 135.657071213285
48 135.610882030225
49 135.571989484401
50 135.528105690356
51 135.494133403342
52 135.461304978065
53 135.433457452379
54 135.402958510595
55 135.384351365257
56 135.362696646235
57 135.350410433546
58 135.335915787651
59 135.324540320395
60 135.319229828144
61 135.306857456134
62 135.310547369673
63 135.304541889204
64 135.310986469226
65 135.30998013606
66 135.316503230174
67 135.318324597443
68 135.322106392308
69 135.332163315884
70 135.340451413599
71 135.354800200437
72 135.362720888701
73 135.627111609728
74 135.387705060386
75 135.408041993628
76 135.422285267678
77 135.441066196119
78 135.457558697894
79 135.474975261014
80 135.495934955386
81 135.510157255812
82 135.535225797424
83 135.551561896477
84 135.573313458198
85 135.587352928246
86 135.598207877325
87 135.615218229812
88 135.63627873553
89 135.650446760962
90 135.66184945291
91 135.675423241826
92 135.680758793539
93 135.692823350242
94 135.695848829567
95 135.704922698245
96 135.70441457278
97 135.707837153848
98 135.708417193336
99 135.709202408618
100 135.709075484256
101 135.948423770913
102 135.947209642969
103 135.938635750649
104 135.931364614903
105 135.917535694151
106 135.908568550717
107 135.648515550933
108 135.633136867159
109 135.616104828076
110 135.592204878858
111 135.573450447782
112 135.549265648717
113 135.530124077256
114 135.499926363917
115 135.474482337705
116 135.442425258501
117 135.412829806873
118 135.377743423618
119 135.340469082386
120 135.303861390171
121 135.25917034371
122 135.219366075712
123 135.170798439784
124 135.124829117953
125 135.072402523022
126 135.012888964311
127 134.959858989175
128 134.904549002499
129 134.843460444906
130 134.778913486836
131 134.716208110358
132 134.649422372372
133 134.583454421998
134 134.512244672813
135 134.441272903439
136 134.362410085677
137 134.283046601842
138 134.202106844471
139 134.12112387648
140 134.033415042656
141 133.939955596725
142 133.847676682875
143 133.748528998078
144 133.652110535218
145 133.552524263042
146 133.44141555571
147 133.335125857472
148 133.216952994192
149 133.104837563654
150 132.978232442248
151 132.853935042768
152 132.722540904701
153 132.593330466336
154 132.45384547622
155 132.314599029988
156 132.171276860379
157 132.024182519491
158 131.874259014971
159 131.719050712925
160 131.565271202782
161 131.394941079648
162 131.232062226043
163 131.06113255338
164 130.890184154861
165 130.719567531528
166 130.536860082669
167 130.353004620716
168 130.167673038934
169 129.97639352305
170 130.061690201611
171 128.682566978711
172 128.488290153036
173 128.291787357201
174 128.081716092984
175 127.882761607321
176 127.667373966361
177 127.463739123222
178 127.24778282709
179 127.040226593345
180 126.824074223973
181 126.614349256921
182 126.396522759918
183 126.175133340488
184 125.965814807406
185 125.743986601647
186 125.529934883764
187 125.301597311584
188 125.084956667992
189 124.865572775347
190 125.893133227803
191 125.403606989609
192 125.190700176109
193 124.975695604591
194 124.758114581927
195 124.550586740023
196 124.337638048198
197 124.133176000766
198 123.923660191261
199 123.722569638102
200 123.519567486091
201 123.31968840641
202 123.124816098152
203 122.932235186553
204 122.748904922017
205 122.560917943509
206 122.381991042258
207 122.196142872639
208 122.023443475774
209 121.850062147062
210 121.681267586751
211 121.518185622003
212 121.352515003938
213 121.19603359907
214 121.040291539619
215 120.896330008569
216 120.744765712721
217 120.607934816817
218 120.465121136924
219 120.332756357498
220 120.204156951304
221 120.076216568427
222 120.232522189064
223 118.886095821566
224 118.777754510018
225 118.6669288184
226 118.56336656764
227 119.685345477133
228 119.593233873045
229 119.495717145795
230 118.1907137051
231 118.100804294271
232 118.012877918403
233 119.162421201292
234 117.855457239032
235 119.020188647446
236 118.943746484787
237 118.883084364529
238 118.818132305298
239 118.770017929228
240 118.712265954783
241 118.660077543629
242 118.610651752385
243 118.56116346527
244 118.521417253121
245 117.246970709385
246 117.229344602355
247 117.17980432485
248 117.165512001815
249 117.151765976067
250 117.121653540978
251 117.102138342278
252 117.090334187164
253 117.082739197684
254 117.070908113146
255 117.066140912543
256 117.056275721687
257 117.057635805755
258 117.049753319349
259 117.07136589075
260 117.062209969344
261 117.07203747642
262 117.07813756146
263 118.298169648661
264 118.311112598175
265 118.321613839786
266 118.344603009392
267 118.363552554196
268 118.385556095458
269 118.407629855579
270 118.438294486006
271 117.248939636102
272 117.280199570823
273 117.319207672076
274 117.352334511223
275 117.383552579202
276 117.428013322733
277 117.464410087932
278 117.486277174524
279 117.541584547511
280 118.801685688134
281 118.842946662379
282 117.661775175156
283 118.925260608217
284 118.969170074914
285 119.013586938993
286 119.05269700768
287 119.092548354907
288 119.140506717416
289 119.176379677842
290 119.222831548074
291 119.262272380989
292 119.301128269619
293 119.345345893615
294 119.381014808163
295 119.419618992242
296 119.461917470054
297 119.49977717395
298 119.530645288346
299 119.571090700786
300 119.600215623564
301 119.63337459703
302 119.662860472289
303 119.696980652331
304 119.727633061178
305 119.751186099692
306 119.783818258286
307 119.8078438379
308 119.834353456667
309 119.853065754383
310 119.879797224276
311 119.897192647142
312 119.918321801818
313 119.935923281714
314 119.946919892331
315 119.709765777363
316 119.718879180697
317 120.014534568663
318 119.997550352424
319 120.010702082516
320 120.013738697649
321 119.764692798862
322 119.766852147908
323 119.767788706642
324 119.769062232459
325 119.76653442573
326 119.766190659199
327 119.761156267972
328 119.759654889527
329 119.745933452271
330 119.726307917125
331 119.715830238617
332 119.751775067788
333 119.693384162843
334 119.676633215917
335 119.664925975363
336 119.692397722215
337 119.669952908471
338 119.607453651473
339 119.587427976999
340 119.564509278706
341 119.585110031667
342 119.56442917368
343 119.493936716208
344 119.468499267312
345 119.437861441757
346 119.403984209186
347 119.369862223739
348 119.337400528687
349 119.306076186866
350 119.267645171903
351 119.481346219892
352 119.446286897728
353 119.400278789174
354 119.35246122752
355 119.310540550463
356 119.258135417019
357 119.205560378759
358 119.15287547677
359 119.10234303431
360 119.037653657055
361 118.980721246298
362 118.655811955669
363 118.59007211724
364 118.525782064285
365 118.450558135277
366 118.385003878426
367 118.307031837958
368 118.235205804709
369 118.153646834333
370 118.075692623583
371 117.987583743258
372 117.901260371806
373 117.816209616158
374 117.985331763008
375 117.888812020368
376 117.791578166466
377 117.693769150894
378 117.583523059603
379 117.477927756384
380 117.091949900844
381 117.244125134434
382 116.848914329226
383 116.997503255483
384 116.597234453692
385 116.463648470519
386 116.327239957032
387 116.183164282868
388 116.038113609088
389 115.88830851515
390 115.736038604366
391 115.574966075748
392 115.407831865086
393 115.242027727036
394 115.068974947482
395 114.890508668994
396 114.710885039082
397 114.521809109205
398 114.331323156596
399 114.130211047883
400 113.933595584421
401 113.726473811326
402 113.509880735193
403 113.298194217511
404 113.076748211501
405 112.849236110292
406 112.62373104487
407 112.387381607808
408 112.151998216711
409 111.910901360465
410 111.665208463104
411 111.41977296552
412 111.167920033634
413 110.91692851404
414 110.662221874487
415 110.406832518574
416 110.14673639497
417 109.888545996558
418 109.621145167966
419 109.358328610918
420 109.093947045763
421 108.830291258879
422 108.566433293363
423 108.303763924031
424 108.039717750856
425 107.77572668845
426 107.515446685818
427 107.253517368692
428 106.994780524026
429 106.739643313793
430 106.488723843252
431 106.519624548835
432 106.273653160464
433 105.748081370061
434 105.504477373161
435 105.270662914984
436 105.036602825529
437 104.809755227284
438 104.586009409149
439 104.37094531714
440 104.155056404614
441 103.948664090222
442 103.744253194501
443 103.547442105221
444 103.358466829867
445 103.167014837596
446 102.989264224194
447 102.811661290838
448 102.641813135763
449 102.476594957958
450 102.316050067173
451 102.442666031078
452 102.298174350294
453 102.157975394903
454 102.020517919438
455 101.883232668884
456 101.754527895533
457 101.633528685665
458 101.511843466113
459 101.397571016367
460 101.287432878717
461 100.894658212024
462 100.795165264668
463 100.69745031023
464 100.608072218625
465 100.516852757823
466 100.432110708327
467 100.348692897131
468 100.273778677531
469 100.197481800521
470 100.129675953325
471 100.062422440988
472 99.9981567993416
473 99.9414179507196
474 99.8868067367245
475 99.8359853510502
476 99.7877498718386
477 99.7429173227108
478 99.7024757829711
479 99.6688911798778
480 99.6343395365382
481 99.605610828057
482 99.5784166026507
483 99.5569082119379
484 99.5388259270872
485 99.5240183111209
486 99.5116777016285
487 99.5013342462001
488 99.4960473973519
489 99.4891036589538
490 99.4883244901815
491 99.4858523478125
492 99.4884919898294
493 99.4918715235677
494 99.4972953337272
495 99.5043346225808
496 99.7983613634368
497 99.8084187122467
498 99.8172323393965
499 99.8315533119236
500 99.844089342088
501 99.8639891641315
502 99.8796040720628
503 99.9003854685208
504 99.9184854297576
505 99.9413712637532
506 99.9664777922353
507 99.989073002686
508 100.015664957011
509 100.042034040164
510 100.075025404728
511 100.103538559757
512 100.133634998252
513 100.16657437236
514 98.893470351089
515 98.9211366029402
516 98.9461222670601
517 98.9725855147766
518 98.998913292578
519 99.0232121864321
520 99.0440333835332
521 99.0582616351067
522 99.0810698784397
523 99.0965947620214
524 99.114567747433
525 99.1365151045795
526 99.1544656613876
527 99.1672405239076
528 99.1850988787678
529 99.1898478255492
530 99.2037929783312
531 99.2147293962665
532 99.2272659010559
533 99.2357155528913
534 99.2444645141632
535 99.2509686101014
536 99.2581117853647
537 99.2629364004064
538 99.2666667683286
539 99.2703107493934
540 99.2707998898563
541 99.2700804841434
542 99.2696276070613
543 99.2646155514089
544 99.259081507852
545 99.2491419287969
546 99.2420211053999
547 99.231536367539
548 99.2271337749574
549 99.2060613457031
550 99.1875389619439
551 99.1684662677523
552 99.149036957571
553 99.1175791536077
554 99.0902906077494
555 100.378674713939
556 100.349047439454
557 100.321103311253
558 100.285523437712
559 100.250283019787
560 100.211785919973
561 100.173907913627
562 100.134206427669
563 100.090310967285
564 100.044327403699
565 99.9940623892849
566 99.9432390839512
567 99.8923515308552
568 99.8311488353958
569 99.7688445912304
570 99.7100297581603
571 99.6427004037579
572 99.5744754841695
573 99.4977145395147
574 99.4210017694896
575 99.3427227487568
576 99.2593428065273
577 97.8527372713009
578 97.7636677325606
579 97.670865904814
580 97.5736021706106
581 97.4742963003225
582 97.3690425054066
583 97.2625168924932
584 97.1397802420549
585 97.0286520906751
586 96.9101051479221
587 96.7852886279284
588 96.6590616506424
589 96.5243346149313
590 96.3935214455121
591 96.2511263865842
592 96.1105242074955
593 95.9642038825565
594 95.8101606169419
595 95.6585175770108
596 95.494226038116
597 95.330950724751
598 95.1640299160642
599 94.9851970923309
600 96.153778115991
601 95.9793697052245
602 95.7929328988211
603 95.6106410548095
604 95.4196645043088
605 95.2238559452114
606 95.0259084403642
607 94.8227807045943
608 94.6192468108439
609 94.4042902851569
610 94.1935354201847
611 93.9681744897574
612 92.405030485832
613 92.1798822009434
614 91.949386683936
615 91.7124312124564
616 91.4717752773119
617 91.237808844278
618 90.9924522491925
619 90.7460707323639
620 90.4982277024514
621 90.250123616645
622 89.9967756996956
623 89.746050219328
624 89.4943417244541
625 89.2377379828205
626 88.9762022246369
627 88.7143325191061
628 88.4512230079185
629 88.1935463060296
630 87.9390478723762
631 87.679452746984
632 87.4275199668981
633 87.1719414530934
634 86.9216269498972
635 86.6768251056075
636 86.4338909507402
637 86.1898675788703
638 85.9467624838644
639 85.712608376446
640 85.4771989761973
641 85.2437944731837
642 85.0241132448561
643 84.8048913114134
644 84.5864852900792
645 84.373287205687
646 84.168106918968
647 83.9680036549615
648 83.7640926812994
649 83.5620761324797
650 83.3737278116159
651 83.1786125983342
652 82.9970316043995
653 82.8160481500259
654 82.6357699053099
655 82.4661839744464
656 82.2947265936231
657 82.1361917160306
658 81.9885308901805
659 81.8295366447824
660 81.6891986561716
661 81.5489931650149
662 81.4039413559969
663 82.0283022231609
664 81.1455986982717
665 81.0198178883295
666 80.900683073647
667 80.7910058556846
668 81.4285101450247
669 80.5744692075604
670 80.4821603402921
671 80.3866934642901
672 80.3046238907311
673 80.2244647326101
674 80.1465641642154
675 80.0802833897568
676 80.0117340253721
677 79.9512383745249
678 79.891665688179
679 79.8358596383517
680 79.7889048894712
681 79.7412977502234
682 79.6973540882668
683 79.6674783145972
684 79.6351469252332
685 79.611425243435
686 79.5907890746225
687 79.576506782675
688 79.5704981205156
689 79.566174666823
690 79.5721968722948
691 79.569870317806
692 79.5791428828099
693 79.5921924438663
694 79.6039609756144
695 79.6216085751519
696 79.6375238140723
697 79.6564655678164
698 79.6787594507572
699 79.7014552915348
700 79.7248432807155
701 79.7531476374116
702 79.7792778864185
703 79.8007961511918
704 79.8245309981975
705 79.8551672747845
706 80.8418060837742
707 80.8674677660616
708 80.8960857653355
709 80.9188315026782
710 80.9416037764693
711 80.9642054480182
712 80.9870628734564
713 81.0062710066592
714 81.0286815655688
715 81.0503472926583
716 81.068851474747
717 81.0870171840017
718 81.1049409344463
719 81.1228025659942
720 81.1367109538595
721 81.1504571120394
722 81.1622236532518
723 81.1748118687493
724 81.1840184186734
725 81.1952023563074
726 81.2034293564658
727 81.2104879242512
728 81.2181965364553
729 81.2218095374737
730 81.2263329449443
731 81.2277532108998
732 81.2303031640512
733 81.2299536641562
734 81.2309047348631
735 81.2292718443728
736 81.2292260555613
737 81.2257807281337
738 81.2232914977724
739 81.2203691248165
740 81.2170155190128
741 81.2162975873511
742 81.2131888416168
743 81.2113579856584
744 81.2090825888554
745 81.2088711780341
746 81.2061254117506
747 81.205933492967
748 81.2083921092838
749 81.2091678648739
750 81.2102184744311
751 81.210751775041
752 81.2127308603212
753 81.2130856573122
754 81.2147504175751
755 81.2147797217704
756 81.2152684702325
757 81.2157025053465
758 81.2150572382641
759 81.2152036622278
760 81.2133326385667
761 81.2134564713576
762 81.212681269568
763 81.2137446731054
764 81.2146880405901
765 81.2161708254734
766 81.2180937758712
767 81.2197222671438
768 81.2220533610622
769 81.2240264242017
770 81.2271083550004
771 81.2288811487977
772 81.2324367979629
773 81.2336443495753
774 81.2375104574018
775 81.2411120385684
776 81.2458570799246
777 81.2498780431057
778 81.2546025981666
779 81.260324696334
780 81.2640989701213
781 81.2699523049427
782 81.2736816342095
783 81.278721313541
784 81.2820593774867
785 81.2867454137533
786 81.2902914317976
787 81.2953627926998
788 81.2995703955711
789 81.5923556384813
790 81.5968156199991
791 81.6023883654348
792 81.6095364665679
793 81.6155972215919
794 81.6232748352646
795 81.6299434460018
796 81.6375449098207
797 81.3560331061581
798 81.3618897364087
799 81.3684389221982
800 81.3757471641933
801 81.3863879157027
802 81.3939114754661
803 81.4043135676418
804 81.4116247919652
805 81.4218112009189
806 81.4297787982724
807 81.4389247374364
808 81.4484567328017
809 81.4585106685116
810 81.471812874778
811 81.4821396376675
812 81.4958255862585
813 81.5054562888421
814 81.518096605158
815 81.531245255994
816 81.5438408426735
817 81.5573430474086
818 81.5698127233121
819 81.5817758475575
820 81.5927479658325
821 81.6068844811866
822 81.6196794926863
823 81.6323198006423
824 81.6448356691176
825 81.6577680024092
826 81.6707599218888
827 81.6843492375785
828 81.6982771454402
829 81.7124088873816
830 81.7267515537916
831 81.7398959863557
832 81.7566307054881
833 81.7722261898228
834 81.7909878447688
835 81.8065369102957
836 81.8232269137827
837 81.8392827230776
838 81.8579416474389
839 81.8734972187762
840 81.889239471338
841 81.9037387451996
842 81.9145471732472
843 81.9305526355702
844 81.9442191985612
845 81.9602256851651
846 81.9713824799296
847 81.9848819295004
848 81.9971434624384
849 82.0114966099464
850 82.3135308938165
851 82.3238627954242
852 82.3373605113591
853 82.348018114481
854 82.3627217601921
855 82.3749592673125
856 82.1024292597751
857 82.1164346224993
858 82.1308062534932
859 82.1461639504434
860 82.1609983277533
861 82.1754891664497
862 82.187198559436
863 82.2000696274712
864 82.2115013459256
865 82.2253761827323
866 82.2375856794935
867 82.252586111955
868 82.2664225580899
869 82.2809531363364
870 82.2930737413718
871 82.3051537040245
872 82.3196296525378
873 82.3352185445978
874 82.3543378848631
875 82.3723116373225
876 82.392026113324
877 82.4077326186704
878 82.4229261897528
879 82.438641833887
880 82.4559264676316
881 82.4758158681853
882 82.4936287802155
883 82.5117653654213
884 82.5278250138966
885 82.5461557835132
886 82.5612104754177
887 82.5816838358801
888 82.5972669450292
889 82.6147871619561
890 82.6354491868778
891 82.6548107926586
892 82.6793253064542
893 82.9829561941266
894 83.0009022354955
895 83.0175952553969
896 83.0388981844153
897 83.0576052455983
898 83.0786199755805
899 83.098296924495
900 81.8958262355493
901 81.9153587991088
902 81.9365874744999
903 81.9541313509346
904 81.9728876692524
905 81.9912130554996
906 82.0073090559052
907 82.0225451704548
908 82.0352935330837
909 82.0413004220894
910 82.0488994047112
911 82.0549612253418
912 82.0624545895501
913 82.0691827482759
914 82.0761901932412
915 82.0829622064526
916 82.0885737409299
917 82.0970531170986
918 82.1068910224189
919 82.1229325675145
920 82.1362539103818
921 82.1522603067569
922 82.1696074908752
923 82.1861195499681
924 82.2076681089458
925 82.2245661013006
926 82.2450559496871
927 82.2681389584059
928 82.2952210868529
929 82.3223692629363
930 82.3420143586059
931 82.3767195610327
932 82.401991729205
933 82.4280430065481
934 82.4447071891317
935 82.4639024622715
936 82.4835309634455
937 82.5024139963422
938 82.5319314044786
939 82.5473868070432
940 82.5657548666775
941 82.5771712394388
942 82.593847595627
943 82.6023998927244
944 82.6162023806857
945 82.6251498297671
946 82.6342881059195
947 82.6477452351284
948 82.6538424336137
949 82.6604625120035
950 82.6646599549546
951 82.6721821214044
952 83.1704701312916
953 82.678884575668
954 82.6760200694427
955 82.6751300693949
956 82.6678136908135
957 82.6570571387042
958 82.6446618442262
959 82.6183162638239
960 82.5981518402617
961 82.5792795396688
962 82.5493166265278
963 82.5166458197989
964 82.4830520143171
965 83.3823706510897
966 83.3570983054237
967 83.3309561592498
968 83.300427991615
969 83.2659888752297
970 83.2316583352581
971 83.1901026051273
972 83.1492535044587
973 83.1010167620529
974 83.0506550812365
975 82.9967089627043
976 82.9413599356517
977 83.1648728956131
978 83.0987255897852
979 81.8161879860904
980 81.7442409491147
981 81.6693076371685
982 81.5862843342223
983 81.4974558099527
984 81.4069990677666
985 81.3091637983901
986 81.2054727970908
987 81.1054500303205
988 80.9898624617993
989 80.8812635306904
990 80.7632315183351
991 80.6375135726748
992 80.511859515368
993 81.6296501466445
994 81.4945528209938
995 81.3545426706849
996 81.2146761001417
997 81.0627544962579
998 80.9062423879106
999 80.7413104085988
1000 80.5783860824739
1001 80.4044284205539
1002 80.2251610478727
1003 80.0395567545022
1004 79.8463595027562
1005 79.648693138932
1006 79.443059172055
1007 79.2328207896905
1008 79.0163205942839
1009 78.7939447744843
1010 78.5634468636354
1011 78.0284427683478
1012 77.7844779624212
1013 77.5400461578071
1014 77.2945001089889
1015 77.0323335522342
1016 76.7673086887103
1017 76.5101387974467
1018 76.2401176071999
1019 75.9634355880844
1020 75.6858786343049
1021 75.4028564963923
1022 75.1235954274716
1023 74.836470336234
1024 74.5445146084347
1025 74.2523768987649
1026 73.9368293224124
1027 73.6590255237615
1028 73.3603936473961
1029 73.0622572152778
1030 72.7371592547138
1031 72.4618186044509
1032 72.1615315215748
1033 71.867163718999
1034 71.5719915468423
1035 71.2810719600376
1036 70.9927159473597
1037 70.7076678306807
1038 70.4269293580628
1039 70.1455524926667
1040 69.8719033709706
1041 69.6023858911131
1042 69.337238249065
1043 69.078312411607
1044 68.8225792701175
1045 68.5747345440826
1046 68.3271028749438
1047 68.0870530142484
1048 67.8501838802568
1049 67.9179185629457
1050 67.6941815670129
1051 67.4747521833007
1052 67.258421178577
1053 67.0455143498852
1054 65.5561455273114
1055 65.3619991612549
1056 65.1701324133787
1057 64.9865012361754
1058 64.8078236585494
1059 64.6351371424526
1060 64.4613574006606
1061 64.2970567021619
1062 64.1401402643302
1063 63.9836952264056
1064 63.8298543500004
1065 63.6838775648334
1066 63.5358112507678
1067 64.355006218498
1068 64.2165302348473
1069 64.0831809817482
1070 63.9589052328752
1071 63.8428540231918
1072 63.7168444099595
1073 63.5949520662254
1074 63.4753050854194
1075 63.3598487602298
1076 63.2357631190355
1077 63.1257623695727
1078 63.0266081783788
1079 62.9223997141951
1080 62.8254764784204
1081 62.7330230380956
1082 62.6395785507484
1083 62.5469632771943
1084 62.4627176937216
1085 62.3860279859906
1086 62.3064099801471
1087 62.2365826561987
1088 62.1675279114196
1089 62.1012938534015
1090 62.0341483824262
1091 61.9699323750189
1092 61.9120575673118
1093 61.8541110524532
1094 61.7987576289202
1095 61.7476364765074
1096 61.7047283301528
1097 61.6518049365923
1098 61.9182512494574
1099 61.8745287498077
1100 61.8392229824575
1101 61.8015316550473
1102 61.7786807534915
1103 61.7532388502098
1104 61.4120287299843
1105 61.3902512653658
1106 61.3641172244425
1107 61.3542039173592
1108 61.3358167892714
1109 61.3259047545146
1110 61.3198176536098
1111 61.3160822787724
1112 61.3145753715795
1113 61.3156253309656
1114 61.6316658021787
1115 61.6362476002004
1116 61.6470045226605
1117 61.6562457480435
1118 60.3892676936623
1119 60.4013605608234
1120 61.7016473240988
1121 61.7197731706966
1122 61.7400982535368
1123 61.7622060581895
1124 61.7843430641359
1125 61.8097348916383
1126 61.5359773531647
1127 61.5668747067411
1128 61.5946183620218
1129 61.6260109506956
1130 61.6538545926033
1131 61.6838412028408
1132 61.7124133539626
1133 61.7360911292514
1134 61.7660683421671
1135 61.7933229307272
1136 61.826977625118
1137 61.8549041847295
1138 61.886206725074
1139 61.9147574576519
1140 61.942166991433
1141 61.968799000637
1142 61.993408944027
1143 62.0168271675118
1144 62.0431435689353
1145 62.0658948956392
1146 62.0823043214313
1147 62.103660057777
1148 62.1229006936337
1149 62.1420428835353
1150 62.1598781714512
1151 62.1780619270047
1152 62.1951661750987
1153 62.2133784090955
1154 62.2259048340082
1155 62.237653074805
1156 62.2498402786309
1157 62.2595904932462
1158 62.2686593772412
1159 62.2722680438781
1160 62.2751341990593
1161 62.2763619669191
1162 62.2769558743617
1163 62.2721369026709
1164 62.2684223183888
1165 62.2643001384267
1166 62.2573666890664
1167 62.2558590329016
1168 62.2409750431343
1169 62.2287101700725
1170 62.2158177552799
1171 62.2108416581657
1172 62.1996930892906
1173 62.1829169835072
1174 62.1646154881849
1175 62.1480242646186
1176 62.1338448339365
1177 62.1045272401875
1178 62.0856013668797
1179 62.0694901556427
1180 62.03276687527
1181 62.0067512991504
1182 61.9760964808122
1183 61.9478820163907
1184 61.9200139790397
1185 61.8815691935416
1186 61.8471637972074
1187 61.8083764293249
1188 61.7668263925226
1189 61.720257910327
1190 61.6767833656538
1191 61.634302723481
1192 61.58630626714
1193 61.5305801966195
1194 61.463791261992
1195 61.4050058090749
1196 61.3426203909542
1197 61.2722999318429
1198 61.2080009847556
1199 61.1285792772223
1200 61.0492516212031
1201 60.9639768069314
1202 60.8767309460782
1203 60.7861948224717
1204 60.6873119293568
1205 60.5968888415052
1206 60.4901353740542
1207 60.3767659561055
1208 60.265092204777
1209 60.1498475194919
1210 60.0234054536278
1211 59.8971584914909
1212 59.7678571553956
1213 59.6336974417282
1214 59.4886624689539
1215 59.3474686964636
1216 59.1956916183618
1217 59.0388670259079
1218 58.8833676040761
1219 58.7174368050485
1220 58.5370241992761
1221 58.3621293823582
1222 58.1825792221587
1223 57.9938468237179
1224 57.8057349008134
1225 57.6129673862086
1226 57.4129896634935
1227 57.2116620118849
1228 56.9984828861088
1229 56.7871088586817
1230 56.5637636779358
1231 56.3372350744327
1232 56.1035739412297
1233 55.8654631368283
1234 54.5253123627717
1235 54.2776961104327
1236 54.0294115198211
1237 53.7690203927664
1238 53.5058035566
1239 53.2350464480004
1240 54.4122235576993
1241 54.1351503726772
1242 53.857329741512
1243 53.5702713098056
1244 53.2854089639682
1245 52.9935383989336
1246 52.6975575953424
1247 52.0577252274212
1248 51.7543001550362
1249 51.4500785805961
1250 51.1494865825584
1251 50.8449155438721
1252 50.5363869763874
1253 50.2307251358147
1254 49.9211090348305
1255 49.6089418724663
1256 49.301436782401
1257 48.9886873709703
1258 48.6810257531574
1259 48.3702654724761
1260 48.067502878721
1261 47.7629508989633
1262 47.472370954673
1263 47.1708133083505
1264 46.8772051902859
1265 46.5834376479707
1266 46.2910702285871
1267 46.0062190182133
1268 45.7209220399896
1269 45.4454068858678
1270 45.1697582152207
1271 44.8890165683747
1272 44.6212887687341
1273 44.3660321348452
1274 44.1116269171353
1275 43.8546562151257
1276 43.6151006913924
1277 43.377394592937
1278 43.1461672830472
1279 42.9198938781622
1280 42.7036767265379
1281 42.491947777349
1282 42.2876466510216
1283 42.0852162864568
1284 41.8950418332876
1285 41.7067991390331
1286 41.5225825833175
1287 41.3519816692287
1288 41.1776327733591
1289 41.0144264415877
1290 40.854817859848
1291 40.7005038207686
1292 40.5474229645971
1293 40.4044389541056
1294 40.2654935317756
1295 40.1278785578863
1296 39.9991569854837
1297 39.8700931822114
1298 39.7518472732194
1299 39.6326820399112
1300 39.5221644121104
1301 39.4128599555904
1302 39.3098136635499
1303 39.2128434688371
1304 39.1199681106249
1305 39.0318382081293
1306 38.9490940138555
1307 38.8753104768544
1308 38.8042274362527
1309 38.7427113615912
1310 38.6848536072987
1311 38.6355593420055
1312 38.5861474310412
1313 38.5474714394499
1314 38.512277749134
1315 38.4820645461254
1316 38.4575021353843
1317 38.4407979766437
1318 38.4312963532564
1319 37.2854376490092
1320 38.4159370743804
1321 37.2705320823965
1322 38.4287987219611
1323 38.4436486774626
1324 38.4683524032025
1325 38.501721503153
1326 38.5368620511457
1327 38.5861604345539
1328 38.6391528675987
1329 38.7072134177031
1330 38.7814805628228
1331 38.8698677262335
1332 38.9656749503188
1333 39.072255623552
1334 39.1871762499879
1335 39.3100550622876
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 42.1110700145922
1442 42.0320276595683
1443 41.9402336092916
1444 41.848317427234
1445 41.7504416881151
1446 41.6494065901443
1447 41.5454980722772
1448 41.4360721049652
1449 41.3692388619136
1450 41.2499166179147
1451 41.1153446570984
1452 40.9387392211397
1453 40.8333628011906
1454 40.6871224197926
1455 nan
1456 nan
1457 40.1611000715696
1458 39.9891768945835
1459 39.8466206595709
1460 39.6091407005242
1461 39.4209628885183
1462 39.210184488958
1463 39.0044853324899
1464 38.8117060994886
1465 38.5731324164507
1466 38.3491392688156
1467 38.1051308118627
1468 37.8495756767522
1469 37.6052751851861
1470 37.3398505733824
1471 37.0775821513354
1472 36.7977583346293
1473 36.5155719553049
1474 36.2208986919299
1475 35.9230748047288
1476 nan
1477 nan
1478 nan
1479 nan
1480 34.3131933766102
1481 nan
1482 33.6190052465013
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 29.0170587707513
1495 28.6136704938474
1496 28.2057605567762
1497 27.4343225928244
1498 27.0214292929022
1499 26.9777465795579
1500 26.5714958193324
1501 26.1626889174575
1502 25.7613012134896
1503 25.3520188296662
1504 24.9554936866129
1505 24.5559330390913
1506 24.1641573970304
1507 23.7737416877243
1508 23.38795580336
1509 23.0072847717273
1510 22.6261747983907
1511 22.25135769128
1512 21.8766156093349
1513 21.5158648927847
1514 21.1534504676729
1515 20.8005163232324
1516 20.452028756821
1517 20.1083706936482
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\addlegendentry{Speaker (OPTITRACKER)}
\end{axis}

\end{tikzpicture}


==> DDNNwithoutAttentionKopie.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries={{Speaker (OPTITRACKER)}},
tick align=outside,
tick pos=both,
height=4cm,
width=8cm,
title={DDNN without Attention},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {Graphics/MEASUREMENTS/DDNNwithoutAttention-001.png};
table {%
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}

\end{tikzpicture}


==> EvaluationPlotOverDOAT60.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\definecolor{color7}{rgb}{0.8,0.866666666666667,1}
\definecolor{color6}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color5}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color4}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}




\begin{groupplot}[group style={group size=2 by 3, vertical sep=2.4cm}, width=9cm, height=4cm]
\nextgroupplot[legend style={legend columns=2, font=\tiny},
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white},
tick align=outside,
ytick pos=left,
xtick pos = bottom,
title={a) $\text{CNN}^{\tiny{B}}_{\tiny{\Delta P}}$ },
x grid style={white},
xlabel={},
xmajorgrids,
xmajorgrids=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
xtick={0,15,30,45,60,75,90},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
xlabel={Direction-of-Arrival [$^\circ$]},
y grid style={white!80!black},
ylabel={psACC [\%]},
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0,,0.2,,0.4,,0.6,,0.8,,1},
ymin=0, ymax=1,
ytick style={color=white!15!black},
title style={at={(0.5,-1.5cm)},anchor=north} 
]
\addplot [semithick, color1, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.506
15 0.53025
30 0.60925
45 0.628
60 0.80425
75 0.718
90 0.79075
};
\addlegendentry{All Bands}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.49325
17.5 0.424
32.5 0.51025
47.5 0.551
62.5 0.7405
77.5 0.66075
92.5 0.75675
};
\addplot [semithick, color1, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.41125
12.5 0.4105
27.5 0.55075
42.5 0.5335
57.5 0.704
72.5 0.60675
87.5 0.74425
};
\addplot [semithick, color2, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.37575
15 0.46775
30 0.535
45 0.53125
60 0.75225
75 0.62975
90 0.7355
};
\addlegendentry{50 Random Bands}
\addplot [semithick, color2, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.3455
17.5 0.3475
32.5 0.45125
47.5 0.44575
62.5 0.67825
77.5 0.55875
92.5 0.68575
};
\addplot [semithick, color2, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.296
12.5 0.3235
27.5 0.46775
42.5 0.40075
57.5 0.6155
72.5 0.4965
87.5 0.6685
};

\nextgroupplot[legend style={legend columns=2, font=\tiny},
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
ytick pos=left,
xtick pos = bottom,
ytick pos=left,
xtick pos = bottom,
title={b) $\text{CNN}^{\tiny{B}}_{\tiny{\Delta P}}$ },
x grid style={white},
xlabel={},
xmajorgrids,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
xtick={0,15,30,45,60,75,90},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
xlabel={Direction-of-Arrival [$^\circ$]},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0,,0.2,,0.4,,0.6,,0.8,,1},,xmajorgrids=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
title style={at={(0.5,-1.5cm)},anchor=north} ,
]
\addplot [semithick, color1, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.506
15 0.53025
30 0.60925
45 0.628
60 0.80425
75 0.718
90 0.79075
};
\addlegendentry{FR 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.49325
17.5 0.424
32.5 0.51025
47.5 0.551
62.5 0.7405
77.5 0.66075
92.5 0.75675
};
\addplot [semithick, color1, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.41125
12.5 0.4105
27.5 0.55075
42.5 0.5335
57.5 0.704
72.5 0.60675
87.5 0.74425
};
\addplot [semithick, color2, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
15 0.238
30 0.82375
45 0.1705
60 0.72725
75 0.29725
90 0
};
\addlegendentry{FR 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0
17.5 0.126
32.5 0.66325
47.5 0.10275
62.5 0.65675
77.5 0.339
92.5 0
};
\addplot [semithick, color2, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0
12.5 0.08025
27.5 0.61625
42.5 0.07175
57.5 0.61725
72.5 0.248
87.5 0
};
\addplot [semithick, color3, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.29575
15 0.3875
30 0.34175
45 0.34925
60 0.55575
75 0.465
90 0.7205
};
\addlegendentry{FR 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.30875
17.5 0.2585
32.5 0.1845
47.5 0.27275
62.5 0.5095
77.5 0.3985
92.5 0.701
};
\addplot [semithick, color3, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.2885
12.5 0.23575
27.5 0.22425
42.5 0.174
57.5 0.403
72.5 0.30375
87.5 0.641
};
\addplot [semithick, gray, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.20175
15 0.12475
30 0.113
45 0.2355
60 0.4565
75 0.3995
90 0.62975
};
\addlegendentry{FR 200 250}
\addplot [semithick, gray, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2195
17.5 0.0865
32.5 0.11725
47.5 0.272
62.5 0.46675
77.5 0.31725
92.5 0.5825
};
\addplot [semithick, gray, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.17
12.5 0.09475
27.5 0.11125
42.5 0.26475
57.5 0.43625
72.5 0.3005
87.5 0.598
};

\nextgroupplot[legend style={legend columns=2, font=\tiny},
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white},
tick align=outside,
ytick pos=left,
xtick pos = bottom,
title={c) $\text{FFNN}^{\tiny{N}}_{\tiny{\Delta P}}$} ,
x grid style={white},
xlabel={},
xmajorgrids,
xmajorgrids=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
xtick={0,15,30,45,60,75,90},
y grid style={white!80!black},
ylabel={psACC [\%]},
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0,,0.2,,0.4,,0.6,,0.8,,1},,
ymin=0, ymax=1,
ytick style={color=white!15!black},
title style={at={(0.5,-1.5cm)},anchor=north} ,
title style={at={(0.5,-1.5cm)},anchor=north} ,
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
xlabel={Direction-of-Arrival [$^\circ$]},
]
\addplot [semithick, color1, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.2785
15 0.4605
30 0.53375
45 0.5555
60 0.69425
75 0.76475
90 0.8285
};
\addlegendentry{All Bands}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.231
17.5 0.3285
32.5 0.45375
47.5 0.48025
62.5 0.55575
77.5 0.71125
92.5 0.79175
};
\addplot [semithick, color1, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.2005
12.5 0.314
27.5 0.439
42.5 0.462
57.5 0.56525
72.5 0.63225
87.5 0.7705
};
\addplot [semithick, color2, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.2005
15 0.3505
30 0.3765
45 0.42375
60 0.5675
75 0.6595
90 0.67975
};
\addlegendentry{50 Random Bands}
\addplot [semithick, color2, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1655
17.5 0.238
32.5 0.3315
47.5 0.3525
62.5 0.455
77.5 0.572
92.5 0.63075
};
\addplot [semithick, color2, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.146
12.5 0.22625
27.5 0.32025
42.5 0.329
57.5 0.419
72.5 0.49075
87.5 0.57175
};
\nextgroupplot[legend style={legend columns=2, font=\tiny},
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
ytick pos=left,
xtick pos = bottom,
title={d) $\text{FFNN}^{\tiny{N}}_{\tiny{\Delta P}}$},
x grid style={white},
xlabel={},
xmajorgrids,
xmajorgrids=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
xlabel={Direction-of-Arrival [$^\circ$]},
y grid style={white!80!black},
ylabel={},
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0,,0.2,,0.4,,0.6,,0.8,,1},,
ymin=0, ymax=1,
ytick style={color=white!15!black},
title style={at={(0.5,-1.5cm)},anchor=north} 
]
\addplot [semithick, color1, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.2785
15 0.4605
30 0.53375
45 0.5555
60 0.69425
75 0.76475
90 0.8285
};
\addlegendentry{FR 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.231
17.5 0.3285
32.5 0.45375
47.5 0.48025
62.5 0.55575
77.5 0.71125
92.5 0.79175
};
\addplot [semithick, color1, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.2005
12.5 0.314
27.5 0.439
42.5 0.462
57.5 0.56525
72.5 0.63225
87.5 0.7705
};
\addplot [semithick, color2, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.05425
15 0.40475
30 0.48275
45 0.08725
60 0.52425
75 0.57175
90 0.12275
};
\addlegendentry{FR 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.034
17.5 0.3285
32.5 0.3805
47.5 0.05875
62.5 0.414
77.5 0.44475
92.5 0.0629999999999999
};
\addplot [semithick, color2, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.03225
12.5 0.26925
27.5 0.3495
42.5 0.05275
57.5 0.35725
72.5 0.38775
87.5 0.049
};
\addplot [semithick, color3, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.189
15 0.46
30 0.36475
45 0.2565
60 0.01575
75 0.45125
90 0.6215
};
\addlegendentry{FR 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1645
17.5 0.32225
32.5 0.27125
47.5 0.17775
62.5 0.00624999999999998
77.5 0.451
92.5 0.57475
};
\addplot [semithick, color3, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.141
12.5 0.31475
27.5 0.25675
42.5 0.10625
57.5 0.00349999999999995
72.5 0.3495
87.5 0.49725
};
\addplot [semithick, gray, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.1235
15 0.07525
30 0.12075
45 0.45925
60 0.48725
75 0.000750000000000028
90 0.208
};
\addlegendentry{FR 200 250}
\addplot [semithick, gray, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.131
17.5 0.05525
32.5 0.12475
47.5 0.45575
62.5 0.49475
77.5 0.001
92.5 0.13225
};
\addplot [semithick, gray, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.11375
12.5 0.07125
27.5 0.11725
42.5 0.45425
57.5 0.47125
72.5 0.000750000000000028
87.5 0.1635
};




\nextgroupplot[legend style={legend columns=2, font=\tiny},
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white},
tick align=outside,
ytick pos=left,
xtick pos = bottom,
title={e) SRP-P/-MP},
x grid style={white},
xlabel={Direction-of-Arrival [$^\circ$]},
xmajorgrids,xmajorgrids=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
y grid style={white!80!black},
ylabel={psACC [\%]},
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0,,0.2,,0.4,,0.6,,0.8,,1},,
ymin=0, ymax=1,
ytick style={color=white!15!black},
title style={at={(0.5,-1.5cm)},anchor=north} 
]











\addplot [semithick, color1, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.2495
15 0.59925
30 0.672
45 0.71
60 0.78475
75 0.77075
90 0.77925
};
\addlegendentry{All Bands}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.15775
17.5 0.48875
32.5 0.5935
47.5 0.6235
62.5 0.72825
77.5 0.70375
92.5 0.74525
};
\addplot [semithick, color1, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1115
12.5 0.462
27.5 0.63425
42.5 0.59975
57.5 0.675
72.5 0.6365
87.5 0.742
};
\addplot [semithick, color2, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.24525
15 0.48025
30 0.57775
45 0.6195
60 0.705
75 0.6985
90 0.703
};
\addlegendentry{50 Random Bands}
\addplot [semithick, color2, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1775
17.5 0.37275
32.5 0.48575
47.5 0.5395
62.5 0.642
77.5 0.62025
92.5 0.657
};
\addplot [semithick, color2, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.13675
12.5 0.342
27.5 0.51125
42.5 0.49275
57.5 0.57
72.5 0.55125
87.5 0.648
};











\nextgroupplot[legend style={legend columns=2, font=\tiny},
axis background/.style={fill=white},
axis line style={gray},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
ytick pos=left,
xtick pos = bottom,
title={f) SRP-P/-MP},
y grid style={white!80!black},
xmajorgrids=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
xtick={0,15,30,45,60,75,90},
xticklabels={0,15,30,45,60,75,90},
xlabel={Direction-of-Arrival [$^\circ$]},
ylabel={},
ymajorgrids,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0,,0.2,,0.4,,0.6,,0.8,,1},,
ymin=0, ymax=1,
ytick style={color=white!15!black},
title style={at={(0.5,-1.5cm)},anchor=north} 
]

\addplot [semithick, color6, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.2495
15 0.59925
30 0.672
45 0.71
60 0.78475
75 0.77075
90 0.77925
};
\addlegendentry{FR 0 257}
\addplot [semithick, color6, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.15775
17.5 0.48875
32.5 0.5935
47.5 0.6235
62.5 0.72825
77.5 0.70375
92.5 0.74525
};
\addplot [semithick, color6, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1115
12.5 0.462
27.5 0.63425
42.5 0.59975
57.5 0.675
72.5 0.6365
87.5 0.742
};
\addplot [semithick, color5, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.11425
15 0.281
30 0.4385
45 0.543
60 0.64175
75 0.7045
90 0.7115
};
\addlegendentry{FR 0 50}
\addplot [semithick, color5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.07
17.5 0.13425
32.5 0.2525
47.5 0.3845
62.5 0.44775
77.5 0.495
92.5 0.66325
};
\addplot [semithick, color5, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.04925
12.5 0.06375
27.5 0.2255
42.5 0.2945
57.5 0.40025
72.5 0.5345
87.5 0.5635
};
\addplot [semithick, color4, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.2085
15 0.48675
30 0.4945
45 0.466
60 0.53675
75 0.54
90 0.60725
};
\addlegendentry{FR 100 150}
\addplot [semithick, color4, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.18325
17.5 0.342
32.5 0.37175
47.5 0.40475
62.5 0.474
77.5 0.489
92.5 0.58125
};
\addplot [semithick, color4, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.14875
12.5 0.3365
27.5 0.4195
42.5 0.279
57.5 0.35425
72.5 0.36825
87.5 0.55125
};
\addplot [semithick, gray, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.1135
15 0.24275
30 0.317
45 0.364
60 0.42475
75 0.32375
90 0.32125
};
\addlegendentry{FR 200 250}
\addplot [semithick, gray, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1105
17.5 0.2045
32.5 0.3105
47.5 0.36925
62.5 0.43575
77.5 0.262
92.5 0.26325
};
\addplot [semithick, gray, mark=*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0805
12.5 0.20925
27.5 0.341
42.5 0.3625
57.5 0.403
72.5 0.2555
87.5 0.28825
};
\end{groupplot}

\end{tikzpicture}


==> Hist2plot.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=1 by 4}, width=15cm, height=4cm]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$T_{60}=0.16$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
xlabel={},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\addlegendimage{ybar,area legend,draw=white,fill=color1};
\addlegendentry{GT}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00825);
\addlegendimage{ybar,area legend,draw=white,fill=color2};
\addlegendentry{SRP}

\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0005);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00175);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.013);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0175);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.029);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.06425);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.592);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.07825);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.0275);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01925);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.00475);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00725);
\addlegendimage{ybar,area legend,draw=white,fill=color3};
\addlegendentry{DNN}

\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00475);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0015);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00225);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.003);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00425);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00275);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0025);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00525);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.0065);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.00925);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.00775);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01125);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.01575);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0105);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.028);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03875);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.115);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.4865);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.06575);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.02725);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.03925);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.014);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.015);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01175);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.008);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.011);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.004);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.006);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.00475);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.00475);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00425);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00175);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00475);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00075);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.01425);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$T_{60}=0.16$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
xlabel={},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,1);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.343);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.1415);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.125);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.06375);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0445);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.028);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0265);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.016);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.01475);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0125);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.007);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.0085);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00525);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00525);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00125);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00125);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.008);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.14725);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.3125);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.20575);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.0805);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.01675);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.011);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00775);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.007);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.01225);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01675);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0125);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.00825);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.00925);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0105);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0075);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0085);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.0055);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.0065);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.003);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.00575);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.007);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.0085);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0065);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0075);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.0075);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.00525);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.00725);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.0025);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.00525);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.007);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.006);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00625);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.0035);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00525);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00125);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.01875);
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$T_{60}=0.61$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
xlabel={},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01225);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.02825);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.0685);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.54925);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.0735);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.02625);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01575);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.004);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.013);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00775);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00575);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0025);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00375);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00375);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00675);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.0035);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0045);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00675);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01125);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.014);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01375);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01225);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0205);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.01575);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0305);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03625);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.12425);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.4305);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.056);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.02875);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.036);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0135);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.019);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01725);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.011);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.01125);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.006);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.0075);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.006);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0035);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00625);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.0045);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0045);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.001);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.014);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
title={$T_{60}=0.61$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,1);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.313);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0705);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.096);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.06175);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.04675);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.04175);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0335);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.0285);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.01525);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.01475);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0125);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.012);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.012);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.0115);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.02925);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.134);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.19175);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.179);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.1005);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.03075);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.02575);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.01775);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.015);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.016);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.0225);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0155);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01075);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.0105);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.014);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.00975);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.011);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.00725);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.0095);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.0025);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.00725);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.005);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.011);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.009);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.00775);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.01);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.009);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00975);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.011);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.009);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0105);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.0105);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00725);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0095);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.003);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.03675);
\end{groupplot}

\end{tikzpicture}


==> Hist3plot.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Hans},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmajorticks=false,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15!black}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{GT}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00825);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{SRP}

\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0005);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00175);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.013);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0175);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.029);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.06425);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.592);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.07825);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.0275);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01925);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.00475);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.01175);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.001);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.00275);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00425);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00275);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00575);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00625);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.007);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.005);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.00925);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.00775);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01125);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01125);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.017);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0175);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.02525);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.0365);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.07475);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.467);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.09325);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.04);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.02975);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.01625);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0115);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01025);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.01075);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.01225);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.011);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.00975);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.005);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0065);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00475);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.003);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00175);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.0015);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.00875);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
title={Hans},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmajorticks=false,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
xtick={-5,0,5,10,15,20,25,30,35,40},
xticklabels={0,1,2,3,4,5,6,7,8,9},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15!black}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01225);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.02825);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.0685);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.54925);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.0735);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.02625);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01575);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.004);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.013);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.013);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.0015);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0025);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00575);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00725);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.01);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.0075);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.009);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.01025);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0145);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.0155);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01625);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.017);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0185);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.019);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03325);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.08275);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.40925);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.0885);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.031);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.02275);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0205);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0165);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01525);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.015);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.01075);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.01125);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.0085);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.008);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.01025);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00425);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00725);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0045);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.0055);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.0175);
\end{groupplot}

\end{tikzpicture}


==> Histplot.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=3 by 3,horizontal sep =0.1cm, vertical sep = 1cm}, width=7.5cm, height=3cm]
\nextgroupplot[title= Source from 90 Degree,
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0005);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00175);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.013);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0175);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.029);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.06425);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.592);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.07825);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.0275);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01925);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.00475);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00725);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00475);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0015);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00225);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.003);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00425);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00275);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0025);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00525);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.0065);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.00925);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.00775);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01125);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.01575);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0105);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.028);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03875);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.115);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.4865);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.06575);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.02725);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.03925);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.014);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.015);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01175);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.008);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.011);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.004);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.006);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.00475);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.00475);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00425);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00175);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00475);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00075);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.01425);

\nextgroupplot[title= Source from 45 Degree,
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={,,,,},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,1);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.01025);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.00275);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.01525);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.01825);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.039);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.2695);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.3695);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.06);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.027);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01925);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01475);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0085);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.0135);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.01);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.007);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.00875);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.00325);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00325);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.001);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.00625);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.01425);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.01075);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.00475);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.01075);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00575);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.008);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.0135);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.03125);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.25575);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.34675);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0875);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01975);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.018);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0155);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.00775);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.01);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.013);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.012);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.00425);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.005);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.006);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.01225);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.00825);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.01125);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.011);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.00625);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.00475);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00275);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.006);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.0045);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0025);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00475);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.004);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0055);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00275);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.01325);

\nextgroupplot[title=Source from 0 Degree,
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={,,,,},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,1);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.343);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.1415);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.125);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.06375);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0445);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.028);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0265);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.016);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.01475);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0125);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.007);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.0085);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00525);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00525);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00125);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00125);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.008);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.14725);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.3125);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.20575);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.0805);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.01675);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.011);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00775);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.007);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.01225);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01675);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0125);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.00825);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.00925);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0105);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0075);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0085);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.0055);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.0065);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.003);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.00575);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.007);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.0085);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0065);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0075);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.0075);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.00525);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.00725);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.0025);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.00525);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.007);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.006);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00625);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.0035);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00525);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00125);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.01875);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0005);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00275);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0115);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.0135);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.02075);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.0305);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.10675);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.5215);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.068);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.03175);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.018);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.01525);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.012);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.0085);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.00425);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.00975);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00725);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00625);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.00225);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00225);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.001);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.0025);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00425);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.00375);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.005);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.008);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0115);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01375);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.015);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.01725);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.033);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03975);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.17075);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.40475);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.055);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.0295);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.035);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.01425);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.01725);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01625);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.00875);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.01075);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00475);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.00625);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.00625);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0045);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.004);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00475);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00475);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00225);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.0175);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={,,,,},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,1);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.0135);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.02);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.036);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.19425);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.419);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0465);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.02225);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.02125);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01925);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.01425);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.014);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.02225);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.01025);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0085);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.007);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.004);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00275);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.0085);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.0215);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.01375);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0055);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.0125);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.0095);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00725);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00875);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.028);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.15875);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.41375);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.073);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.026);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.0195);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.017);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0085);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.01375);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.01775);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.017);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.00525);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.0095);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.00775);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.0135);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0075);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.01175);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.012);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.00325);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.00725);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.004);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.003);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.00525);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0035);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.005);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.004);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00475);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00125);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.01975);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={,,,,},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,1);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.34775);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.11475);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.124);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.06725);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.042);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.02525);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.01575);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.01775);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.01475);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.01025);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.013);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.012);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.0085);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.007);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.014);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.148);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.22275);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.24125);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.0985);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.01875);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.0125);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.01075);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0095);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.01075);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.015);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.01425);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.00925);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.012);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.01025);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.00975);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.01175);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.009);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.0065);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.00275);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.00575);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.0075);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.0075);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0075);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.00825);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.0085);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.00275);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.007);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00425);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.0065);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.00675);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.005);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00775);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.0055);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.008);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00225);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.026);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01225);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.02825);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.0685);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.54925);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.0735);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.02625);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01575);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.004);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.013);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00775);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00575);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0025);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00375);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00375);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00675);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.0035);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0045);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00675);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01125);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.014);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01375);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01225);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0205);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.01575);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0305);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03625);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.12425);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.4305);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.056);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.02875);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.036);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0135);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.019);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01725);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.011);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.01125);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.006);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.0075);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.006);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0035);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00625);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.0045);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0045);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.001);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.014);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={,,,,},
xticklabels= {0,,,45,,,90,,,135,,,180}
,xlabel=Direction of Arrival
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,1);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.018);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.012);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.021);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0205);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.03075);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.1145);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.32975);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.14025);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.03475);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.021);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.0165);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0135);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.01825);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.01625);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.00875);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.01025);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.0115);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.0085);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00875);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.017);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.034);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.018);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.00475);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.01525);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00575);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.0125);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.01275);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0215);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.07025);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.29825);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.20375);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.03475);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.024);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.02375);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.01025);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.01);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.014);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.01825);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.00575);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.00875);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.00925);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.0125);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0095);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0105);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.016);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.007);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.0085);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.0065);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.0115);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.0085);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.00475);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00675);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.0065);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00925);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00175);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.025);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={,,,,},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,1);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.313);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0705);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.096);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.06175);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.04675);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.04175);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0335);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.0285);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.01525);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.01475);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0125);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.012);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.012);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.0115);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.01075);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.02925);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.134);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.19175);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.179);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.1005);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.03075);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.02575);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.01775);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.015);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.016);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.0225);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0155);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01075);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.0105);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.014);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.00975);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.011);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.00725);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.0095);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.0025);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.00725);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.005);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.011);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.009);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.00775);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.01);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.009);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00975);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.011);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.009);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0105);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.0105);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00725);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0095);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.003);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.03675);
\addplot[color=red]{};
\addplot[color=blue]{};
\addplot[color=green]{};    
\addlegendentry{first};
\addlegendentry{second};
\addlegendentry{third};
\end{groupplot}

\end{tikzpicture}


==> HistplotBBN257and504.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Hans},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmajorticks=false,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15!black}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{GT}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.0075);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{DNN_broad}

\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00125);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.00325);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.0005);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.004);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.00275);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.007);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.11925);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.62225);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.10425);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.02375);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.00875);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.00875);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.00325);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.01);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00325);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.001);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00125);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.001);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00325);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.00625);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00175);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{DNN_narrow}

\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.00075);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00025);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.001);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00075);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.0005);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.001);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00175);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.00225);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0045);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.00075);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.00025);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0005);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.001);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.001);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.0035);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.07975);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.78325);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.087);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.0095);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.002);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.00075);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.00025);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.0005);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.001);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.006);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.0015);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.00075);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.0005);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0015);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00025);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00125);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0005);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.0005);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.00175);

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
title={Hans},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmajorticks=false,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
xtick={-5,0,5,10,15,20,25,30,35,40},
xticklabels={0,1,2,3,4,5,6,7,8,9},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15!black}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00125);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.00325);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.01025);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.141);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.56275);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.094);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.0195);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00175);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.01225);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.007);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.001);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.008);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00725);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.0005);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0025);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.0025);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00275);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.0045);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00675);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.00375);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00525);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0135);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.00475);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.00375);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0015);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.00625);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0065);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.007);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.102);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.6275);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.08225);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.01575);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.00525);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0045);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.00125);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.002);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.0125);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.0165);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00825);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.005);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.00425);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0055);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.007);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00125);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00175);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.004);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.0045);
\end{groupplot}

\end{tikzpicture}


==> HistplotPMCNNFW257and504.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=1 by 2}, width=15cm,height=4cm]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$T_{60}=0.16$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]


\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{GT}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00725);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{257Band}

\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.00425);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00275);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.00525);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01575);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.028);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.03875);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.115);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.4865);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.06575);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.02725);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.03925);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.014);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.015);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.01175);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.004);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00425);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00175);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.01425);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00875);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{50band}

\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00625);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0045);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.006);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.0025);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00875);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.004);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0055);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00425);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01375);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.00925);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.009);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.012);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.02375);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.01025);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0335);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.039);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.09625);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.396);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.07475);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.02975);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.03525);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.01925);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0185);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.015);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.0125);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.02725);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00575);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.0125);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.005);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.005);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.0105);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.006);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00825);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.002);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.0195);

\nextgroupplot[legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
title={$T_{60}=0.61$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]\addlegendimage{ybar,area legend,draw=white,fill=color1};
\addlegendentry{GT}
\addlegendimage{ybar,area legend,draw=white,fill=color2};
\addlegendentry{DNN}
\addlegendimage{ybar,area legend,draw=white,fill=color3};
\addlegendentry{$\text{DNN}_{50}$}
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.014);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.01375);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01225);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.0205);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.01575);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0305);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.03625);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.12425);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.4305);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.056);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.02875);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.036);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0135);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.019);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.01725);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00625);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.001);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.014);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.013);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00625);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.006);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00525);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00275);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.0135);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.0065);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0085);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.00575);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01775);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.011);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.014);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.0165);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.03);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.01125);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0335);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.04375);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.09325);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.3135);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.06875);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.0235);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.04025);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0275);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0185);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.0195);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.01875);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.035);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.0085);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.01675);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.008);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.009);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.0115);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00875);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00975);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.00025);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.02375);
\end{groupplot}

\end{tikzpicture}


==> HistplotSRP257and504.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=1 by 2}, width=15cm,height=4cm]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={$T_{60}=0.16$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\addlegendimage{ybar,area legend,draw=white,fill=color1};
\addlegendentry{GT}
\addlegendimage{ybar,area legend,draw=white,fill=color2};
\addlegendentry{SRP}
\addlegendimage{ybar,area legend,draw=white,fill=color3};
\addlegendentry{$\text{SRP}_{50}$}

\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00825);

\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0005);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0015);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00175);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.003);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.0105);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.011);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.013);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0175);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.029);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.06425);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.592);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.07825);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.0275);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01925);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.008);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.006);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00475);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00075);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.00475);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.01175);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.001);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.00275);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00425);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00275);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00575);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00625);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.007);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.005);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.00925);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.00775);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01125);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01125);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.017);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0175);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.02525);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.0365);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.07475);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.467);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.09325);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.04);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.02975);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.01625);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0115);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01025);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.01075);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.01225);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.011);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.00975);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.005);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.0065);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00475);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.003);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00175);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.0015);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.00875);

\nextgroupplot[legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
title={$T_{60}=0.61$},
title style = {yshift = -1.5cm, xshift =3cm},
x grid style={white},
x grid style={white},
xlabel={Direction of Arrival},
xmajorgrids,
xmin=-1.8, xmax=37.8,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
xtick = {0,3,6,9,12,15,18,21,24,27,30,33,36},
ytick = {0,0.25,0.5,0.75,1},
yticklabels ={0,,.5,,1},
xticklabels= {0,,,45,,,90,,,135,,,180}
]\addlegendimage{ybar,area legend,draw=white,fill=color1};
\addlegendentry{GT}
\addlegendimage{ybar,area legend,draw=white,fill=color2};
\addlegendentry{SRP}
\addlegendimage{ybar,area legend,draw=white,fill=color3};
\addlegendentry{$\text{SRP}_{50}$}
\draw[draw=white,fill=color1] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=white,fill=color1] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=white,fill=color1] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=white,fill=color1] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=white,fill=color2] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00775);
\draw[draw=white,fill=color2] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.002);
\draw[draw=white,fill=color2] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.0025);
\draw[draw=white,fill=color2] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.0045);
\draw[draw=white,fill=color2] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00575);
\draw[draw=white,fill=color2] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.0065);
\draw[draw=white,fill=color2] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00725);
\draw[draw=white,fill=color2] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00925);
\draw[draw=white,fill=color2] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.0095);
\draw[draw=white,fill=color2] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0075);
\draw[draw=white,fill=color2] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.009);
\draw[draw=white,fill=color2] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.01225);
\draw[draw=white,fill=color2] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0145);
\draw[draw=white,fill=color2] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.02825);
\draw[draw=white,fill=color2] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.0685);
\draw[draw=white,fill=color2] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.54925);
\draw[draw=white,fill=color2] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.0735);
\draw[draw=white,fill=color2] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.02625);
\draw[draw=white,fill=color2] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.01575);
\draw[draw=white,fill=color2] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.01275);
\draw[draw=white,fill=color2] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.0155);
\draw[draw=white,fill=color2] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.01125);
\draw[draw=white,fill=color2] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.00975);
\draw[draw=white,fill=color2] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00675);
\draw[draw=white,fill=color2] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00825);
\draw[draw=white,fill=color2] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.005);
\draw[draw=white,fill=color2] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.0055);
\draw[draw=white,fill=color2] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00375);
\draw[draw=white,fill=color2] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.004);
\draw[draw=white,fill=color2] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.00225);
\draw[draw=white,fill=color2] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.0035);
\draw[draw=white,fill=color2] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.013);
\draw[draw=white,fill=color3] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.013);
\draw[draw=white,fill=color3] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.0015);
\draw[draw=white,fill=color3] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0025);
\draw[draw=white,fill=color3] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00575);
\draw[draw=white,fill=color3] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.00725);
\draw[draw=white,fill=color3] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.01);
\draw[draw=white,fill=color3] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.0075);
\draw[draw=white,fill=color3] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.009);
\draw[draw=white,fill=color3] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.01025);
\draw[draw=white,fill=color3] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01);
\draw[draw=white,fill=color3] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.0145);
\draw[draw=white,fill=color3] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.0155);
\draw[draw=white,fill=color3] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01625);
\draw[draw=white,fill=color3] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.017);
\draw[draw=white,fill=color3] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.0185);
\draw[draw=white,fill=color3] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.019);
\draw[draw=white,fill=color3] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03325);
\draw[draw=white,fill=color3] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.08275);
\draw[draw=white,fill=color3] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.40925);
\draw[draw=white,fill=color3] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.0885);
\draw[draw=white,fill=color3] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.031);
\draw[draw=white,fill=color3] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.02275);
\draw[draw=white,fill=color3] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0205);
\draw[draw=white,fill=color3] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0165);
\draw[draw=white,fill=color3] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.01525);
\draw[draw=white,fill=color3] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.015);
\draw[draw=white,fill=color3] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.01075);
\draw[draw=white,fill=color3] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.01125);
\draw[draw=white,fill=color3] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.0085);
\draw[draw=white,fill=color3] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.008);
\draw[draw=white,fill=color3] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.01025);
\draw[draw=white,fill=color3] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00425);
\draw[draw=white,fill=color3] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00725);
\draw[draw=white,fill=color3] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.0045);
\draw[draw=white,fill=color3] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.0055);
\draw[draw=white,fill=color3] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.0175);
\end{groupplot}

\end{tikzpicture}


==> Histplot_delete.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Hans},
x grid style={white!69.0196078431373!black},
xlabel={Direction of Arrival},
xmin=-1.8, xmax=37.8,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{GT}

\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.00325);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{DNN_broad}

\draw[draw=none,fill=color1] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.0025);
\draw[draw=none,fill=color1] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.00075);
\draw[draw=none,fill=color1] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.00425);
\draw[draw=none,fill=color1] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.00275);
\draw[draw=none,fill=color1] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.001);
\draw[draw=none,fill=color1] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.001);
\draw[draw=none,fill=color1] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00325);
\draw[draw=none,fill=color1] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.0045);
\draw[draw=none,fill=color1] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.0045);
\draw[draw=none,fill=color1] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.01225);
\draw[draw=none,fill=color1] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.00575);
\draw[draw=none,fill=color1] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.01275);
\draw[draw=none,fill=color1] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.0085);
\draw[draw=none,fill=color1] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.008);
\draw[draw=none,fill=color1] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0285);
\draw[draw=none,fill=color1] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.02825);
\draw[draw=none,fill=color1] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.036);
\draw[draw=none,fill=color1] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.58775);
\draw[draw=none,fill=color1] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.0925);
\draw[draw=none,fill=color1] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.044);
\draw[draw=none,fill=color1] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.0175);
\draw[draw=none,fill=color1] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.008);
\draw[draw=none,fill=color1] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00625);
\draw[draw=none,fill=color1] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.01725);
\draw[draw=none,fill=color1] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.0075);
\draw[draw=none,fill=color1] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.00975);
\draw[draw=none,fill=color1] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.00125);
\draw[draw=none,fill=color1] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.0095);
\draw[draw=none,fill=color1] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.003);
\draw[draw=none,fill=color1] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00775);
\draw[draw=none,fill=color1] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.002);
\draw[draw=none,fill=color1] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00225);
\draw[draw=none,fill=color1] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.002);
\draw[draw=none,fill=color1] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.00225);
\draw[draw=none,fill=color1] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.01175);
\draw[draw=none,fill=color2] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.0025);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{DNN_narrow}

\draw[draw=none,fill=color2] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00225);
\draw[draw=none,fill=color2] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.003);
\draw[draw=none,fill=color2] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00325);
\draw[draw=none,fill=color2] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.004);
\draw[draw=none,fill=color2] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.003);
\draw[draw=none,fill=color2] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00275);
\draw[draw=none,fill=color2] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.004);
\draw[draw=none,fill=color2] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.0055);
\draw[draw=none,fill=color2] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.00825);
\draw[draw=none,fill=color2] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.01975);
\draw[draw=none,fill=color2] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.01);
\draw[draw=none,fill=color2] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.00725);
\draw[draw=none,fill=color2] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.00675);
\draw[draw=none,fill=color2] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.00625);
\draw[draw=none,fill=color2] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.014);
\draw[draw=none,fill=color2] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.01775);
\draw[draw=none,fill=color2] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.07475);
\draw[draw=none,fill=color2] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.529);
\draw[draw=none,fill=color2] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.11475);
\draw[draw=none,fill=color2] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.0475);
\draw[draw=none,fill=color2] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.01125);
\draw[draw=none,fill=color2] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.006);
\draw[draw=none,fill=color2] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.005);
\draw[draw=none,fill=color2] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.0085);
\draw[draw=none,fill=color2] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.01525);
\draw[draw=none,fill=color2] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.02075);
\draw[draw=none,fill=color2] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.00475);
\draw[draw=none,fill=color2] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.006);
\draw[draw=none,fill=color2] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.00475);
\draw[draw=none,fill=color2] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.00675);
\draw[draw=none,fill=color2] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00325);
\draw[draw=none,fill=color2] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00425);
\draw[draw=none,fill=color2] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.00375);
\draw[draw=none,fill=color2] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.004);
\draw[draw=none,fill=color2] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.0095);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Hans},
x grid style={white!69.0196078431373!black},
xlabel={Direction of Arrival},
xmin=-1.8, xmax=37.8,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35,40},
xticklabels={0,1,2,3,4,5,6,7,8,9},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0);
\draw[draw=none,fill=color0] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:13.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:14,0) rectangle (axis cs:14.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:15,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:16,0) rectangle (axis cs:16.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:17,0) rectangle (axis cs:17.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:18,0) rectangle (axis cs:18.3333333333333,1);
\draw[draw=none,fill=color0] (axis cs:19,0) rectangle (axis cs:19.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:20,0) rectangle (axis cs:20.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:21,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:22,0) rectangle (axis cs:22.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:23,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:24,0) rectangle (axis cs:24.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:25,0) rectangle (axis cs:25.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:26,0) rectangle (axis cs:26.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:27,0) rectangle (axis cs:27.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:28,0) rectangle (axis cs:28.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:29,0) rectangle (axis cs:29.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:30,0) rectangle (axis cs:30.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:31,0) rectangle (axis cs:31.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:32,0) rectangle (axis cs:32.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:33,0) rectangle (axis cs:33.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:34,0) rectangle (axis cs:34.3333333333333,0);
\draw[draw=none,fill=color0] (axis cs:35,0) rectangle (axis cs:35.3333333333333,0);
\draw[draw=none,fill=color1] (axis cs:0.333333333333333,0) rectangle (axis cs:0.666666666666667,0.003);
\draw[draw=none,fill=color1] (axis cs:1.33333333333333,0) rectangle (axis cs:1.66666666666667,0.00175);
\draw[draw=none,fill=color1] (axis cs:2.33333333333333,0) rectangle (axis cs:2.66666666666667,0.00175);
\draw[draw=none,fill=color1] (axis cs:3.33333333333333,0) rectangle (axis cs:3.66666666666667,0.0055);
\draw[draw=none,fill=color1] (axis cs:4.33333333333333,0) rectangle (axis cs:4.66666666666667,0.0045);
\draw[draw=none,fill=color1] (axis cs:5.33333333333333,0) rectangle (axis cs:5.66666666666667,0.00275);
\draw[draw=none,fill=color1] (axis cs:6.33333333333333,0) rectangle (axis cs:6.66666666666667,0.00275);
\draw[draw=none,fill=color1] (axis cs:7.33333333333333,0) rectangle (axis cs:7.66666666666667,0.00375);
\draw[draw=none,fill=color1] (axis cs:8.33333333333333,0) rectangle (axis cs:8.66666666666667,0.0075);
\draw[draw=none,fill=color1] (axis cs:9.33333333333333,0) rectangle (axis cs:9.66666666666667,0.00825);
\draw[draw=none,fill=color1] (axis cs:10.3333333333333,0) rectangle (axis cs:10.6666666666667,0.0195);
\draw[draw=none,fill=color1] (axis cs:11.3333333333333,0) rectangle (axis cs:11.6666666666667,0.00925);
\draw[draw=none,fill=color1] (axis cs:12.3333333333333,0) rectangle (axis cs:12.6666666666667,0.019);
\draw[draw=none,fill=color1] (axis cs:13.3333333333333,0) rectangle (axis cs:13.6666666666667,0.00975);
\draw[draw=none,fill=color1] (axis cs:14.3333333333333,0) rectangle (axis cs:14.6666666666667,0.00875);
\draw[draw=none,fill=color1] (axis cs:15.3333333333333,0) rectangle (axis cs:15.6666666666667,0.0335);
\draw[draw=none,fill=color1] (axis cs:16.3333333333333,0) rectangle (axis cs:16.6666666666667,0.03475);
\draw[draw=none,fill=color1] (axis cs:17.3333333333333,0) rectangle (axis cs:17.6666666666667,0.05);
\draw[draw=none,fill=color1] (axis cs:18.3333333333333,0) rectangle (axis cs:18.6666666666667,0.52225);
\draw[draw=none,fill=color1] (axis cs:19.3333333333333,0) rectangle (axis cs:19.6666666666667,0.082);
\draw[draw=none,fill=color1] (axis cs:20.3333333333333,0) rectangle (axis cs:20.6666666666667,0.04225);
\draw[draw=none,fill=color1] (axis cs:21.3333333333333,0) rectangle (axis cs:21.6666666666667,0.0135);
\draw[draw=none,fill=color1] (axis cs:22.3333333333333,0) rectangle (axis cs:22.6666666666667,0.00975);
\draw[draw=none,fill=color1] (axis cs:23.3333333333333,0) rectangle (axis cs:23.6666666666667,0.00775);
\draw[draw=none,fill=color1] (axis cs:24.3333333333333,0) rectangle (axis cs:24.6666666666667,0.02025);
\draw[draw=none,fill=color1] (axis cs:25.3333333333333,0) rectangle (axis cs:25.6666666666667,0.009);
\draw[draw=none,fill=color1] (axis cs:26.3333333333333,0) rectangle (axis cs:26.6666666666667,0.01225);
\draw[draw=none,fill=color1] (axis cs:27.3333333333333,0) rectangle (axis cs:27.6666666666667,0.0045);
\draw[draw=none,fill=color1] (axis cs:28.3333333333333,0) rectangle (axis cs:28.6666666666667,0.008);
\draw[draw=none,fill=color1] (axis cs:29.3333333333333,0) rectangle (axis cs:29.6666666666667,0.0065);
\draw[draw=none,fill=color1] (axis cs:30.3333333333333,0) rectangle (axis cs:30.6666666666667,0.00925);
\draw[draw=none,fill=color1] (axis cs:31.3333333333333,0) rectangle (axis cs:31.6666666666667,0.00425);
\draw[draw=none,fill=color1] (axis cs:32.3333333333333,0) rectangle (axis cs:32.6666666666667,0.00375);
\draw[draw=none,fill=color1] (axis cs:33.3333333333333,0) rectangle (axis cs:33.6666666666667,0.004);
\draw[draw=none,fill=color1] (axis cs:34.3333333333333,0) rectangle (axis cs:34.6666666666667,0.002);
\draw[draw=none,fill=color1] (axis cs:35.3333333333333,0) rectangle (axis cs:35.6666666666667,0.01275);
\draw[draw=none,fill=color2] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.00575);
\draw[draw=none,fill=color2] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.00225);
\draw[draw=none,fill=color2] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.0035);
\draw[draw=none,fill=color2] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.00675);
\draw[draw=none,fill=color2] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.008);
\draw[draw=none,fill=color2] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.00625);
\draw[draw=none,fill=color2] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.00625);
\draw[draw=none,fill=color2] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.0085);
\draw[draw=none,fill=color2] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.0125);
\draw[draw=none,fill=color2] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.01575);
\draw[draw=none,fill=color2] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.038);
\draw[draw=none,fill=color2] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.02);
\draw[draw=none,fill=color2] (axis cs:12.6666666666667,0) rectangle (axis cs:13,0.01575);
\draw[draw=none,fill=color2] (axis cs:13.6666666666667,0) rectangle (axis cs:14,0.0105);
\draw[draw=none,fill=color2] (axis cs:14.6666666666667,0) rectangle (axis cs:15,0.00875);
\draw[draw=none,fill=color2] (axis cs:15.6666666666667,0) rectangle (axis cs:16,0.0195);
\draw[draw=none,fill=color2] (axis cs:16.6666666666667,0) rectangle (axis cs:17,0.03025);
\draw[draw=none,fill=color2] (axis cs:17.6666666666667,0) rectangle (axis cs:18,0.071);
\draw[draw=none,fill=color2] (axis cs:18.6666666666667,0) rectangle (axis cs:19,0.39975);
\draw[draw=none,fill=color2] (axis cs:19.6666666666667,0) rectangle (axis cs:20,0.09175);
\draw[draw=none,fill=color2] (axis cs:20.6666666666667,0) rectangle (axis cs:21,0.04175);
\draw[draw=none,fill=color2] (axis cs:21.6666666666667,0) rectangle (axis cs:22,0.01375);
\draw[draw=none,fill=color2] (axis cs:22.6666666666667,0) rectangle (axis cs:23,0.0075);
\draw[draw=none,fill=color2] (axis cs:23.6666666666667,0) rectangle (axis cs:24,0.0065);
\draw[draw=none,fill=color2] (axis cs:24.6666666666667,0) rectangle (axis cs:25,0.0145);
\draw[draw=none,fill=color2] (axis cs:25.6666666666667,0) rectangle (axis cs:26,0.02275);
\draw[draw=none,fill=color2] (axis cs:26.6666666666667,0) rectangle (axis cs:27,0.031);
\draw[draw=none,fill=color2] (axis cs:27.6666666666667,0) rectangle (axis cs:28,0.0095);
\draw[draw=none,fill=color2] (axis cs:28.6666666666667,0) rectangle (axis cs:29,0.01075);
\draw[draw=none,fill=color2] (axis cs:29.6666666666667,0) rectangle (axis cs:30,0.0085);
\draw[draw=none,fill=color2] (axis cs:30.6666666666667,0) rectangle (axis cs:31,0.014);
\draw[draw=none,fill=color2] (axis cs:31.6666666666667,0) rectangle (axis cs:32,0.00575);
\draw[draw=none,fill=color2] (axis cs:32.6666666666667,0) rectangle (axis cs:33,0.00525);
\draw[draw=none,fill=color2] (axis cs:33.6666666666667,0) rectangle (axis cs:34,0.007);
\draw[draw=none,fill=color2] (axis cs:34.6666666666667,0) rectangle (axis cs:35,0.0045);
\draw[draw=none,fill=color2] (axis cs:35.6666666666667,0) rectangle (axis cs:36,0.01625);
\end{groupplot}

\end{tikzpicture}


==> MASK32DNNE2E.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
  colorbar,
  colorbar horizontal,
  colorbar style={label={dB}},
  colormap/viridis,
  point meta max=-0.0116823595017195,
  point meta min=-9.9999828338623,
  tick align=outside,
  tick pos=left,
  x grid style={white!69.0196078431373!black},
  xmin=0, xmax=257,
  xtick style={color=black},
  y grid style={white!69.0196078431373!black},
  ymin=0, ymax=100,
  ytick style={color=black},
  height=5cm,
  width=5cm,
  xtick={0,128,257},
  xticklabels={0~kHz,4~kHz,8~kHz},
  title={Mask (E2E Train.)},
  ytick={0,50,100},
  yticklabels={0,0.8~s,1.6~s}]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=0, ymax=100]  {../../TrainSigAware/MASK43-038.png};
\end{axis}

\end{tikzpicture}


==> MASK32E2E.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
 colorbar horizontal,
colorbar style={label={dB}},
colormap/viridis,
point meta max=-0.0116823595017195,
point meta min=-9.9999828338623,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=100,
ytick style={color=black},
height=5cm,
width=5cm,
xtick={0,128,257},
xticklabels={0~kHz,4~kHz,8~kHz},
title={Mask (E2E Train.)},
ytick={0,50,100},
yticklabels={0,0.8~s,1.6~s}]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=0, ymax=100] {../../TrainSigAware/MASK43-065.png};
\end{axis}

\end{tikzpicture}


==> MASK32MSE.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
 colorbar horizontal,
colorbar style={label={dB}},
colormap/viridis,
point meta max=-0.0116823595017195,
point meta min=-9.9999828338623,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=100,
ytick style={color=black},
height=5cm,width=5cm,
xtick={0,128,257},
xticklabels={0~kHz,4~kHz,8~kHz},
ytick={0,50,100},
title={Mask (MSE Train.)},
yticklabels={0,0.8~s,1.6~s}]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=0, ymax=100]  {../../TrainSigAware/MASK43-066.png};
\end{axis}

\end{tikzpicture}


==> Masking1PDFW.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.39425
15 0.22925
30 0.40875
45 0.51425
60 0.555
75 0.488
90 0.6425
};
\addlegendentry{0.16 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.31075
17.5 0.21775
32.5 0.32775
47.5 0.44475
62.5 0.52925
77.5 0.42825
92.5 0.60775
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.27675
12.5 0.20825
27.5 0.32925
42.5 0.4095
57.5 0.4685
72.5 0.396
87.5 0.60125
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.18975
15 0.1345
30 0.08475
45 0.195
60 0.08975
75 0.0545
90 0.60375
};
\addlegendentry{0.16 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.11025
17.5 0.091
32.5 0.0645
47.5 0.1485
62.5 0.084
77.5 0.048
92.5 0.581
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.09275
12.5 0.06975
27.5 0.05725
42.5 0.12575
57.5 0.06975
72.5 0.0515
87.5 0.576
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.03875
15 0.037
30 0.053
45 0.1405
60 0.152
75 0.173
90 0.55475
};
\addlegendentry{0.16 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.03325
17.5 0.0337499999999999
32.5 0.04225
47.5 0.10925
62.5 0.149
77.5 0.13
92.5 0.54075
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0307500000000001
12.5 0.02325
27.5 0.0347499999999999
42.5 0.0972499999999999
57.5 0.1155
72.5 0.1105
87.5 0.51525
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.052
15 0.048
30 0.111
45 0.11825
60 0.1085
75 0.144
90 0.5385
};
\addlegendentry{0.16 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.0515
17.5 0.04575
32.5 0.11775
47.5 0.11375
62.5 0.10125
77.5 0.11925
92.5 0.51175
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.047
12.5 0.04775
27.5 0.1155
42.5 0.10525
57.5 0.093
72.5 0.126
87.5 0.504
};
\end{axis}

\end{tikzpicture}


==> Masking2PDFW.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.39425
15 0.22925
30 0.40875
45 0.51425
60 0.555
75 0.488
90 0.6425
};
\addlegendentry{0.16 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.31075
17.5 0.21775
32.5 0.32775
47.5 0.44475
62.5 0.52925
77.5 0.42825
92.5 0.60775
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.27675
12.5 0.20825
27.5 0.32925
42.5 0.4095
57.5 0.4685
72.5 0.396
87.5 0.60125
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.09375
15 0.0892500000000001
30 0.089
45 0.20575
60 0.206
75 0.193
90 0.614
};
\addlegendentry{0.16 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.06525
17.5 0.05625
32.5 0.0695
47.5 0.163
62.5 0.17475
77.5 0.13425
92.5 0.59225
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.06125
12.5 0.0465
27.5 0.0615
42.5 0.13475
57.5 0.1395
72.5 0.12375
87.5 0.58975
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.09675
15 0.091
30 0.09375
45 0.2135
60 0.21325
75 0.1945
90 0.6065
};
\addlegendentry{0.16 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.06725
17.5 0.05725
32.5 0.06775
47.5 0.16
62.5 0.16825
77.5 0.13475
92.5 0.5975
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.05925
12.5 0.04925
27.5 0.06325
42.5 0.1405
57.5 0.14025
72.5 0.119
87.5 0.58275
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.09575
15 0.0895
30 0.0965
45 0.21575
60 0.21325
75 0.18675
90 0.61725
};
\addlegendentry{0.16 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.0649999999999999
17.5 0.05675
32.5 0.05975
47.5 0.1595
62.5 0.18225
77.5 0.14
92.5 0.60175
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0615
12.5 0.0475
27.5 0.06275
42.5 0.13275
57.5 0.14725
72.5 0.12225
87.5 0.5895
};
\end{axis}

\end{tikzpicture}


==> Masking2PDFWBBN.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.324
15 0.41625
30 0.472
45 0.49125
60 0.6705
75 0.58725
90 0.6395
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2975
17.5 0.3105
32.5 0.3875
47.5 0.4085
62.5 0.5965
77.5 0.51375
92.5 0.592
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.25425
12.5 0.281
27.5 0.4005
42.5 0.3665
57.5 0.52875
72.5 0.4505
87.5 0.567
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.34375
15 0.4065
30 0.48
45 0.48825
60 0.663
75 0.593
90 0.64325
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2815
17.5 0.301
32.5 0.39725
47.5 0.40625
62.5 0.6055
77.5 0.51025
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.243
12.5 0.28475
27.5 0.40275
42.5 0.3585
57.5 0.52025
72.5 0.4455
87.5 0.563
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.32875
15 0.41575
30 0.47275
45 0.499
60 0.66125
75 0.58425
90 0.65225
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.29225
17.5 0.30475
32.5 0.39025
47.5 0.415
62.5 0.60375
77.5 0.517
92.5 0.599
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.253
12.5 0.28625
27.5 0.40425
42.5 0.3705
57.5 0.5355
72.5 0.451
87.5 0.57575
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.025
15 0.30875
30 0.546
45 0.17175
60 0.56975
75 0.36725
90 0.03125
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.01975
17.5 0.217
32.5 0.438
47.5 0.1205
62.5 0.48525
77.5 0.3365
92.5 0.02075
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.019
12.5 0.18525
27.5 0.39775
42.5 0.10075
57.5 0.43425
72.5 0.317
87.5 0.01175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.27475
15 0.334
30 0.298
45 0.3275
60 0.494
75 0.411
90 0.6085
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.253
17.5 0.2295
32.5 0.16175
47.5 0.24375
62.5 0.441
77.5 0.33275
92.5 0.55475
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.239
12.5 0.2015
27.5 0.1865
42.5 0.16975
57.5 0.36225
72.5 0.26525
87.5 0.49775
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.16075
15 0.09675
30 0.1145
45 0.22125
60 0.387
75 0.3165
90 0.39325
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.17025
17.5 0.0679999999999999
32.5 0.115
47.5 0.24925
62.5 0.38125
77.5 0.25775
92.5 0.353
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.12625
12.5 0.079
27.5 0.115
42.5 0.23975
57.5 0.3545
72.5 0.24275
87.5 0.355
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_FW\_broad\_by\_narrowband},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.25875
15 0.4385
30 0.52175
45 0.55175
60 0.671
75 0.75575
90 0.84575
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2145
17.5 0.3135
32.5 0.4385
47.5 0.47325
62.5 0.53625
77.5 0.7025
92.5 0.8205
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1935
12.5 0.297
27.5 0.4355
42.5 0.454
57.5 0.54
72.5 0.61825
87.5 0.79775
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.275
15 0.43725
30 0.4775
45 0.54925
60 0.6935
75 0.8975
90 0.95
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1915
17.5 0.26825
32.5 0.371
47.5 0.43425
62.5 0.53075
77.5 0.7585
92.5 0.88025
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16025
12.5 0.227
27.5 0.36125
42.5 0.3805
57.5 0.45775
72.5 0.6125
87.5 0.81175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.2775
15 0.443
30 0.4775
45 0.543
60 0.67975
75 0.90675
90 0.9465
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19575
17.5 0.26475
32.5 0.38225
47.5 0.43025
62.5 0.564
77.5 0.76575
92.5 0.87675
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.15025
12.5 0.22925
27.5 0.3575
42.5 0.3835
57.5 0.4455
72.5 0.61625
87.5 0.81825
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.26475
15 0.4295
30 0.478
45 0.545
60 0.69025
75 0.8955
90 0.94775
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19625
17.5 0.2595
32.5 0.37075
47.5 0.434
62.5 0.5415
77.5 0.75625
92.5 0.8725
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16175
12.5 0.21575
27.5 0.35175
42.5 0.3905
57.5 0.44075
72.5 0.63025
87.5 0.826
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_FW\_broad\_by\_narrowband},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.25875
15 0.4385
30 0.52175
45 0.55175
60 0.671
75 0.75575
90 0.84575
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2145
17.5 0.3135
32.5 0.4385
47.5 0.47325
62.5 0.53625
77.5 0.7025
92.5 0.8205
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1935
12.5 0.297
27.5 0.4355
42.5 0.454
57.5 0.54
72.5 0.61825
87.5 0.79775
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.0585
15 0.392
30 0.45125
45 0.08125
60 0.51525
75 0.5905
90 0.07575
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.03925
17.5 0.328
32.5 0.3655
47.5 0.05975
62.5 0.39875
77.5 0.46025
92.5 0.0415
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0385
12.5 0.282
27.5 0.326
42.5 0.05125
57.5 0.3575
72.5 0.4085
87.5 0.0327499999999999
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.19775
15 0.451
30 0.34475
45 0.23425
60 0.015
75 0.449
90 0.6225
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.16325
17.5 0.32775
32.5 0.25475
47.5 0.15575
62.5 0.00800000000000001
77.5 0.4445
92.5 0.576
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.15975
12.5 0.30775
27.5 0.239
42.5 0.0955
57.5 0.002
72.5 0.33575
87.5 0.5075
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.11225
15 0.053
30 0.1085
45 0.4675
60 0.49925
75 0.001
90 0.2
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1165
17.5 0.044
32.5 0.10925
47.5 0.47525
62.5 0.50675
77.5 0.000750000000000028
92.5 0.1165
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.10225
12.5 0.055
27.5 0.11
42.5 0.4765
57.5 0.478
72.5 0.000499999999999945
87.5 0.14825
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> Masking2PMCNNFW.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.324
15 0.41625
30 0.472
45 0.49125
60 0.6705
75 0.58725
90 0.6395
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2975
17.5 0.3105
32.5 0.3875
47.5 0.4085
62.5 0.5965
77.5 0.51375
92.5 0.592
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.25425
12.5 0.281
27.5 0.4005
42.5 0.3665
57.5 0.52875
72.5 0.4505
87.5 0.567
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.34375
15 0.4065
30 0.48
45 0.48825
60 0.663
75 0.593
90 0.64325
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2815
17.5 0.301
32.5 0.39725
47.5 0.40625
62.5 0.6055
77.5 0.51025
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.243
12.5 0.28475
27.5 0.40275
42.5 0.3585
57.5 0.52025
72.5 0.4455
87.5 0.563
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.32875
15 0.41575
30 0.47275
45 0.499
60 0.66125
75 0.58425
90 0.65225
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.29225
17.5 0.30475
32.5 0.39025
47.5 0.415
62.5 0.60375
77.5 0.517
92.5 0.599
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.253
12.5 0.28625
27.5 0.40425
42.5 0.3705
57.5 0.5355
72.5 0.451
87.5 0.57575
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.025
15 0.30875
30 0.546
45 0.17175
60 0.56975
75 0.36725
90 0.03125
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.01975
17.5 0.217
32.5 0.438
47.5 0.1205
62.5 0.48525
77.5 0.3365
92.5 0.02075
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.019
12.5 0.18525
27.5 0.39775
42.5 0.10075
57.5 0.43425
72.5 0.317
87.5 0.01175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.27475
15 0.334
30 0.298
45 0.3275
60 0.494
75 0.411
90 0.6085
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.253
17.5 0.2295
32.5 0.16175
47.5 0.24375
62.5 0.441
77.5 0.33275
92.5 0.55475
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.239
12.5 0.2015
27.5 0.1865
42.5 0.16975
57.5 0.36225
72.5 0.26525
87.5 0.49775
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.16075
15 0.09675
30 0.1145
45 0.22125
60 0.387
75 0.3165
90 0.39325
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.17025
17.5 0.0679999999999999
32.5 0.115
47.5 0.24925
62.5 0.38125
77.5 0.25775
92.5 0.353
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.12625
12.5 0.079
27.5 0.115
42.5 0.23975
57.5 0.3545
72.5 0.24275
87.5 0.355
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> Masking2SRP.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.324
15 0.41625
30 0.472
45 0.49125
60 0.6705
75 0.58725
90 0.6395
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2975
17.5 0.3105
32.5 0.3875
47.5 0.4085
62.5 0.5965
77.5 0.51375
92.5 0.592
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.25425
12.5 0.281
27.5 0.4005
42.5 0.3665
57.5 0.52875
72.5 0.4505
87.5 0.567
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.34375
15 0.4065
30 0.48
45 0.48825
60 0.663
75 0.593
90 0.64325
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2815
17.5 0.301
32.5 0.39725
47.5 0.40625
62.5 0.6055
77.5 0.51025
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.243
12.5 0.28475
27.5 0.40275
42.5 0.3585
57.5 0.52025
72.5 0.4455
87.5 0.563
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.32875
15 0.41575
30 0.47275
45 0.499
60 0.66125
75 0.58425
90 0.65225
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.29225
17.5 0.30475
32.5 0.39025
47.5 0.415
62.5 0.60375
77.5 0.517
92.5 0.599
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.253
12.5 0.28625
27.5 0.40425
42.5 0.3705
57.5 0.5355
72.5 0.451
87.5 0.57575
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.025
15 0.30875
30 0.546
45 0.17175
60 0.56975
75 0.36725
90 0.03125
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.01975
17.5 0.217
32.5 0.438
47.5 0.1205
62.5 0.48525
77.5 0.3365
92.5 0.02075
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.019
12.5 0.18525
27.5 0.39775
42.5 0.10075
57.5 0.43425
72.5 0.317
87.5 0.01175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.27475
15 0.334
30 0.298
45 0.3275
60 0.494
75 0.411
90 0.6085
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.253
17.5 0.2295
32.5 0.16175
47.5 0.24375
62.5 0.441
77.5 0.33275
92.5 0.55475
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.239
12.5 0.2015
27.5 0.1865
42.5 0.16975
57.5 0.36225
72.5 0.26525
87.5 0.49775
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.16075
15 0.09675
30 0.1145
45 0.22125
60 0.387
75 0.3165
90 0.39325
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.17025
17.5 0.0679999999999999
32.5 0.115
47.5 0.24925
62.5 0.38125
77.5 0.25775
92.5 0.353
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.12625
12.5 0.079
27.5 0.115
42.5 0.23975
57.5 0.3545
72.5 0.24275
87.5 0.355
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_FW\_broad\_by\_narrowband},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.25875
15 0.4385
30 0.52175
45 0.55175
60 0.671
75 0.75575
90 0.84575
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2145
17.5 0.3135
32.5 0.4385
47.5 0.47325
62.5 0.53625
77.5 0.7025
92.5 0.8205
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1935
12.5 0.297
27.5 0.4355
42.5 0.454
57.5 0.54
72.5 0.61825
87.5 0.79775
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.275
15 0.43725
30 0.4775
45 0.54925
60 0.6935
75 0.8975
90 0.95
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1915
17.5 0.26825
32.5 0.371
47.5 0.43425
62.5 0.53075
77.5 0.7585
92.5 0.88025
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16025
12.5 0.227
27.5 0.36125
42.5 0.3805
57.5 0.45775
72.5 0.6125
87.5 0.81175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.2775
15 0.443
30 0.4775
45 0.543
60 0.67975
75 0.90675
90 0.9465
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19575
17.5 0.26475
32.5 0.38225
47.5 0.43025
62.5 0.564
77.5 0.76575
92.5 0.87675
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.15025
12.5 0.22925
27.5 0.3575
42.5 0.3835
57.5 0.4455
72.5 0.61625
87.5 0.81825
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.26475
15 0.4295
30 0.478
45 0.545
60 0.69025
75 0.8955
90 0.94775
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19625
17.5 0.2595
32.5 0.37075
47.5 0.434
62.5 0.5415
77.5 0.75625
92.5 0.8725
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16175
12.5 0.21575
27.5 0.35175
42.5 0.3905
57.5 0.44075
72.5 0.63025
87.5 0.826
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_FW\_broad\_by\_narrowband},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.25875
15 0.4385
30 0.52175
45 0.55175
60 0.671
75 0.75575
90 0.84575
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2145
17.5 0.3135
32.5 0.4385
47.5 0.47325
62.5 0.53625
77.5 0.7025
92.5 0.8205
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1935
12.5 0.297
27.5 0.4355
42.5 0.454
57.5 0.54
72.5 0.61825
87.5 0.79775
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.0585
15 0.392
30 0.45125
45 0.08125
60 0.51525
75 0.5905
90 0.07575
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.03925
17.5 0.328
32.5 0.3655
47.5 0.05975
62.5 0.39875
77.5 0.46025
92.5 0.0415
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0385
12.5 0.282
27.5 0.326
42.5 0.05125
57.5 0.3575
72.5 0.4085
87.5 0.0327499999999999
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.19775
15 0.451
30 0.34475
45 0.23425
60 0.015
75 0.449
90 0.6225
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.16325
17.5 0.32775
32.5 0.25475
47.5 0.15575
62.5 0.00800000000000001
77.5 0.4445
92.5 0.576
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.15975
12.5 0.30775
27.5 0.239
42.5 0.0955
57.5 0.002
72.5 0.33575
87.5 0.5075
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.11225
15 0.053
30 0.1085
45 0.4675
60 0.49925
75 0.001
90 0.2
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1165
17.5 0.044
32.5 0.10925
47.5 0.47525
62.5 0.50675
77.5 0.000750000000000028
92.5 0.1165
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.10225
12.5 0.055
27.5 0.11
42.5 0.4765
57.5 0.478
72.5 0.000499999999999945
87.5 0.14825
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.4705
15 0.46825
30 0.60425
45 0.644
60 0.743
75 0.729
90 0.7345
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.495
17.5 0.36925
32.5 0.52075
47.5 0.57275
62.5 0.7005
77.5 0.669
92.5 0.69625
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.452
12.5 0.337
27.5 0.5355
42.5 0.53
57.5 0.64275
72.5 0.59525
87.5 0.69125
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.357
15 0.37325
30 0.49225
45 0.54125
60 0.64
75 0.64725
90 0.635
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.362
17.5 0.26125
32.5 0.42175
47.5 0.4745
62.5 0.59425
77.5 0.562
92.5 0.58975
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.33025
12.5 0.2405
27.5 0.42325
42.5 0.43375
57.5 0.52275
72.5 0.48725
87.5 0.5805
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.36275
15 0.369
30 0.50875
45 0.5395
60 0.6465
75 0.64025
90 0.645
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.37275
17.5 0.278
32.5 0.42075
47.5 0.4725
62.5 0.59
77.5 0.56425
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.3385
12.5 0.2525
27.5 0.419
42.5 0.43025
57.5 0.5215
72.5 0.4845
87.5 0.57725
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.357
15 0.3575
30 0.50275
45 0.5365
60 0.6365
75 0.6405
90 0.64375
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.37975
17.5 0.2705
32.5 0.42125
47.5 0.47825
62.5 0.59175
77.5 0.567
92.5 0.592
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.32925
12.5 0.253
27.5 0.41875
42.5 0.44425
57.5 0.51925
72.5 0.4795
87.5 0.582
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.4705
15 0.46825
30 0.60425
45 0.644
60 0.743
75 0.729
90 0.7345
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.495
17.5 0.36925
32.5 0.52075
47.5 0.57275
62.5 0.7005
77.5 0.669
92.5 0.69625
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.452
12.5 0.337
27.5 0.5355
42.5 0.53
57.5 0.64275
72.5 0.59525
87.5 0.69125
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.4695
15 0.164
30 0.33175
45 0.4885
60 0.63575
75 0.66375
90 0.65675
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.30125
17.5 0.14
32.5 0.24575
47.5 0.373
62.5 0.52975
77.5 0.50825
92.5 0.58075
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.28925
12.5 0.13675
27.5 0.26375
42.5 0.357
57.5 0.43625
72.5 0.47225
87.5 0.4605
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.236
15 0.406
30 0.4045
45 0.40425
60 0.48675
75 0.4945
90 0.545
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2925
17.5 0.2085
32.5 0.26775
47.5 0.33825
62.5 0.428
77.5 0.42025
92.5 0.5025
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.232
12.5 0.19575
27.5 0.28575
42.5 0.23275
57.5 0.31175
72.5 0.323
87.5 0.4975
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.12825
15 0.196
30 0.281
45 0.33025
60 0.3885
75 0.333
90 0.3115
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.14475
17.5 0.163
32.5 0.278
47.5 0.3205
62.5 0.3965
77.5 0.26
92.5 0.27375
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.10625
12.5 0.157
27.5 0.2865
42.5 0.324
57.5 0.37475
72.5 0.2425
87.5 0.27375
};
\end{groupplot}

\end{tikzpicture}


==> Masking3PDFW.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.39425
15 0.22925
30 0.40875
45 0.51425
60 0.555
75 0.488
90 0.6425
};
\addlegendentry{0.16 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.31075
17.5 0.21775
32.5 0.32775
47.5 0.44475
62.5 0.52925
77.5 0.42825
92.5 0.60775
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.27675
12.5 0.20825
27.5 0.32925
42.5 0.4095
57.5 0.4685
72.5 0.396
87.5 0.60125
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.09375
15 0.0892500000000001
30 0.089
45 0.20575
60 0.206
75 0.193
90 0.614
};
\addlegendentry{0.16 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.06525
17.5 0.05625
32.5 0.0695
47.5 0.163
62.5 0.17475
77.5 0.13425
92.5 0.59225
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.06125
12.5 0.0465
27.5 0.0615
42.5 0.13475
57.5 0.1395
72.5 0.12375
87.5 0.58975
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.09675
15 0.091
30 0.09375
45 0.2135
60 0.21325
75 0.1945
90 0.6065
};
\addlegendentry{0.16 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.06725
17.5 0.05725
32.5 0.06775
47.5 0.16
62.5 0.16825
77.5 0.13475
92.5 0.5975
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.05925
12.5 0.04925
27.5 0.06325
42.5 0.1405
57.5 0.14025
72.5 0.119
87.5 0.58275
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.09575
15 0.0895
30 0.0965
45 0.21575
60 0.21325
75 0.18675
90 0.61725
};
\addlegendentry{0.16 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.0649999999999999
17.5 0.05675
32.5 0.05975
47.5 0.1595
62.5 0.18225
77.5 0.14
92.5 0.60175
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0615
12.5 0.0475
27.5 0.06275
42.5 0.13275
57.5 0.14725
72.5 0.12225
87.5 0.5895
};
\end{axis}

\end{tikzpicture}


==> Masking4PDFW.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.39425
15 0.22925
30 0.40875
45 0.51425
60 0.555
75 0.488
90 0.6425
};
\addlegendentry{0.16 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.31075
17.5 0.21775
32.5 0.32775
47.5 0.44475
62.5 0.52925
77.5 0.42825
92.5 0.60775
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.27675
12.5 0.20825
27.5 0.32925
42.5 0.4095
57.5 0.4685
72.5 0.396
87.5 0.60125
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.18975
15 0.1345
30 0.08475
45 0.195
60 0.08975
75 0.0545
90 0.60375
};
\addlegendentry{0.16 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.11025
17.5 0.091
32.5 0.0645
47.5 0.1485
62.5 0.084
77.5 0.048
92.5 0.581
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.09275
12.5 0.06975
27.5 0.05725
42.5 0.12575
57.5 0.06975
72.5 0.0515
87.5 0.576
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.03875
15 0.037
30 0.053
45 0.1405
60 0.152
75 0.173
90 0.55475
};
\addlegendentry{0.16 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.03325
17.5 0.0337499999999999
32.5 0.04225
47.5 0.10925
62.5 0.149
77.5 0.13
92.5 0.54075
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0307500000000001
12.5 0.02325
27.5 0.0347499999999999
42.5 0.0972499999999999
57.5 0.1155
72.5 0.1105
87.5 0.51525
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.052
15 0.048
30 0.111
45 0.11825
60 0.1085
75 0.144
90 0.5385
};
\addlegendentry{0.16 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.0515
17.5 0.04575
32.5 0.11775
47.5 0.11375
62.5 0.10125
77.5 0.11925
92.5 0.51175
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.047
12.5 0.04775
27.5 0.1155
42.5 0.10525
57.5 0.093
72.5 0.126
87.5 0.504
};
\end{axis}

\end{tikzpicture}


==> Masking4PDFWBBN.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.324
15 0.41625
30 0.472
45 0.49125
60 0.6705
75 0.58725
90 0.6395
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2975
17.5 0.3105
32.5 0.3875
47.5 0.4085
62.5 0.5965
77.5 0.51375
92.5 0.592
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.25425
12.5 0.281
27.5 0.4005
42.5 0.3665
57.5 0.52875
72.5 0.4505
87.5 0.567
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.34375
15 0.4065
30 0.48
45 0.48825
60 0.663
75 0.593
90 0.64325
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2815
17.5 0.301
32.5 0.39725
47.5 0.40625
62.5 0.6055
77.5 0.51025
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.243
12.5 0.28475
27.5 0.40275
42.5 0.3585
57.5 0.52025
72.5 0.4455
87.5 0.563
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.32875
15 0.41575
30 0.47275
45 0.499
60 0.66125
75 0.58425
90 0.65225
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.29225
17.5 0.30475
32.5 0.39025
47.5 0.415
62.5 0.60375
77.5 0.517
92.5 0.599
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.253
12.5 0.28625
27.5 0.40425
42.5 0.3705
57.5 0.5355
72.5 0.451
87.5 0.57575
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.025
15 0.30875
30 0.546
45 0.17175
60 0.56975
75 0.36725
90 0.03125
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.01975
17.5 0.217
32.5 0.438
47.5 0.1205
62.5 0.48525
77.5 0.3365
92.5 0.02075
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.019
12.5 0.18525
27.5 0.39775
42.5 0.10075
57.5 0.43425
72.5 0.317
87.5 0.01175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.27475
15 0.334
30 0.298
45 0.3275
60 0.494
75 0.411
90 0.6085
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.253
17.5 0.2295
32.5 0.16175
47.5 0.24375
62.5 0.441
77.5 0.33275
92.5 0.55475
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.239
12.5 0.2015
27.5 0.1865
42.5 0.16975
57.5 0.36225
72.5 0.26525
87.5 0.49775
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.16075
15 0.09675
30 0.1145
45 0.22125
60 0.387
75 0.3165
90 0.39325
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.17025
17.5 0.0679999999999999
32.5 0.115
47.5 0.24925
62.5 0.38125
77.5 0.25775
92.5 0.353
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.12625
12.5 0.079
27.5 0.115
42.5 0.23975
57.5 0.3545
72.5 0.24275
87.5 0.355
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_FW\_broad\_by\_narrowband},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.25875
15 0.4385
30 0.52175
45 0.55175
60 0.671
75 0.75575
90 0.84575
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2145
17.5 0.3135
32.5 0.4385
47.5 0.47325
62.5 0.53625
77.5 0.7025
92.5 0.8205
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1935
12.5 0.297
27.5 0.4355
42.5 0.454
57.5 0.54
72.5 0.61825
87.5 0.79775
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.275
15 0.43725
30 0.4775
45 0.54925
60 0.6935
75 0.8975
90 0.95
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1915
17.5 0.26825
32.5 0.371
47.5 0.43425
62.5 0.53075
77.5 0.7585
92.5 0.88025
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16025
12.5 0.227
27.5 0.36125
42.5 0.3805
57.5 0.45775
72.5 0.6125
87.5 0.81175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.2775
15 0.443
30 0.4775
45 0.543
60 0.67975
75 0.90675
90 0.9465
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19575
17.5 0.26475
32.5 0.38225
47.5 0.43025
62.5 0.564
77.5 0.76575
92.5 0.87675
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.15025
12.5 0.22925
27.5 0.3575
42.5 0.3835
57.5 0.4455
72.5 0.61625
87.5 0.81825
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.26475
15 0.4295
30 0.478
45 0.545
60 0.69025
75 0.8955
90 0.94775
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19625
17.5 0.2595
32.5 0.37075
47.5 0.434
62.5 0.5415
77.5 0.75625
92.5 0.8725
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16175
12.5 0.21575
27.5 0.35175
42.5 0.3905
57.5 0.44075
72.5 0.63025
87.5 0.826
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> Masking4PMCNNFW.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.324
15 0.41625
30 0.472
45 0.49125
60 0.6705
75 0.58725
90 0.6395
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2975
17.5 0.3105
32.5 0.3875
47.5 0.4085
62.5 0.5965
77.5 0.51375
92.5 0.592
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.25425
12.5 0.281
27.5 0.4005
42.5 0.3665
57.5 0.52875
72.5 0.4505
87.5 0.567
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.34375
15 0.4065
30 0.48
45 0.48825
60 0.663
75 0.593
90 0.64325
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2815
17.5 0.301
32.5 0.39725
47.5 0.40625
62.5 0.6055
77.5 0.51025
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.243
12.5 0.28475
27.5 0.40275
42.5 0.3585
57.5 0.52025
72.5 0.4455
87.5 0.563
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.32875
15 0.41575
30 0.47275
45 0.499
60 0.66125
75 0.58425
90 0.65225
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.29225
17.5 0.30475
32.5 0.39025
47.5 0.415
62.5 0.60375
77.5 0.517
92.5 0.599
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.253
12.5 0.28625
27.5 0.40425
42.5 0.3705
57.5 0.5355
72.5 0.451
87.5 0.57575
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> Masking4SRP.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.866666666666667,1}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.8,0.725490196078431,0.454901960784314}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.324
15 0.41625
30 0.472
45 0.49125
60 0.6705
75 0.58725
90 0.6395
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2975
17.5 0.3105
32.5 0.3875
47.5 0.4085
62.5 0.5965
77.5 0.51375
92.5 0.592
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.25425
12.5 0.281
27.5 0.4005
42.5 0.3665
57.5 0.52875
72.5 0.4505
87.5 0.567
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.34375
15 0.4065
30 0.48
45 0.48825
60 0.663
75 0.593
90 0.64325
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2815
17.5 0.301
32.5 0.39725
47.5 0.40625
62.5 0.6055
77.5 0.51025
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.243
12.5 0.28475
27.5 0.40275
42.5 0.3585
57.5 0.52025
72.5 0.4455
87.5 0.563
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.32875
15 0.41575
30 0.47275
45 0.499
60 0.66125
75 0.58425
90 0.65225
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.29225
17.5 0.30475
32.5 0.39025
47.5 0.415
62.5 0.60375
77.5 0.517
92.5 0.599
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.253
12.5 0.28625
27.5 0.40425
42.5 0.3705
57.5 0.5355
72.5 0.451
87.5 0.57575
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.478
15 0.48725
30 0.5715
45 0.6015
60 0.752
75 0.697
90 0.73225
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.451
17.5 0.39675
32.5 0.4755
47.5 0.524
62.5 0.6835
77.5 0.632
92.5 0.685
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.39175
12.5 0.3725
27.5 0.50425
42.5 0.49875
57.5 0.6445
72.5 0.577
87.5 0.676
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.025
15 0.30875
30 0.546
45 0.17175
60 0.56975
75 0.36725
90 0.03125
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.01975
17.5 0.217
32.5 0.438
47.5 0.1205
62.5 0.48525
77.5 0.3365
92.5 0.02075
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.019
12.5 0.18525
27.5 0.39775
42.5 0.10075
57.5 0.43425
72.5 0.317
87.5 0.01175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.27475
15 0.334
30 0.298
45 0.3275
60 0.494
75 0.411
90 0.6085
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.253
17.5 0.2295
32.5 0.16175
47.5 0.24375
62.5 0.441
77.5 0.33275
92.5 0.55475
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.239
12.5 0.2015
27.5 0.1865
42.5 0.16975
57.5 0.36225
72.5 0.26525
87.5 0.49775
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.16075
15 0.09675
30 0.1145
45 0.22125
60 0.387
75 0.3165
90 0.39325
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.17025
17.5 0.0679999999999999
32.5 0.115
47.5 0.24925
62.5 0.38125
77.5 0.25775
92.5 0.353
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.12625
12.5 0.079
27.5 0.115
42.5 0.23975
57.5 0.3545
72.5 0.24275
87.5 0.355
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_FW\_broad\_by\_narrowband},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.25875
15 0.4385
30 0.52175
45 0.55175
60 0.671
75 0.75575
90 0.84575
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2145
17.5 0.3135
32.5 0.4385
47.5 0.47325
62.5 0.53625
77.5 0.7025
92.5 0.8205
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1935
12.5 0.297
27.5 0.4355
42.5 0.454
57.5 0.54
72.5 0.61825
87.5 0.79775
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.275
15 0.43725
30 0.4775
45 0.54925
60 0.6935
75 0.8975
90 0.95
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1915
17.5 0.26825
32.5 0.371
47.5 0.43425
62.5 0.53075
77.5 0.7585
92.5 0.88025
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16025
12.5 0.227
27.5 0.36125
42.5 0.3805
57.5 0.45775
72.5 0.6125
87.5 0.81175
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.2775
15 0.443
30 0.4775
45 0.543
60 0.67975
75 0.90675
90 0.9465
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19575
17.5 0.26475
32.5 0.38225
47.5 0.43025
62.5 0.564
77.5 0.76575
92.5 0.87675
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.15025
12.5 0.22925
27.5 0.3575
42.5 0.3835
57.5 0.4455
72.5 0.61625
87.5 0.81825
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.26475
15 0.4295
30 0.478
45 0.545
60 0.69025
75 0.8955
90 0.94775
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.19625
17.5 0.2595
32.5 0.37075
47.5 0.434
62.5 0.5415
77.5 0.75625
92.5 0.8725
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.16175
12.5 0.21575
27.5 0.35175
42.5 0.3905
57.5 0.44075
72.5 0.63025
87.5 0.826
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={DOA\_DNN\_PD\_FW\_broad\_by\_narrowband},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.25875
15 0.4385
30 0.52175
45 0.55175
60 0.671
75 0.75575
90 0.84575
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.2145
17.5 0.3135
32.5 0.4385
47.5 0.47325
62.5 0.53625
77.5 0.7025
92.5 0.8205
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.1935
12.5 0.297
27.5 0.4355
42.5 0.454
57.5 0.54
72.5 0.61825
87.5 0.79775
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.0585
15 0.392
30 0.45125
45 0.08125
60 0.51525
75 0.5905
90 0.07575
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.03925
17.5 0.328
32.5 0.3655
47.5 0.05975
62.5 0.39875
77.5 0.46025
92.5 0.0415
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.0385
12.5 0.282
27.5 0.326
42.5 0.05125
57.5 0.3575
72.5 0.4085
87.5 0.0327499999999999
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.19775
15 0.451
30 0.34475
45 0.23425
60 0.015
75 0.449
90 0.6225
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.16325
17.5 0.32775
32.5 0.25475
47.5 0.15575
62.5 0.00800000000000001
77.5 0.4445
92.5 0.576
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.15975
12.5 0.30775
27.5 0.239
42.5 0.0955
57.5 0.002
72.5 0.33575
87.5 0.5075
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.11225
15 0.053
30 0.1085
45 0.4675
60 0.49925
75 0.001
90 0.2
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.1165
17.5 0.044
32.5 0.10925
47.5 0.47525
62.5 0.50675
77.5 0.000750000000000028
92.5 0.1165
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.10225
12.5 0.055
27.5 0.11
42.5 0.4765
57.5 0.478
72.5 0.000499999999999945
87.5 0.14825
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, fill=color0},
tick align=outside,
title={DOA\_DNN\_PD\_CNN\_FW},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-7.25, xmax=97.25,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [semithick, color1, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.4705
15 0.46825
30 0.60425
45 0.644
60 0.743
75 0.729
90 0.7345
};
\addlegendentry{Freq-Range 0 257}
\addplot [semithick, color1, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.495
17.5 0.36925
32.5 0.52075
47.5 0.57275
62.5 0.7005
77.5 0.669
92.5 0.69625
};
\addplot [semithick, color1, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.452
12.5 0.337
27.5 0.5355
42.5 0.53
57.5 0.64275
72.5 0.59525
87.5 0.69125
};
\addplot [semithick, color2, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.357
15 0.37325
30 0.49225
45 0.54125
60 0.64
75 0.64725
90 0.635
};
\addlegendentry{Freq-Range 0 50}
\addplot [semithick, color2, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.362
17.5 0.26125
32.5 0.42175
47.5 0.4745
62.5 0.59425
77.5 0.562
92.5 0.58975
};
\addplot [semithick, color2, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.33025
12.5 0.2405
27.5 0.42325
42.5 0.43375
57.5 0.52275
72.5 0.48725
87.5 0.5805
};
\addplot [semithick, color3, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.36275
15 0.369
30 0.50875
45 0.5395
60 0.6465
75 0.64025
90 0.645
};
\addlegendentry{Freq-Range 100 150}
\addplot [semithick, color3, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.37275
17.5 0.278
32.5 0.42075
47.5 0.4725
62.5 0.59
77.5 0.56425
92.5 0.58825
};
\addplot [semithick, color3, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.3385
12.5 0.2525
27.5 0.419
42.5 0.43025
57.5 0.5215
72.5 0.4845
87.5 0.57725
};
\addplot [semithick, white, mark=asterisk, mark size=10, mark options={solid}, only marks]
table {%
0 0.357
15 0.3575
30 0.50275
45 0.5365
60 0.6365
75 0.6405
90 0.64375
};
\addlegendentry{Freq-Range 200 250}
\addplot [semithick, white, mark=triangle*, mark size=10, mark options={solid,rotate=270}, only marks, forget plot]
table {%
2.5 0.37975
17.5 0.2705
32.5 0.42125
47.5 0.47825
62.5 0.59175
77.5 0.567
92.5 0.592
};
\addplot [semithick, white, mark=*, mark size=10, mark options={solid}, only marks, forget plot]
table {%
-2.5 0.32925
12.5 0.253
27.5 0.41875
42.5 0.44425
57.5 0.51925
72.5 0.4795
87.5 0.582
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\end{groupplot}

\end{tikzpicture}


==> MethodOverDIFFMEAS.pdf_tex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time-Frame},
xmin=0, xmax=1400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AE $[^\circ]$},
ymin=0,ymax=160,
ytick style={color=black},
grid=major,
height=5cm,
width=16cm,
ytick={0,20,40,60,80,100,120,140,160}
]
\addplot [semithick, color0]
table {%
0 0.00643099321736429
1 0.0232699473291973
2 0.0273364589569951
3 0.0318497464991481
4 0.0505818471436044
5 0.052493829190368
6 0.0609825935817838
7 0.0642848540186662
8 0.0681461532441716
9 0.0838988556151605
10 0.0896598765472874
11 0.0977636464001961
12 0.0985390386399274
13 0.113927968737102
14 0.123842489902188
15 0.130025616041706
16 0.135415741700591
17 0.139781768522411
18 0.190045753762007
19 0.200529657149929
20 0.210994667532916
21 0.242011620471359
22 0.244735455505563
23 0.245619632695579
24 0.270305093748263
25 0.270889778234761
26 0.289960862638068
27 0.297481845897906
28 0.301299154874584
29 0.304292627027181
30 0.304993714750481
31 0.318657811176323
32 0.325669516723835
33 0.329185205770116
34 0.334426817072696
35 0.337298350811039
36 0.337620085258507
37 0.35223473140519
38 0.355868758510795
39 0.368552783700039
40 0.369464800585007
41 0.377146578127082
42 0.393813864252259
43 0.397238532476251
44 0.398431376076502
45 0.401282431172305
46 0.403156335960759
47 0.419502020524689
48 0.42250899820182
49 0.430410733777364
50 0.433242745101808
51 0.441006603693054
52 0.458892176764493
53 0.472549365776629
54 0.480051137814201
55 0.495703360077457
56 0.500185325739395
57 0.501959309423825
58 0.514612845799292
59 0.517814945544359
60 0.534770443754724
61 0.536282166436635
62 0.551772216556998
63 0.556100635015753
64 0.568545497033469
65 0.577800970642045
66 0.581764586299769
67 0.594931206447185
68 0.606059441936665
69 0.618228961081158
70 0.62667961858898
71 0.655657054377656
72 0.656515568523361
73 0.656761185486602
74 0.65762937985734
75 0.658263733090479
76 0.659050294793033
77 0.659569457328772
78 0.659691162333047
79 0.660298685037432
80 0.661246346362489
81 0.661436825503756
82 0.661473009627343
83 0.662716614807863
84 0.664071841656153
85 0.666521486822987
86 0.667185641152585
87 0.667613307755914
88 0.668775520166378
89 0.67001948951436
90 0.671314132203619
91 0.672839102737044
92 0.674437455914855
93 0.676737806075138
94 0.678007155159719
95 0.684772770699155
96 0.687356849429733
97 0.701169006482161
98 0.70456666427944
99 0.706850470286255
100 0.731047127350635
101 0.753362421402997
102 0.773823549417301
103 0.777990515290078
104 0.784706716058921
105 0.79084782626596
106 0.797692966972292
107 0.798464024397944
108 0.807520096876615
109 0.814432153201977
110 0.824266247659565
111 0.829482130364994
112 0.830815280362287
113 0.834298035737007
114 0.840509213104681
115 0.885926898588437
116 0.919339230785027
117 0.924521336007302
118 0.930750589476929
119 0.931310298338161
120 0.960664631225626
121 0.977012046897954
122 1.01417300909723
123 1.02168439789743
124 1.02614498917659
125 1.03593860202673
126 1.03790494683643
127 1.04249305954315
128 1.04842134169226
129 1.04956502901149
130 1.05588009240049
131 1.06183021416116
132 1.07391397741389
133 1.0869172647681
134 1.08703552515227
135 1.08710835968793
136 1.09985477595002
137 1.11346189970472
138 1.11948468622543
139 1.12705061499408
140 1.13977597448581
141 1.15225998720604
142 1.24086926729358
143 1.25424083005089
144 1.2689024597542
145 1.27269308114181
146 1.30774092071843
147 1.32278411569135
148 1.36038963882
149 1.37304844494896
150 1.38598629765004
151 1.38938378051701
152 1.40783539351001
153 1.42882122222429
154 1.45971642851786
155 1.5092820300689
156 1.51343936007942
157 1.5396110818768
158 1.54756464462393
159 1.55402074483185
160 1.57086319531041
161 1.5813489951255
162 1.59254073552864
163 1.59665975057185
164 1.60545069088165
165 1.6054756630909
166 1.60559223634951
167 1.62452900315161
168 1.62800022578166
169 1.63502068072074
170 1.6366845136596
171 1.64592472972743
172 1.65249774385271
173 1.66365970920872
174 1.67108169091277
175 1.67562223031317
176 1.69285153599752
177 1.69736638162959
178 1.69935070866974
179 1.70416729574171
180 1.72590354509772
181 1.72876345214566
182 1.72958593143053
183 1.73011240140754
184 1.74019956702249
185 1.74460709534516
186 1.76519729159942
187 1.76863365789309
188 1.80948573627538
189 1.81566800072882
190 1.82524268021548
191 1.85598748399471
192 1.86993665254613
193 1.87385468532375
194 1.88854012826454
195 1.90143995464163
196 1.90503962550868
197 1.92050646773662
198 1.92396527285911
199 1.93539609240058
200 1.97668873742458
201 1.97811576748796
202 1.9862603589128
203 2.00228609251312
204 2.00686956738596
205 2.02576783324884
206 2.04238123066915
207 2.0458261810671
208 2.05373627136234
209 2.0760121826666
210 2.07817690448164
211 2.08471781476472
212 2.11119038758487
213 2.14505103504629
214 2.16542903968758
215 2.1804332666793
216 2.191981682782
217 2.19470280876504
218 2.19617525098217
219 2.20411845620593
220 2.2097003904785
221 2.21203105814305
222 2.21633771457122
223 2.22521853903748
224 2.23562852256343
225 2.23773239559526
226 2.23872932801063
227 2.24549115553155
228 2.24594469346201
229 2.25623702642895
230 2.25739591491089
231 2.26845992603215
232 2.27431820448824
233 2.27677211757698
234 2.28263359260484
235 2.28848718000809
236 2.29957050992236
237 2.31247677938171
238 2.33152368009048
239 2.33667969893164
240 2.40507451537263
241 2.5117440167291
242 2.53168617927157
243 2.54244234516739
244 2.54941960623796
245 2.58196195795587
246 2.58478727130763
247 2.5959538561325
248 2.61647272378506
249 2.62478379378928
250 2.71487784715161
251 2.71701295401004
252 2.72927402845731
253 2.77353174493149
254 2.77974416270966
255 2.79570103726542
256 2.79780044359075
257 2.80451782132214
258 2.80818598377479
259 2.81313770708415
260 2.82430509373221
261 2.83686591227939
262 2.84049986388561
263 2.84345452640395
264 2.84564331777788
265 2.87129131927522
266 2.94971721421659
267 2.95565489787799
268 2.9644401965507
269 2.9647679034137
270 3.02384799065027
271 3.03708930790805
272 3.07400920756651
273 3.13680231415063
274 3.22182922590656
275 3.2844529876126
276 3.29489681934072
277 3.29723460001085
278 3.3094606018022
279 3.32074103159373
280 3.34373613292948
281 3.43107338969688
282 3.43320943419434
283 3.44472577549253
284 3.4592374966509
285 3.48260334907364
286 3.5587928292901
287 3.57238376497449
288 3.6037915172052
289 3.63662462152227
290 3.6380452019652
291 3.67911122560403
292 3.70415667128815
293 3.73984508892379
294 3.77152661378908
295 3.78025500135192
296 3.78626459701351
297 3.82508949892433
298 3.84273081115009
299 3.8549306683698
300 3.86416165558849
301 3.87863086325166
302 3.89069827704343
303 3.89744018843101
304 3.89933919259605
305 3.93140965737339
306 3.93498708376708
307 3.93527269913044
308 3.99066138919046
309 3.99280452038703
310 3.9980771983321
311 4.02480752843264
312 4.04457206241214
313 4.05026725159979
314 4.05654485150177
315 4.07641782442219
316 4.0789064022248
317 4.08116244984529
318 4.09478045183005
319 4.11282457558558
320 4.1208508008373
321 4.14535421760554
322 4.15053070358445
323 4.16462232293046
324 4.18635400837749
325 4.19703589550272
326 4.26886446182461
327 4.31094793626947
328 4.36896766669594
329 4.39105495150743
330 4.42349093480391
331 4.43210891140043
332 4.43653626206113
333 4.49227313932329
334 4.53823941271408
335 4.54430484780119
336 4.54583051241302
337 4.55082670926443
338 4.55261017887922
339 4.55686397302131
340 4.58068649817254
341 4.58585765341007
342 4.58831447322278
343 4.59350109487684
344 4.62888765510732
345 4.70928830578369
346 4.76976949877793
347 4.88000202764205
348 4.91260369517973
349 5.03250564738009
350 5.08286802348687
351 5.15163356599018
352 5.18681196786159
353 5.22042907292888
354 5.28206102141894
355 5.59314872451121
356 5.66808465493246
357 5.67133274498339
358 5.76484414390714
359 5.77951814697936
360 5.78503297012277
361 5.80142161945732
362 5.82096208128907
363 6.20056863821178
364 6.24434141370284
365 6.2800467371783
366 6.30013991745862
367 6.33222567415821
368 6.33531614415469
369 6.34697884652034
370 6.35031742253665
371 6.38655343802287
372 6.46785288294578
373 6.50575219403699
374 6.52657046208743
375 6.54987751582971
376 6.69994212642849
377 6.7127733057895
378 6.71380014292553
379 6.75769153602791
380 6.80893836647836
381 6.84838665294366
382 6.85292299528035
383 6.8871121913854
384 6.89739198814651
385 6.91805332575095
386 6.94378905646886
387 6.95431992288743
388 7.07209861983803
389 7.07762759647889
390 7.11114707840647
391 7.13586938430652
392 7.14533164761019
393 7.1539488974833
394 7.15689304047652
395 7.1592619599564
396 7.30036341274899
397 7.33322026526591
398 7.33439414003465
399 7.35001628184675
400 7.47761137362396
401 7.58917908608235
402 7.7612299161482
403 7.88057112825848
404 7.89451154488376
405 7.90326646162135
406 7.91932507480308
407 7.95701678815769
408 8.02713673554291
409 8.11018369634127
410 8.14200334154359
411 8.16324341878497
412 8.17484686788286
413 8.17624069377743
414 8.23749655975608
415 8.24200352485221
416 8.29579624712444
417 8.30817135302654
418 8.31146354868982
419 8.32490880966372
420 8.33628536535292
421 8.35950664861707
422 8.36527196638676
423 8.38591261904845
424 8.42075005631812
425 8.46125054859172
426 8.46596143155553
427 8.50839974238559
428 8.52687675615751
429 8.54964405467527
430 8.59716560254598
431 8.65873665123412
432 8.67753722233681
433 8.68248626491558
434 8.75658618034662
435 8.80162466793183
436 8.86260801578594
437 8.89063878136072
438 8.97334744792538
439 9.07564389070944
440 9.78547556856866
441 10.1620689365479
442 10.4466851503484
443 10.6663828731267
444 10.6673460346008
445 10.7392874267841
446 10.8338349495237
447 10.8617486483702
448 10.8677908082042
449 10.8754798388463
450 10.8877973053358
451 11.9575689008352
452 12.1947984443602
453 12.3744337562243
454 12.3995310356996
455 12.4291659253589
456 12.4825765781846
457 12.5286124746585
458 12.6838424171791
459 12.8266576145948
460 12.8703544927139
461 12.880091025484
462 12.9102507601541
463 12.9210268005206
464 12.9355507527573
465 13.1069375202522
466 13.2994560615291
467 13.361326656988
468 13.4193897069426
469 13.4725468487169
470 13.4741992748516
471 13.47881793488
472 13.4844950523537
473 13.5171687251812
474 13.6021486804631
475 13.6157543240965
476 13.6931472764634
477 13.7107865000409
478 13.7249064787796
479 14.1199886901441
480 14.1225925366811
481 14.333954535127
482 14.3362678141562
483 14.8087380648995
484 14.9779009248545
485 14.9953644585523
486 15.0172496515519
487 15.0729708140898
488 15.3100989558142
489 15.7852152557842
490 15.7867002678836
491 15.8602823603247
492 15.9476475187454
493 15.9780945607666
494 16.0105702391735
495 16.2576369682819
496 16.2619304602058
497 16.2672959834009
498 16.4092215939209
499 16.8929954943796
500 16.90469193015
501 17.3374021012822
502 17.3392996187638
503 17.8638144309311
504 17.8678251620882
505 17.8894007577418
506 17.8914416216294
507 18.048282464087
508 18.0781765233749
509 18.5636506706346
510 18.7759560230436
511 18.7972858931815
512 18.8021425888302
513 19.0098519511199
514 19.4042180771915
515 19.4200830196413
516 19.5217211881492
517 19.7030408624466
518 19.7977780283466
519 20.1032417609987
520 20.2947035610623
521 20.3722552956105
522 20.3911833525358
523 20.4752644180644
524 20.5281817492736
525 20.5799826692137
526 20.6202865411871
527 20.7904247409931
528 20.8407330064702
529 20.8480954577027
530 21.0360753127485
531 21.1788988715254
532 21.4115028160527
533 21.4731868795361
534 21.4981289526604
535 21.5016387558778
536 21.5924433922859
537 21.669949338287
538 21.7016740753677
539 21.7797044616102
540 22.1832795728587
541 22.6399805215753
542 22.6421096699453
543 22.6514764688653
544 22.7223612231547
545 22.7457618509199
546 22.7559397214174
547 22.7809337040024
548 22.7964030928867
549 23.5638522763977
550 23.5858427599353
551 23.7164257657781
552 23.7942202612466
553 23.809714996875
554 23.8501814528598
555 23.859451999752
556 24.0488715071361
557 24.1679515498494
558 24.2812623397425
559 24.3202568452982
560 24.3476136880593
561 24.3520721667614
562 24.3545337915079
563 24.4549351138058
564 25.669261840119
565 25.6696295072113
566 25.8671409244729
567 26.1026196137213
568 26.1951734297584
569 26.4690430624805
570 26.7146344354558
571 26.7492923004972
572 26.7747360033571
573 26.8009827164373
574 26.8471637607019
575 26.8528579157018
576 27.145008806317
577 27.1451391080061
578 27.1707081112405
579 27.2503669052013
580 27.3500966639249
581 27.3618621310438
582 27.3620045346783
583 27.3701738333661
584 27.5368488639926
585 27.6268762479834
586 27.6781654701241
587 27.7181294698468
588 27.7328621288205
589 27.7426675136125
590 28.0033670955683
591 28.0238722827699
592 28.29715582612
593 28.4290074996476
594 28.4411127594469
595 28.7902579990667
596 28.9017778140258
597 29.1110014745055
598 29.1568616969308
599 29.2855726379287
600 29.3359809042289
601 29.673050700123
602 29.7129373541378
603 29.9921045402754
604 29.9924674047343
605 30.1529319723068
606 30.1730140814812
607 30.6673493712822
608 30.6687056692434
609 30.7918197558815
610 30.9388156959825
611 30.9655209108161
612 31.0885439359358
613 31.1548120801772
614 31.1892406311459
615 31.2041861619644
616 31.2247224322971
617 31.325662906498
618 31.4089391056042
619 31.6949757147299
620 31.7112735237448
621 31.805866200273
622 31.8881403899072
623 31.9921568500346
624 32.1383741632944
625 32.1679811893788
626 32.3163071369835
627 32.6559076797034
628 32.6981071674176
629 32.706021145235
630 32.760043271788
631 33.0230558421343
632 33.1166921481757
633 33.1934678616928
634 33.242914492814
635 33.2495421173155
636 33.3197455813454
637 34.0258162487327
638 34.0415399285539
639 34.0470907982117
640 34.0472858278506
641 34.0573350310002
642 34.066601788727
643 34.5557404213278
644 34.6180963467855
645 34.7375972397241
646 34.7986777618693
647 34.9706936956139
648 35.1538959275846
649 35.1623128065819
650 35.1733160919053
651 35.3840297464943
652 35.5580886648624
653 35.6051482035263
654 35.6617979296498
655 35.6708161517815
656 35.671237702466
657 35.7236167914481
658 36.0023985172419
659 36.5292166097479
660 36.54441315139
661 36.6444876197593
662 36.8135605667749
663 36.8430397624037
664 36.8566571843858
665 36.8630372230177
666 36.8755247037022
667 36.9156506115419
668 36.9344707029348
669 37.0085371430051
670 37.0173640514128
671 37.0223513697919
672 37.0442226514787
673 37.0569039130716
674 37.1039855145791
675 37.2023844996413
676 37.2245003275006
677 37.32079645587
678 37.3827856998773
679 37.387875758055
680 37.4050408350308
681 37.4365581202294
682 37.4887961832997
683 37.5379734014112
684 37.7173367819575
685 37.7729968437257
686 38.0111459465834
687 38.0335438393042
688 38.0494860326622
689 38.0502047731442
690 38.0609938106316
691 38.132128222972
692 38.1413802116475
693 38.1641344504104
694 38.2679432122037
695 38.5816387836622
696 38.5892000459249
697 38.5954508809745
698 38.6083298712259
699 38.6369432697241
700 38.8163979971045
701 38.9854464655622
702 39.1922370954522
703 39.2869651328603
704 39.2972024541032
705 39.3156030452089
706 39.3679624478265
707 39.418440782746
708 39.5571714540237
709 39.5608892100441
710 39.6689482753891
711 39.7380990706881
712 39.8256773369795
713 39.8294172506019
714 39.8651334656102
715 39.9288899292643
716 39.9528543925005
717 39.9911622374603
718 39.9942102374613
719 40.0379883854539
720 40.0643497037202
721 40.080420854125
722 40.0958708291072
723 40.116602290447
724 40.1815390245592
725 40.261011655822
726 40.3843403347239
727 40.6355097527516
728 40.8103495310449
729 40.915876220775
730 41.1075770187609
731 41.1876509424814
732 41.775998481749
733 41.8143187981952
734 41.817600089577
735 41.8369415885769
736 41.9461660572729
737 41.9810946575233
738 42.0632844128966
739 42.2248625839107
740 42.4463782094357
741 42.5361433024129
742 42.6093076200268
743 42.6234574385995
744 43.0238921747006
745 43.0326195172461
746 43.1051092154309
747 43.2080683569026
748 43.4504380448777
749 43.5140853546319
750 43.5741194038468
751 43.9014118777512
752 43.9757732806621
753 43.9802435352888
754 44.0153201488076
755 44.2598157846038
756 44.5014487333821
757 44.7311346726906
758 44.987624792888
759 44.9889566617651
760 45.4332662073128
761 45.586494980623
762 45.6640366095591
763 45.6773759241964
764 45.6989957788442
765 45.7245708151799
766 45.7548332134186
767 45.895373498195
768 45.9569485659709
769 46.1055435651491
770 46.2241283103149
771 46.5376503030993
772 46.677331875557
773 46.8583144142079
774 46.8626444503648
775 47.2813293129971
776 47.3747661649624
777 47.4896945701937
778 47.6249984560018
779 48.0481510340132
780 48.2034272427612
781 48.2793148035927
782 48.4882953439077
783 48.5116694170293
784 48.6007814862765
785 48.6866149438031
786 48.7185208188748
787 48.7675525367421
788 49.1256268047925
789 49.1313034954875
790 49.3273776653376
791 49.3313777549466
792 49.3333955555468
793 49.4413627459073
794 49.4505753575713
795 49.4541742760637
796 49.5001756032882
797 49.5161817394984
798 49.6078314690896
799 50.0237404661633
800 50.048420257844
801 50.1121865280867
802 50.1307891333639
803 50.1535585146376
804 50.1763352351939
805 50.2516833665939
806 50.2807994597829
807 50.3875062032274
808 50.4377565939571
809 50.6175046815008
810 50.6842441944237
811 50.8368974026093
812 50.8504150616371
813 51.0176351822006
814 51.1263102243998
815 51.1338052453641
816 51.8568573715483
817 51.8907465676605
818 51.9905009595595
819 52.0079498373134
820 52.0305202878553
821 52.0505278834937
822 52.1134349475132
823 52.2126240431797
824 52.2991500345905
825 52.3641456247073
826 52.5980724264653
827 52.690099006039
828 53.0288704967857
829 53.050139370784
830 53.4579481587891
831 53.6367709924398
832 53.7353458568486
833 53.8033707975847
834 53.8593329841854
835 53.8662483948159
836 54.3861035846247
837 54.3904918299053
838 54.4318599869004
839 54.4657820633554
840 54.4790400355295
841 54.5565330097864
842 54.5770288424197
843 54.6022947188864
844 55.3329185391164
845 55.5645969019499
846 55.6979295489763
847 55.7218143431115
848 55.7547753872116
849 55.8723654202202
850 55.953367928294
851 55.9907369281481
852 56.0010371646739
853 56.0972640149157
854 56.1750476253983
855 56.4844086709359
856 56.5209450439374
857 56.5396199456182
858 56.7379218754605
859 56.7903307196507
860 56.8266647315716
861 56.8722866025971
862 56.8796859892727
863 57.0726081634693
864 57.0975056131133
865 57.1151564207999
866 57.3689814092351
867 57.3712741166281
868 57.6873748554835
869 57.6971091731767
870 57.725064881719
871 57.7422891357948
872 58.8620563205545
873 59.090502798193
874 59.1733194707699
875 59.2418650543855
876 59.24678874407
877 59.2972428841969
878 59.366806467606
879 59.4860539901245
880 59.5083465572962
881 59.609753406363
882 59.7277570896487
883 59.9588979107938
884 60.6809934349704
885 60.6815073058981
886 60.7803386207696
887 60.8252843452866
888 60.8470751142849
889 60.8975456585031
890 60.910413371246
891 60.9820863358584
892 61.150945435278
893 61.154689472074
894 61.2205429408368
895 61.2359701320487
896 61.284002382545
897 61.2975876792339
898 61.9800401169374
899 61.9979526195389
900 62.0227712034359
901 62.0342202347209
902 62.3614423330297
903 62.366875988357
904 62.4906478633331
905 62.5552797942151
906 62.5785065814097
907 63.7055032783586
908 63.753181574587
909 63.7579198732273
910 63.8579707701923
911 63.9363821263093
912 64.1350532415476
913 64.2116500174596
914 64.2446760386379
915 64.2889017566305
916 64.3019013361478
917 64.5681883699507
918 64.8180207230291
919 64.8528115757806
920 64.8571632872768
921 64.9826578425774
922 65.0988127447627
923 65.1067980364486
924 65.2264286803884
925 65.3430273135411
926 65.372068651765
927 65.6429121821764
928 66.0418162478717
929 66.2489749546664
930 66.4511735534047
931 66.4764923700429
932 66.6572817380942
933 66.7274737873771
934 66.7601969330054
935 66.9284368294882
936 66.965980736247
937 66.999747538521
938 67.0293967914047
939 67.0636014749202
940 67.086792029998
941 67.3237619687806
942 67.3301456631849
943 67.33492020649
944 67.3386184575519
945 67.398398346077
946 67.4046604969044
947 67.4626830886052
948 67.5536223252568
949 67.5728280067123
950 67.9458972431184
951 67.9484647263363
952 67.9489359177021
953 68.0962211018927
954 68.1279910824278
955 68.3835860592128
956 68.404697705625
957 68.4859319033124
958 68.5005054807699
959 68.7600871986033
960 68.7602535943406
961 68.8860671721222
962 68.8864803142117
963 69.1342043583954
964 69.1430309598973
965 69.27163483774
966 69.2755988730769
967 69.2774350542977
968 69.2811103873236
969 69.283083253908
970 69.2870213766325
971 69.336875466629
972 69.3404210764458
973 69.3660711267095
974 69.5777397835651
975 69.6181369619876
976 69.6195653591999
977 69.8909667551049
978 69.9209065740502
979 69.950404529492
980 69.9913091684904
981 70.0860547674606
982 70.267223497585
983 70.5690624596218
984 70.6980816638743
985 70.7025434248267
986 70.8003260773442
987 70.8328968197838
988 70.8616448856126
989 70.8689164705599
990 70.8960693281476
991 71.1129657585345
992 71.1135277248068
993 71.1809157032576
994 71.6998343829216
995 71.8590975105897
996 71.9012431777953
997 72.2923835519814
998 72.3458037342399
999 72.5198943754831
1000 72.6983476887389
1001 73.0007671275791
1002 73.0098556412847
1003 74.8782870602473
1004 74.959238259383
1005 74.9880028552236
1006 75.1101940227908
1007 75.1999307160412
1008 75.2426588241066
1009 75.4977880640787
1010 75.5593617837176
1011 75.5645542982151
1012 75.6923339978433
1013 75.7512589512935
1014 75.8273086710781
1015 75.9032398427767
1016 75.9811058988095
1017 75.9813000469212
1018 76.009178500446
1019 76.1187886411882
1020 76.1239879782576
1021 76.1421601218876
1022 76.1587040621077
1023 76.2128817179302
1024 76.221352115088
1025 76.2320686030338
1026 76.2342751479303
1027 76.3119215120122
1028 76.3681578681416
1029 76.3929779758867
1030 76.4246445219056
1031 76.4321122672311
1032 76.4803561840542
1033 76.4912496181912
1034 76.505727603262
1035 76.5512178879052
1036 76.6444874499846
1037 76.6696182712541
1038 76.7209994878064
1039 76.7403607703199
1040 77.5685991512902
1041 77.6365586145516
1042 77.6647537667498
1043 77.6982728805124
1044 77.7518462756252
1045 77.7587913447177
1046 77.991375636154
1047 78.0977597219931
1048 78.1005251059362
1049 78.1187408285459
1050 78.5526876424096
1051 78.5542277049773
1052 78.5611503474607
1053 78.5800088777451
1054 78.8787374377632
1055 78.8826292742166
1056 79.1263057203731
1057 79.168635893641
1058 79.2030403426855
1059 79.2441271516593
1060 79.3278458641097
1061 79.3294039247266
1062 79.3306150269385
1063 79.3313799490418
1064 79.3363499292685
1065 79.3486647025188
1066 79.4343601713097
1067 79.5404184559742
1068 80.3296982257097
1069 80.3981978163612
1070 80.5426953354595
1071 80.5948102456137
1072 80.638792082816
1073 80.6532426525992
1074 80.9678575478924
1075 80.9797197606663
1076 81.6094843408135
1077 81.6113082059587
1078 81.6217491858248
1079 81.7542303207948
1080 82.0285405979269
1081 82.0665960730428
1082 82.1890005374693
1083 82.213416405012
1084 82.2151413587785
1085 82.4496553553137
1086 82.8843212008069
1087 83.2414260820571
1088 83.3025188622929
1089 83.38779017228
1090 83.4522320191245
1091 83.5489692247532
1092 83.6953498517685
1093 84.0619422899832
1094 84.080024381325
1095 84.1115341198552
1096 84.1319375114641
1097 84.75071513141
1098 84.8334721981965
1099 84.8730398307935
1100 84.9178622185768
1101 85.0156491220785
1102 85.1227409976874
1103 85.6268257328527
1104 85.6377411022846
1105 85.7054593409253
1106 85.7102803703054
1107 85.9546703262525
1108 86.0214227435471
1109 86.1021588602867
1110 86.1558393633401
1111 86.1597307734123
1112 86.170970720142
1113 86.2296678902335
1114 86.3598042787128
1115 86.3761594733504
1116 86.4524957077417
1117 86.4581933476356
1118 86.4665836744389
1119 86.4763655244998
1120 86.4857408219028
1121 86.5839017171754
1122 86.5954529714385
1123 86.6371354424442
1124 86.6509514459898
1125 86.6659818594134
1126 86.6781451002533
1127 86.752167113435
1128 86.9869271380515
1129 87.004945655823
1130 87.0285440903635
1131 87.0353253526113
1132 87.0705195061089
1133 87.3666799543517
1134 87.3696100870158
1135 87.6144250975936
1136 87.7968458872382
1137 87.9488012564494
1138 88.0010369277502
1139 88.0638195594073
1140 88.1387241694758
1141 88.2059792884408
1142 88.2216049018153
1143 88.3418185579146
1144 88.3945123828397
1145 88.7277543991084
1146 88.964694160455
1147 88.9699055672482
1148 88.9831400660934
1149 89.1231490589305
1150 89.124269210543
1151 89.1737731991997
1152 89.2688282297263
1153 89.3058349127051
1154 89.3086104161867
1155 89.3308268489519
1156 89.3325788318888
1157 89.3946248520286
1158 90.2701679221115
1159 90.3780009045251
1160 90.674632560884
1161 90.7621786127372
1162 90.9474841787672
1163 90.955529671148
1164 91.0279365096246
1165 91.2340730762035
1166 91.4462393246164
1167 91.7973057260444
1168 91.8900817771158
1169 91.9876070080473
1170 91.991199084776
1171 92.0782765666528
1172 92.0982391987305
1173 92.1326426816238
1174 92.2401549939933
1175 92.271768188061
1176 92.2895127871997
1177 92.3037290373178
1178 92.3204320593448
1179 92.6619440858381
1180 92.8706192237116
1181 92.9527901112935
1182 92.9604940634408
1183 92.9683797527196
1184 93.0381792199838
1185 93.065286202786
1186 93.1419309777268
1187 93.3324615286008
1188 93.3600447594673
1189 93.3863380559264
1190 93.4211852640606
1191 93.443954956586
1192 93.6470101929696
1193 93.6904468136645
1194 93.7063460474239
1195 93.7173095461217
1196 93.7245830027206
1197 93.7371796211099
1198 93.7472478670533
1199 93.806138762614
1200 93.8243435575253
1201 94.6624640824867
1202 94.7115725671262
1203 94.9144934120576
1204 94.9492992443073
1205 94.9876844148393
1206 95.2625861983959
1207 95.4691199643283
1208 95.5324991398136
1209 96.3447192269883
1210 96.5835512689153
1211 96.7585694259562
1212 96.9573433227983
1213 97.0867955401882
1214 97.3175656286084
1215 97.5567743189701
1216 97.7684724676161
1217 100.010891113703
1218 100.03591600836
1219 100.959500414611
1220 101.037107851253
1221 101.167160801256
1222 101.21537808186
1223 101.301717938666
1224 101.427148348337
1225 102.289856516724
1226 102.608828092506
1227 103.363076086407
1228 103.618002053555
1229 103.710302261034
1230 103.736998592995
1231 103.816809444192
1232 103.828049228333
1233 103.873609494584
1234 103.95607121372
1235 104.221267608108
1236 104.250053752546
1237 104.279923288323
1238 104.316661930871
1239 104.606849920297
1240 104.630392625115
1241 104.657785431723
1242 104.681091947697
1243 104.684777284626
1244 104.839280545882
1245 104.849841888546
1246 104.876101875282
1247 104.88469823031
1248 104.984095852811
1249 105.162449383249
1250 105.393733859997
1251 105.588193219484
1252 106.35092713539
1253 106.477257419689
1254 107.808043176248
1255 107.84173773688
1256 107.965364478723
1257 107.99140963553
1258 108.060423578458
1259 108.127286418759
1260 108.187602696313
1261 108.235176945309
1262 108.592858702047
1263 108.89992819743
1264 108.932728385593
1265 108.963541983067
1266 109.023835679117
1267 109.048751629287
1268 109.077095191687
1269 109.112463749182
1270 109.225743656822
1271 109.2575414852
1272 109.331653010335
1273 109.358888706346
1274 110.394804429289
1275 111.168815136989
1276 111.241456309418
1277 111.399191290953
1278 111.42225956214
1279 111.498867075298
1280 111.539064624029
1281 111.657553325159
1282 111.713411647039
1283 111.920876981737
1284 112.187357258875
1285 112.34286059767
1286 112.6036072386
1287 112.658021068252
1288 112.660301731636
1289 113.13437987923
1290 113.186906704015
1291 113.229664758742
1292 113.36794777599
1293 113.571848198968
1294 113.644385030819
1295 113.752094975658
1296 113.757807118723
1297 114.294460075975
1298 114.430414351189
1299 114.567534873081
1300 114.690806337357
1301 114.942609068786
1302 115.18558035054
1303 115.24251564613
1304 115.257775435615
1305 116.034092128264
1306 116.386181368458
1307 116.455495600763
1308 116.923110022714
1309 116.934060400021
1310 117.266353571821
1311 117.465306374263
1312 117.482639025635
1313 117.726427218298
1314 117.95884492338
1315 118.193406603435
1316 118.421123630662
1317 118.522557218317
1318 118.639130014766
1319 118.930971612473
1320 119.25102674943
1321 119.361748722953
1322 119.515177650703
1323 119.570612796747
1324 119.810969187411
1325 119.883410945505
1326 122.178110949028
1327 122.188072431667
1328 122.331793954969
1329 122.364081429395
1330 122.404711152197
1331 122.438875473887
1332 122.824668764558
1333 122.937472641245
1334 124.037755922352
1335 124.265263990291
1336 124.478939558386
1337 124.528473324645
1338 124.668316056731
1339 124.690883979448
1340 124.714744335455
1341 124.745189177962
1342 124.750161750263
1343 124.787741020867
1344 125.010648453882
1345 125.012993859918
1346 125.571916516376
1347 125.711717888156
1348 125.84985764438
1349 125.935761721504
1350 126.082267935917
1351 126.15156005425
1352 127.145365721654
1353 127.332932039164
1354 128.921943364463
1355 129.010156010352
1356 129.15101445533
1357 129.811603536399
1358 130.031324043824
1359 130.055124559753
1360 130.165589908705
1361 130.260892192495
1362 130.484790959674
1363 132.533541540072
1364 132.676897312979
1365 132.879889572766
1366 132.90978318847
1367 132.992439758507
1368 133.753963393351
1369 133.829584631484
1370 136.14657685497
1371 136.230399682014
1372 136.2461511631
1373 136.318632729566
1374 136.355740046881
1375 136.557672555029
1376 137.807108695769
1377 138.068138676381
1378 140.199399619483
1379 140.50462503043
1380 141.848320783352
1381 141.857706392384
1382 142.327990673899
1383 142.343987429025
1384 142.625178305575
1385 142.953269745581
1386 143.328900817562
1387 143.580101678359
1388 148.827264489875
1389 149.068256196456
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\addlegendentry{DDNN}
\addplot [semithick, color1]
table {%
0 0.0977636464001961
1 0.0985390386399274
2 0.130025616041706
3 0.142836712723181
4 0.200529657149929
5 0.249838249737181
6 0.270305093748263
7 0.270889778234761
8 0.28706264586215
9 0.301299154874584
10 0.326949299876972
11 0.334426817072696
12 0.337620085258507
13 0.369464800585007
14 0.37111234489268
15 0.384340334723916
16 0.397238532476251
17 0.401282431172305
18 0.411685526777219
19 0.42250899820182
20 0.432465126918601
21 0.433242745101808
22 0.454169487586981
23 0.471526675355079
24 0.517814945544359
25 0.534217936644581
26 0.534770443754724
27 0.536282166436635
28 0.54942464242869
29 0.56958564881117
30 0.577800970642045
31 0.593148724511209
32 0.631032333304063
33 0.663732185843827
34 0.666045464872965
35 0.764844143907141
36 0.784706716058921
37 0.824266247659565
38 0.829482130364994
39 0.830815280362287
40 0.840733006470174
41 0.848095457702698
42 0.849469296415549
43 0.86806248853587
44 0.88846588014475
45 0.930750589476929
46 0.952909201788287
47 0.955529671147971
48 1.03593860202673
49 1.04956502901149
50 1.06183021416116
51 1.07391397741389
52 1.0869172647681
53 1.12705061499408
54 1.13977597448581
55 1.15225998720604
56 1.23991280139666
57 1.24208012677266
58 1.27269308114181
59 1.28147918112521
60 1.36086998523373
61 1.38598629765004
62 1.39919129095324
63 1.40283439745402
64 1.5092820300689
65 1.55121788790521
66 1.57887636933755
67 1.62452900315161
68 1.62800022578166
69 1.64592472972743
70 1.6575533251588
71 1.66961827125412
72 1.69182864697346
73 1.70054393847093
74 1.73011240140754
75 1.74460709534516
76 1.75708550718602
77 1.85598748399471
78 1.86562012076953
79 1.95171753591298
80 1.97811576748796
81 1.98109465752334
82 1.9862603589128
83 2.00228609251312
84 2.06360147492016
85 2.07051950610894
86 2.07817690448164
87 2.08471781476472
88 2.08679202999797
89 2.09021681152973
90 2.1804332666793
91 2.19181401622521
92 2.19548217867786
93 2.21203105814305
94 2.23152753238386
95 2.25036690520133
96 2.27431820448824
97 2.28263359260484
98 2.30036341274899
99 2.31630713698348
100 2.3600194784247
101 2.36144233302966
102 2.5117440167291
103 2.53469362573727
104 2.54244234516739
105 2.58196195795587
106 2.63101859076494
107 2.63312401164302
108 2.65802106825205
109 2.66030173163587
110 2.68752322061829
111 2.70042949007764
112 2.71487784715161
113 2.72927402845731
114 2.73364642817919
115 2.74260408508911
116 2.75450884446845
117 2.76226760440474
118 2.81264274112483
119 2.84049986388561
120 2.86735731837621
121 2.87129131927522
122 2.93671558710336
123 3.02331126257542
124 3.03817921998383
125 3.065286202786
126 3.07912301826342
127 3.09856004535837
128 3.11145987173546
129 3.13872416947581
130 3.30263361837041
131 3.33401814058661
132 3.33634029079128
133 3.34904855401015
134 3.43320943419434
135 3.45043804487766
136 3.45223201912448
137 3.48260334907364
138 3.51408535463189
139 3.57238376497449
140 3.61344656197713
141 3.68661494380313
142 3.69314727646339
143 3.71078650004091
144 3.73717962110989
145 3.76755253674209
146 3.84273081115009
147 3.84905456472204
148 3.85933298418537
149 3.88653810029528
150 3.90014522404998
151 3.99066138919046
152 4.14535421760554
153 4.18556784679802
154 4.19247990312338
155 4.19703589550272
156 4.28828211184432
157 4.33257883188884
158 4.33265396539923
159 4.34043054267123
160 4.34348443147664
161 4.36225889771545
162 4.37317426714735
163 4.43145450296653
164 4.448227783443
165 4.55717145402366
166 4.56958926622264
167 4.59350109487684
168 4.60684992029707
169 4.63039262511452
170 4.66894827538911
171 4.67433048327617
172 4.88000202764205
173 4.91713197651313
174 4.94260906878579
175 4.95285439250053
176 4.98762479288797
177 4.98895666176506
178 4.99210454027541
179 5.06814615324417
180 5.07909342594982
181 5.08739630482027
182 5.17058274939812
183 5.43911078995588
184 5.58176458629977
185 5.59493120644719
186 5.72361679144807
187 6.00239851724186
188 6.03710785125277
189 6.11351968578835
190 6.11948468622543
191 6.12398797825759
192 6.13375160518413
193 6.16716080125613
194 6.17491050107567
195 6.34471922698827
196 6.42882122222429
197 6.48283127481878
198 6.58355126891534
199 6.6054756630909
200 6.65249774385271
201 6.68025441865464
202 6.867871777028
203 6.87228660259714
204 6.89739198814651
205 6.98885405341656
206 7.02854059792693
207 7.04434510212201
208 7.05373627136234
209 7.37127411662814
210 7.37312375201662
211 7.66194408583814
212 7.82929188875949
213 7.87061922371164
214 7.89601448542089
215 7.94589724311835
216 7.94846472633625
217 7.97060320859534
218 8.00025246147899
219 8.09622110189267
220 8.12799108242778
221 8.14314262845174
222 8.18690670401517
223 8.23136634210691
224 8.27123654785434
225 8.47881793488003
226 8.48593190331238
227 8.5005054807699
228 8.5268131204639
229 8.5445043992365
230 8.55268764240955
231 8.7846219181401
232 8.78626459701351
233 8.82902927985796
234 8.84416063665989
235 8.84843994575049
236 8.8501814528598
237 8.85945199975197
238 8.90177781402583
239 8.9177320640828
240 8.92194336446255
241 9.02190543923335
242 9.04049958538887
243 9.17903791871093
244 9.19857838054268
245 9.20230703302771
246 9.20915217373404
247 9.39049182990532
248 9.52172118814923
249 9.60229471888643
250 9.62199909547493
251 9.93571514598133
252 9.96408399164029
253 10.1819792769709
254 10.2122589791328
255 10.5426953354595
256 10.5561006350158
257 10.638792082816
258 10.6797431547018
259 10.7045666642794
260 10.705539924025
261 10.7068504702863
262 10.7918197558815
263 10.8489855446702
264 10.8649467584524
265 10.909497201807
266 10.9235821755778
267 10.9388156959825
268 11.0340921282639
269 11.0484213416923
270 11.0558800924005
271 11.2296678902335
272 11.2414563094177
273 11.4857408219028
274 11.4988670752979
275 11.677331875557
276 11.752167113435
277 11.8143187981952
278 12.008624363846
279 12.1134349475132
280 12.1880724316668
281 12.2023844996413
282 12.2202558372903
283 12.4050745153726
284 12.4388754738869
285 12.4496553553137
286 12.4713875253415
287 12.5373169113948
288 12.6234574385995
289 12.6298261666339
290 12.6768973129787
291 12.728231811939
292 12.754055306538
293 12.760043271788
294 13.3006492913303
295 13.4459792551682
296 13.6380452019652
297 13.7041566712881
298 13.7249064787796
299 13.7520949756581
300 13.757807118723
301 13.7696003179858
302 13.8626080157859
303 13.8864722751932
304 13.8870342414655
305 13.9349870837671
306 14.0756438907094
307 14.1110014745055
308 14.1996739226558
309 14.225743656822
310 14.24678874407
311 14.3316530103348
312 14.358888706346
313 14.4343601713097
314 14.5404184559742
315 14.6577854317229
316 14.6847772846265
317 14.7795709270711
318 14.8131880321384
319 15.0609825935818
320 15.0896598765473
321 15.2109946675329
322 15.2447354555056
323 15.3091160205524
324 15.394804429289
325 15.5281817492736
326 15.581559217254
327 15.659050294793
328 15.6614368255038
329 15.6686200509582
330 15.6693849730615
331 15.9210935977752
332 16.007195479613
333 16.3503174225366
334 16.36038963882
335 16.3992185137235
336 16.4883305829707
337 16.4916002576144
338 16.5155049476463
339 16.6637146346471
340 16.817600089577
341 16.8369415885769
342 16.8430397624037
343 16.8630372230177
344 16.8699366525461
345 16.8898163036587
346 16.9664561606958
347 16.9905009595595
348 17.1111903875849
349 17.1358693843065
350 17.1451391080061
351 17.2813293129971
352 17.343987429025
353 17.3485235311347
354 17.3640814293955
355 17.3747661649624
356 17.4047111521968
357 17.4432256810299
358 17.5379734014112
359 17.6824343713916
360 17.7173367819575
361 17.8843212008069
362 17.9132044598118
363 18.0538339427271
364 18.1413802116475
365 18.1420033415436
366 18.1422936076156
367 18.2457696792052
368 18.2983259246323
369 18.3207410315937
370 18.330050661713
371 18.3437361329295
372 18.3886917940413
373 18.5741194038468
374 18.715997617455
375 18.7310975402458
376 18.8190842967424
377 18.9014118777512
378 19.0488715071361
379 19.1737731991997
380 19.3476136880593
381 19.3545337915079
382 19.3644902472484
383 19.3946248520286
384 19.6195653591999
385 19.6683160567311
386 19.9475061708096
387 19.9681502535009
388 19.9779009248545
389 19.9911622374603
390 19.9942102374613
391 20.0064309932174
392 20.0729708140898
393 20.2852556645448
394 20.3100989558142
395 20.5458257239363
396 20.6691731510481
397 20.669261840119
398 20.7547753872116
399 20.7904247409931
400 20.8252843452866
401 20.8470751142849
402 20.8616448856126
403 20.8671409244729
404 20.8686965045125
405 20.9317438035439
406 20.9380577100168
407 20.9474841787672
408 20.9797197606663
409 20.9811058988095
410 20.9907369281481
411 21.0636178736907
412 21.0885439359358
413 21.1026196137213
414 21.1727355101251
415 21.3469788465203
416 21.3681578681416
417 21.373048444949
418 21.3842456759035
419 21.4511735534047
420 21.5274531512831
421 21.6572817380942
422 21.7274737873771
423 21.7601969330054
424 22.0173640514128
425 22.0352320965863
426 22.0782765666528
427 22.0975056131133
428 22.1832795728587
429 22.276772117577
430 22.2884871800081
431 22.4631511360074
432 22.5847872713076
433 22.6247837937893
434 22.8243050937322
435 22.8456433177779
436 22.9017608012695
437 22.9334039269572
438 22.9489359177021
439 22.9557773485213
440 23.0604235784576
441 23.1471420842982
442 23.1516792166484
443 23.2026942739556
444 23.2351769453093
445 23.2414260820571
446 23.2596392296801
447 23.5678877327689
448 23.571848198968
449 23.5753554780944
450 23.5816387836622
451 23.5892000459249
452 23.6443850308193
453 23.7277543991084
454 23.7715266137891
455 23.7758716896851
456 23.8016246679318
457 23.8944564348509
458 23.9314096573734
459 24.1382513516298
460 24.2781856568885
461 24.2799232883231
462 24.2811103873236
463 24.2812623397425
464 24.3166619308711
465 24.4853871542007
466 24.515209040326
467 24.7179389785811
468 24.7391078075049
469 24.8144196494602
470 24.8266839080947
471 24.8461040724154
472 24.8483664340098
473 24.8692108666361
474 24.8772590023126
475 24.9686759561762
476 25.0086908315096
477 25.1269601692065
478 25.2688653273094
479 25.3296982257097
480 25.3981978163612
481 25.4985512666179
482 25.5077268606767
483 25.5580886648624
484 25.6051482035263
485 25.6479278332386
486 25.8328968197838
487 25.8689164705599
488 25.8960693281476
489 25.919975618675
490 26.0871083596879
491 26.1597307734123
492 26.2097420009333
493 26.2397464056594
494 26.4198983216407
495 26.6217491858248
496 26.6371354424442
497 26.7051031806593
498 26.7209994878064
499 26.8123973036875
500 26.8626444503648
501 26.8727135812412
502 26.8738546853237
503 26.8900817771158
504 26.9876070080473
505 27.0079498373134
506 27.0305202878553
507 27.3366796989316
508 27.4019275735347
509 27.4906478633331
510 27.6164727237851
511 27.6607003812362
512 27.6962709626822
513 27.7104872128003
514 28.0819466742491
515 28.1244752962978
516 28.1433428156142
517 28.3000578735715
518 28.3863380559264
519 28.6369432697241
520 28.6470101929696
521 28.6953498517685
522 28.6998600825414
523 28.7173095461217
524 28.7994313617882
525 28.8163979971045
526 28.8211011284746
527 28.8999281974295
528 28.9635419830666
529 29.0098519511199
530 29.022987953102
531 29.0377559223516
532 29.046632071706
533 29.080660769215
534 29.089586628754
535 29.0967601572233
536 29.1276345797798
537 29.1594907868953
538 29.165701964263
539 29.1726913289219
540 29.3273776653376
541 29.3326506287178
542 29.340308837667
543 29.6078314690896
544 29.919579145875
545 29.9494181528564
546 29.951579742156
547 30.027336458957
548 30.2624027602759
549 30.3984313760765
550 30.4195020205247
551 30.4916534427038
552 30.4998243967118
553 30.5209599644705
554 30.5799169803587
555 30.5957819228085
556 30.674632560884
557 30.753362421403
558 30.933398211273
559 30.9426649689998
560 31.0105702391735
561 31.0360753127485
562 31.1379436794455
563 31.2240439769564
564 31.2800467371783
565 31.320888774396
566 31.389383780517
567 31.5376503030993
568 31.7259035450977
569 31.7401995670225
570 31.7651972915994
571 31.8471637607019
572 31.8529229952804
573 31.8583144142079
574 31.9284368294882
575 31.965980736247
576 32.006869567386
577 32.0429832118423
578 32.1582622631197
579 32.1919568237516
580 32.3017271194876
581 32.3204320593448
582 32.3279906738991
583 32.3317939549687
584 32.3352462332502
585 32.3428605976696
586 32.3855749024064
587 32.5685991512902
588 32.6036072386
589 32.7437629735711
590 32.7643714774366
591 32.824668764558
592 32.9210268005206
593 32.9374726412451
594 32.9588449233795
595 32.9657797652791
596 32.9772287965641
597 33.0238479906503
598 33.1069375202522
599 33.1934066034349
600 33.2218292259066
601 33.3243777696868
602 33.4033402494282
603 33.4045470285615
604 33.4160982828246
605 33.4734295379126
606 33.4865606399206
607 33.5268767561575
608 33.5496440546753
609 33.5587928292901
610 33.592858702047
611 33.6037915172052
612 33.7640298679513
613 33.7794570591632
614 34.0415399285539
615 34.0472858278506
616 34.104626501805
617 34.1263057203731
618 34.1686358936409
619 34.2451667865814
620 34.2688644618246
621 34.2689528726494
622 34.2974565751733
623 34.2988309935178
624 34.3019183361257
625 34.328762297534
626 34.3312943307566
627 34.3417362669095
628 34.3432388145134
629 34.3797134588129
630 34.5022119359213
631 34.5568639730213
632 34.5806864981725
633 34.6159702535057
634 34.6277447043895
635 34.6670814608836
636 34.7277570896487
637 34.8376871934181
638 34.8464414853624
639 34.8602182314776
640 34.8651334656102
641 34.9011872552373
642 34.9588979107938
643 34.9891088862965
644 35.0232699473292
645 35.0237404661633
646 35.049595470508
647 35.0711100707357
648 35.1101940227908
649 35.6767378060751
650 35.6780071551597
651 35.7144273620713
652 35.7558728483407
653 35.935761721504
654 35.9813000469212
655 36.0214227435471
656 36.1876509424814
657 36.2646541431514
658 36.3509271353904
659 36.3916701287741
660 36.4045491190255
661 36.4597164285179
662 36.4772574196888
663 36.5016387558778
664 36.5420518412109
665 36.9575689008352
666 36.9800401169374
667 36.9979526195389
668 37.1947984443602
669 37.522388626376
670 37.5335415400716
671 37.67920354413
672 37.7848586412215
673 37.8071086957685
674 38.0230558421343
675 38.0238921747006
676 38.0271367355429
677 38.0326195172461
678 38.1005251059362
679 38.1187408285459
680 38.2374965597561
681 38.3944077636505
682 38.4592374966509
683 38.5638522763977
684 38.6824862649156
685 38.7398450889238
686 38.8048265702416
687 39.2212676081081
688 39.2500537525457
689 39.6061861357477
690 39.7977780283466
691 39.8528115757806
692 39.8645842582994
693 39.883397709553
694 39.8860720312629
695 40.0860547674606
696 40.1620689365479
697 40.1999307160412
698 40.2426588241066
699 40.4318116300493
700 40.4466851503484
701 40.4556951521988
702 40.6089450484926
703 40.6980986638522
704 40.7779905152901
705 40.9606646312256
706 41.0261449891766
707 41.0379049468364
708 41.0439287862798
709 41.1263905054162
710 41.1450693316302
711 41.1966292024153
712 41.2057797387534
713 41.2835742342219
714 41.3632290075602
715 41.40783539351
716 41.5390646240289
717 41.7134116470391
718 41.7965727572388
719 41.9518489659868
720 42.1961752509822
721 42.2163377145712
722 42.28298704599
723 42.3440923202966
724 42.8616258367056
725 43.1118596100928
726 43.1990172835627
727 43.2252639966429
728 43.4790549560626
729 43.494272396738
730 43.5910608943958
731 43.6677743258418
732 43.674337093502
733 43.6904468136645
734 43.7510250453336
735 43.7802550013519
736 43.7958138380356
737 43.8107593688541
738 43.8280492283328
739 43.8412959378923
740 43.8451879198228
741 43.9309716124732
742 43.9581837521283
743 44.0754786639927
744 44.2116500174596
745 44.2446760386379
746 44.2510267494299
747 44.2889017566305
748 44.3397013149626
749 44.4318599869004
750 44.5770288424197
751 44.9840958528106
752 45.0119971447764
753 45.5139460098755
754 45.5645969019499
755 45.6429121821764
756 45.6595789235542
757 45.663124533371
758 45.7401842153962
759 45.7581349456145
760 45.7867002678836
761 45.8368974026093
762 45.8504150616371
763 45.915876220775
764 45.9846798511924
765 46.4363493293654
766 46.4678528829458
767 46.4803561840542
768 46.5792499436819
769 46.6404933513829
770 46.6444874499846
771 46.6750911903363
772 46.7127733057895
773 46.7206851964073
774 46.7703352412578
775 46.9050396255087
776 46.9205064677366
777 47.0085903644704
778 47.0346355212765
779 47.145008806317
780 47.1453316476102
781 47.1565454735961
782 47.1568930404765
783 47.2035969071133
784 47.2042989627346
785 47.2190662959976
786 47.2440602785826
787 47.2542381490801
788 47.2671378711795
789 47.2776387768453
790 47.2818705301532
791 47.3028908268233
792 47.3126251445165
793 47.3458037342399
794 47.3666799543517
795 47.6625978987178
796 47.6667797347341
797 47.6684763199095
798 47.7076164480186
799 47.725064881719
800 47.7958815437941
801 48.1128878086146
802 48.1419309777268
803 48.1516133470563
804 48.2059792884408
805 48.2216049018153
806 48.3025188622929
807 48.5489692247532
808 48.5907784060791
809 48.7055032783586
810 48.7423630317181
811 49.3313777549466
812 49.3333955555468
813 49.6181369619876
814 49.6957073729728
815 49.7192005402171
816 49.7483166334061
817 49.8782870602473
818 49.8846982303099
819 50.0838988556152
820 50.1121865280867
821 50.1624493832494
822 50.4332662073128
823 50.5719165163756
824 51.009178500446
825 51.1263102243998
826 51.1338052453641
827 51.2342751479303
828 51.2527521329467
829 51.4690430624805
830 51.5340385684445
831 51.6140873809515
832 51.6164139407872
833 51.6399552405327
834 51.7112735237448
835 51.8237593062226
836 52.0569039130716
837 52.1890005374693
838 52.213416405012
839 52.2735727817019
840 52.5708340746411
841 52.6004689643004
842 52.6093076200268
843 52.612124241945
844 52.6255662437757
845 52.6303899129842
846 52.6379954653217
847 52.6381378689562
848 52.690099006039
849 52.7873759568203
850 52.880091025484
851 52.9604940634408
852 52.9646746473887
853 53.008800915224
854 53.0494860326622
855 53.0609938106316
856 53.194133799727
857 53.224001518251
858 53.2620781245395
859 53.2704140685695
860 53.2958327042583
861 53.3649793192793
862 53.38779017228
863 53.3905156591865
864 53.4074592644714
865 53.443954956586
866 53.4603800543818
867 54.0321424521076
868 54.0445720624121
869 54.0453296737475
870 54.4234909348039
871 54.5622434060429
872 54.6124937967726
873 54.6314472163
874 54.6477652685948
875 54.809954246238
876 54.9144934120576
877 54.9492992443073
878 54.959238259383
879 54.9953644585523
880 55.0075325952657
881 55.1993996194832
882 55.267223497585
883 55.4434669902136
884 55.4800511378142
885 55.5001853257394
886 55.5046250304301
887 55.6320375521735
888 55.6612463463625
889 55.6627166148079
890 55.6913895838133
891 55.6941650872949
892 55.6979295489763
893 55.7738235494173
894 55.7984640243979
895 56.1173707257834
896 56.1212625622368
897 56.154689472074
898 56.1750476253983
899 56.1756564424747
900 56.2461511630998
901 56.2896977389655
902 56.2975876792339
903 56.3077409207184
904 56.3224627776632
905 56.3412633487659
906 56.5788147359394
907 56.595302294375
908 56.9340604000209
909 56.9573433227983
910 57.1453657216542
911 57.194702808765
912 57.2270031562743
913 57.3500162818467
914 57.450580393762
915 57.5891790860824
916 57.6088280925058
917 57.8798895727656
918 57.8805711282585
919 57.9924397585067
920 58.037089307908
921 58.0977597219931
922 58.1368023141506
923 58.2202955383898
924 58.4186510048745
925 58.6366246215223
926 58.8641616555885
927 58.9720634903754
928 58.9858269909028
929 58.9989628353261
930 59.1733194707699
931 59.2575414852
932 59.2652639902912
933 59.3359281583438
934 59.3382020703502
935 59.3385269903727
936 59.3824953184992
937 59.4406382162824
938 59.4789395583865
939 59.5858576534101
940 59.662701649189
941 59.7451891779624
942 59.8116035363987
943 59.8236647648061
944 59.8470680276932
945 60.1655899087049
946 60.2701679221115
947 60.2974818458979
948 60.3819036532145
949 60.4617605872859
950 60.4838182605016
951 60.5019593094238
952 60.5586372540927
953 60.5690624596218
954 60.6676133077559
955 60.6687755201664
956 60.6708161517815
957 60.6721541358903
958 60.7392874267841
959 60.8338349495237
960 61.2340730762035
961 61.3017179386665
962 61.4271483483367
963 61.4462393246164
964 61.5576725550287
965 61.7585694259562
966 62.1151564207999
967 62.1450510350463
968 62.5316861792716
969 62.5536223252568
970 62.5959538561325
971 62.8131377070842
972 62.9576187693308
973 63.1843319992712
974 63.2507076995028
975 63.2853655645442
976 63.5087503818088
977 63.6646838558453
978 63.6772158843087
979 63.899339192596
980 63.9575069404569
981 63.964694160455
982 64.1646223229305
983 64.2149670298772
984 64.2204818530206
985 64.3076660021567
986 64.3328143588474
987 64.3336171268733
988 64.3359809042289
989 64.373320381411
990 64.3817710389188
991 64.3939405580633
992 64.4354457017849
993 64.5247355819356
994 64.5777397835651
995 64.6813421888237
996 64.8761575100978
997 64.9843508779215
998 65.0821377814232
999 65.1665278018035
1000 65.24928486859
1001 65.2884274328738
1002 65.3049937147505
1003 65.3291852057701
1004 65.3375359175133
1005 66.0242267193379
1006 66.0300944327518
1007 66.0870355251523
1008 66.2027141068185
1009 66.221352115088
1010 66.2408692672936
1011 66.5292166097479
1012 66.5396110818768
1013 66.54441315139
1014 66.5708631953104
1015 66.8907465676605
1016 66.9218234766251
1017 66.9869271380515
1018 67.004945655823
1019 67.6421096699453
1020 67.6656058599654
1021 67.6781654701241
1022 68.3633154863404
1023 68.3945493091183
1024 68.8812113588118
1025 68.8860671721222
1026 68.8906982770434
1027 69.0248075284326
1028 69.2688282297263
1029 69.27163483774
1030 69.283083253908
1031 69.2870213766325
1032 69.3109479362695
1033 69.3319153450675
1034 69.333478513177
1035 70.0325056473801
1036 70.6138964153753
1037 70.6847727706992
1038 70.6873568494297
1039 70.7027975458968
1040 70.7054593409253
1041 70.7102803703054
1042 70.7852152557842
1043 70.8569690401027
1044 70.8657956416046
1045 70.8754798388463
1046 70.8877973053358
1047 70.8975456585031
1048 70.9655209108161
1049 71.4141572400647
1050 71.6347280336132
1051 71.8065321383072
1052 71.8094857362754
1053 71.8252426802155
1054 71.8590975105897
1055 72.9914628569949
1056 73.0010369277502
1057 73.0288704967857
1058 73.050139370784
1059 73.0638195594073
1060 73.0740092075665
1061 73.2861998570745
1062 73.3050242852701
1063 73.3324615286008
1064 73.5542277049773
1065 73.5611503474607
1066 73.7457591699491
1067 73.7556585862972
1068 73.8978411397133
1069 73.9802435352888
1070 73.9831400660934
1071 74.0565448515018
1072 74.0686897016618
1073 74.1225925366811
1074 74.1256268047925
1075 74.1568616969308
1076 74.2030403426855
1077 74.2755988730769
1078 74.2774350542977
1079 74.3286672550166
1080 74.3294039247266
1081 74.3303704927887
1082 74.5042966399225
1083 74.5508267092644
1084 74.6228534218729
1085 74.6441312414892
1086 74.6908063373571
1087 74.8184609754408
1088 75.2899608626381
1089 75.4410066036931
1090 75.4588921767645
1091 75.4691199643283
1092 75.4725493657766
1093 75.5450648861942
1094 75.8103495310449
1095 75.8320484501506
1096 75.9476475187454
1097 75.9569485659709
1098 76.102559811569
1099 76.1075770187608
1100 76.2434138196534
1101 76.9761277172301
1102 77.2573324863875
1103 77.3329320391645
1104 77.398398346077
1105 77.4046604969044
1106 77.5112038167003
1107 77.5198943754831
1108 77.5634418797706
1109 77.6172143001227
1110 77.7968458872382
1111 77.9527901112935
1112 77.9683797527196
1113 77.9714559096365
1114 77.9776486302081
1115 78.0655292970652
1116 78.0843493884581
1117 78.2844529876126
1118 78.2972346000109
1119 78.4290074996476
1120 78.4310733896969
1121 78.4411127594469
1122 78.4447257754925
1123 78.5418066523644
1124 78.5475042922583
1125 78.6238405266496
1126 78.6401957212872
1127 78.7063460474239
1128 78.7245830027206
1129 78.8579707701923
1130 79.0101560103522
1131 79.1128245755856
1132 79.1199886901441
1133 79.1231490589305
1134 79.2754291848201
1135 79.3010042211558
1136 79.3423706201427
1137 79.3443429456223
1138 79.3660711267095
1139 80.0106484538824
1140 80.0129938599176
1141 80.2907116942163
1142 80.2969591375534
1143 80.390246593637
1144 80.4442595786722
1145 80.5634637379389
1146 80.633193532394
1147 80.90521954817
1148 80.9188375501547
1149 81.1688151369892
1150 81.318632729566
1151 81.3861813684576
1152 81.4222595621399
1153 81.6781451002533
1154 81.6905393981978
1155 81.8089383664784
1156 82.0257678332488
1157 82.0458261810671
1158 82.0776275964789
1159 82.0967335383787
1160 82.2245003275006
1161 82.2387700838518
1162 82.2577108642052
1163 82.2898565167237
1164 82.3750015439982
1165 82.5103054298063
1166 82.6981071674176
1167 82.706021145235
1168 82.9239878173334
1169 83.0646039075994
1170 83.1166921481757
1171 83.1733352684284
1172 83.2096692803493
1173 83.2420035248522
1174 83.2957962471244
1175 83.3114635486898
1176 83.3289183090872
1177 83.5225572183174
1178 83.5236344755002
1179 83.5334163255611
1180 83.5800088777451
1181 83.6070220241133
1182 83.8021425888302
1183 83.8168094441919
1184 84.6569726864589
1185 84.7543803673044
1186 84.7735713196116
1187 84.8109691874108
1188 84.8269859185188
1189 85.6532426525992
1190 85.672839102737
1191 85.6744374559149
1192 85.7027571158031
1193 85.9820863358584
1194 86.190285003125
1195 86.3978513195369
1196 86.5117046560923
1197 86.6928515359975
1198 86.70284417388
1199 86.7504578826845
1200 86.9901443587153
1201 86.9966329044317
1202 86.9992328724209
1203 87.0505278834937
1204 87.0726081634693
1205 87.1654290396876
1206 87.191981682782
1207 87.2387293280106
1208 87.2684599260322
1209 87.6613815424481
1210 87.66507979351
1211 87.6698543368151
1212 87.6762380312194
1213 87.7518462756252
1214 87.9488012564494
1215 88.7327040165991
1216 88.7380695397942
1217 89.1397176396753
1218 89.3286858677964
1219 89.3299805104856
1220 89.8256773369795
1221 90.0379883854539
1222 90.5678910885996
1223 90.586494980623
1224 91.1421601218876
1225 91.1465768549695
1226 91.3119215120122
1227 91.3557400468809
1228 91.6998343829216
1229 92.1539488974833
1230 92.1592619599564
1231 92.5728280067123
1232 92.5949591649692
1233 92.9644401965507
1234 93.1051092154309
1235 93.163243418785
1236 93.2080683569026
1237 93.2423084639721
1238 93.494247805963
1239 94.3184926941019
1240 94.3190065650296
1241 94.3363499292685
1242 94.3486647025188
1243 94.5968436640392
1244 94.627931348235
1245 94.7579883795286
1246 94.8392805458821
1247 94.8761018752823
1248 94.9041291708928
1249 95.3937338599971
1250 95.5324991398136
1251 95.5881932194836
1252 95.5948102456137
1253 97.072098619838
1254 97.2248625839107
1255 97.4638566975871
1256 97.5536217905643
1257 97.8678251620882
1258 97.8914416216294
1259 98.7369985929954
1260 98.7679313969662
1261 99.3226240758036
1262 99.3359633904409
1263 99.3617487229528
1264 99.5526101788792
1265 99.7052964389377
1266 99.7697694987779
1267 99.8967582390013
1268 99.9356502962798
1269 99.9827503484481
1270 99.9876844148393
1271 100.055124559753
1272 100.1912619351
1273 100.257775435615
1274 100.261900929312
1275 100.262586198396
1276 101.097264014916
1277 101.224722432297
1278 101.484408670936
1279 101.580610293057
1280 101.638673343012
1281 101.732056787796
1282 101.83586554959
1283 102.080674925197
1284 102.129645507286
1285 102.163134087721
1286 102.178110949028
1287 102.517423421815
1288 102.555279794215
1289 102.863814430931
1290 102.889400757742
1291 102.894511544884
1292 103.174846867883
1293 103.452435355376
1294 103.753181574587
1295 103.753963393351
1296 103.78711828207
1297 103.806138762614
1298 103.829584631484
1299 103.890638781361
1300 103.973347447925
1301 103.982364817799
1302 103.998077198332
1303 104.025816248733
1304 104.0502672516
1305 104.120850800837
1306 104.124269210543
1307 104.132209191796
1308 104.186354008377
1309 104.248741048707
1310 104.315755805576
1311 104.785475568569
1312 104.890966755105
1313 104.893201963551
1314 105.017342157423
1315 105.24251564613
1316 105.261011655822
1317 106.476492370043
1318 106.644487619759
1319 106.813560566775
1320 106.954319922887
1321 106.992156850035
1322 107.111147078406
1323 107.167981189379
1324 107.240154993993
1325 107.350096663925
1326 107.482639025635
1327 107.57850658141
1328 107.635854375293
1329 107.636558614552
1330 107.758791344718
1331 108.341818557915
1332 108.363076086407
1333 108.39451238284
1334 108.618002053555
1335 108.932728385593
1336 109.023835679117
1337 109.077095191687
1338 109.515177650703
1339 109.681091947697
1340 109.849841888546
1341 110.029306304386
1342 110.885926898588
1343 111.021684397897
1344 112.299150034591
1345 112.698347688739
1346 112.910250760154
1347 112.935550752757
1348 113.407556607714
1349 113.50187104734
1350 114.048751629287
1351 114.112463749182
1352 115.201322238131
1353 115.391183352536
1354 115.579982669214
1355 115.78033862077
1356 116.879685989273
1357 116.89299549438
1358 117.173342385405
1359 117.226468255069
1360 117.316157582821
1361 121.901243177795
1362 121.949795226856
1363 122.209700390479
1364 122.225218539037
1365 123.36794777599
1366 123.45012248417
1367 123.461250548592
1368 123.474199274852
1369 123.588497183947
1370 123.878630863252
1371 123.93527269913
1372 123.985446465562
1373 124.192237095452
1374 124.570612796747
1375 124.883410945505
1376 125.762178612737
1377 125.84985764438
1378 127.797800443591
1379 127.949717214217
1380 128.068138676381
1381 128.328900817562
1382 134.28696513286
1383 134.315603045209
1384 136.923965272859
1385 136.943789056469
1386 141.90469193015
1387 141.923110022714
1388 142.625178305575
1389 142.953269745581
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\addlegendentry{SRP-MP (SPS) N=100}
\addplot [semithick, color2]
table {%
0 0.0273364589569951
1 0.0505818471436044
2 0.0977636464001961
3 0.0985390386399274
4 0.130025616041706
5 0.142836712723181
6 0.173014081481199
7 0.19993071604118
8 0.200529657149929
9 0.242011620471359
10 0.242658824106556
11 0.245619632695579
12 0.249838249737181
13 0.267223497584979
14 0.270305093748263
15 0.270889778234761
16 0.285255664544763
17 0.289960862638068
18 0.297481845897906
19 0.301299154874584
20 0.304993714750481
21 0.329185205770116
22 0.334426817072696
23 0.337620085258507
24 0.355868758510795
25 0.369464800585007
26 0.377146578127082
27 0.384340334723916
28 0.397238532476251
29 0.397705281113574
30 0.401282431172305
31 0.403156335960759
32 0.422971157580349
33 0.433242745101808
34 0.443466990213636
35 0.449173290735573
36 0.454169487586981
37 0.471526675355079
38 0.472549365776629
39 0.480051137814201
40 0.495703360077457
41 0.499824396711816
42 0.500185325739395
43 0.501959309423825
44 0.517814945544359
45 0.520959964470521
46 0.532499139813595
47 0.534217936644581
48 0.534770443754724
49 0.536282166436635
50 0.54942464242869
51 0.551772216556998
52 0.556100635015753
53 0.564554298215128
54 0.56814001309958
55 0.568545497033469
56 0.576509065196092
57 0.577800970642045
58 0.581764586299769
59 0.594810245613687
60 0.594931206447185
61 0.605148203526255
62 0.606059441936665
63 0.609508170094685
64 0.613896415375336
65 0.618228961081158
66 0.626825732852652
67 0.631032333304063
68 0.637741102284551
69 0.638251277047175
70 0.647927833238569
71 0.656515568523361
72 0.659569457328772
73 0.659691162333047
74 0.661246346362489
75 0.662716614807863
76 0.663732185843827
77 0.666045464872965
78 0.667613307755914
79 0.668775520166378
80 0.67001948951436
81 0.671314132203619
82 0.672839102737044
83 0.674437455914855
84 0.676737806075138
85 0.678007155159719
86 0.692333997843292
87 0.70456666427944
88 0.706850470286255
89 0.711717888155675
90 0.731135538175394
91 0.764844143907141
92 0.785215255784209
93 0.802964104497278
94 0.807520096876615
95 0.813645991622508
96 0.814432153201977
97 0.824266247659565
98 0.830815280362287
99 0.834298035737007
100 0.840509213104681
101 0.840733006470174
102 0.848095457702698
103 0.849469296415549
104 0.854645782394456
105 0.86806248853587
106 0.879149199162697
107 0.88846588014475
108 0.910413371245966
109 0.919339230785027
110 0.923582175577806
111 0.930750589476929
112 0.977012046897954
113 1.02614498917659
114 1.03593860202673
115 1.03607531274849
116 1.03790494683643
117 1.04956502901149
118 1.06183021416116
119 1.06472730086956
120 1.06501291623292
121 1.06727161440725
122 1.06859034262661
123 1.07391397741389
124 1.0869172647681
125 1.10215886028672
126 1.12136913674834
127 1.12705061499408
128 1.13977597448581
129 1.15225998720604
130 1.16881513698921
131 1.18765094248137
132 1.19837533206817
133 1.24434141370284
134 1.27269308114181
135 1.27509352122044
136 1.2800467371783
137 1.28147918112521
138 1.29584332871185
139 1.31751373508442
140 1.3619547980348
141 1.39919129095324
142 1.42225956213993
143 1.42761623502551
144 1.43614772360232
145 1.4412071707099
146 1.45971642851786
147 1.48035618405419
148 1.49160025761441
149 1.51343936007942
150 1.51550494764632
151 1.52657046208743
152 1.52921660974792
153 1.54441315139002
154 1.55888724055306
155 1.5709925003524
156 1.60559223634951
157 1.62174918582477
158 1.62800022578166
159 1.63713544244425
160 1.64448744998455
161 1.6575533251588
162 1.70276539998915
163 1.7155470123874
164 1.72590354509772
165 1.73011240140754
166 1.74019956702249
167 1.74460709534516
168 1.77817077409344
169 1.80586620027303
170 1.80659339656515
171 1.81309329598483
172 1.817600089577
173 1.83694158857692
174 1.85598748399471
175 1.85665718438581
176 1.85685737154826
177 1.86319768584937
178 1.87552470370218
179 1.88854012826454
180 1.90143995464163
181 1.93900618936841
182 1.95051396733778
183 1.95171753591298
184 1.96291069209195
185 1.97615200934973
186 1.97811576748796
187 1.98109465752334
188 1.9862603589128
189 2.00228609251312
190 2.02277120343585
191 2.03422023472095
192 2.0352320965863
193 2.04115507662046
194 2.05373627136234
195 2.08471781476472
196 2.16542903968758
197 2.1804332666793
198 2.19181401622521
199 2.191981682782
200 2.21203105814305
201 2.23152753238386
202 2.23562852256343
203 2.23773239559526
204 2.25036690520133
205 2.25623702642895
206 2.25739591491089
207 2.27431820448824
208 2.27677211757698
209 2.28132931299709
210 2.28263359260484
211 2.28848718000809
212 2.30036341274899
213 2.31615758282086
214 2.31630713698348
215 2.3600194784247
216 2.36144233302966
217 2.37476616496235
218 2.37521620621072
219 2.41521272869237
220 2.46202659858882
221 2.46315113600738
222 2.54244234516739
223 2.58196195795587
224 2.60046896430043
225 2.60930762002684
226 2.66475376674977
227 2.66985433681513
228 2.67623803121943
229 2.68752322061829
230 2.69827288051241
231 2.70042949007764
232 2.71487784715161
233 2.71733678195747
234 2.72823181193897
235 2.72927402845731
236 2.73154007396785
237 2.74266751361253
238 2.75405530653799
239 2.75450884446845
240 2.76127067198937
241 2.77478146096252
242 2.78366228542878
243 2.7902996095215
244 2.79780044359075
245 2.80382474901783
246 2.80451782132214
247 2.81264274112483
248 2.82466876455804
249 2.85463427834583
250 2.87129131927522
251 2.89451154488376
252 2.92182309551836
253 2.93671558710336
254 2.93747264124505
255 2.94971721421659
256 2.95761876933085
257 2.9644401965507
258 3.0238722827699
259 3.02713673554291
260 3.04265667720171
261 3.07400920756651
262 3.07912301826342
263 3.07949353226338
264 3.09496037449132
265 3.16324341878497
266 3.17484686788286
267 3.18433199927118
268 3.19901728356265
269 3.22526399664289
270 3.23136634210691
271 3.23749655975608
272 3.24783288656502
273 3.27123654785434
274 3.28619985707447
275 3.29832592463228
276 3.30263361837041
277 3.33005066171305
278 3.33401814058661
279 3.33634029079128
280 3.34904855401015
281 3.35407527027257
282 3.37547099684839
283 3.43320943419434
284 3.45012248417029
285 3.45223201912448
286 3.45243535537607
287 3.4592374966509
288 3.48260334907364
289 3.49836124412215
290 3.51425917809725
291 3.56788773276887
292 3.57535547809439
293 3.59077840607911
294 3.61344656197713
295 3.67911122560403
296 3.69314727646339
297 3.71078650004091
298 3.73984508892379
299 3.74236303171811
300 3.75318157458699
301 3.8211011284746
302 3.84273081115009
303 3.88653810029528
304 3.89069827704343
305 3.90014522404998
306 3.97857725645287
307 3.99066138919046
308 4.02480752843264
309 4.03775592235161
310 4.06423827849599
311 4.20230703302771
312 4.20915217373404
313 4.21496702987723
314 4.22048185302064
315 4.26895287264936
316 4.29745657517329
317 4.29883099351784
318 4.30191833612565
319 4.31094793626947
320 4.31264315057027
321 4.31522722930085
322 4.33073815988097
323 4.3308268489519
324 4.33592815834385
325 4.33852699037266
326 4.33856317449624
327 4.34094970520697
328 4.34237062014266
329 4.34434294562234
330 4.38249531849917
331 4.44063821628242
332 4.55686397302131
333 4.58049797947531
334 4.58068649817254
335 4.6015686239235
336 4.60684992029707
337 4.61597025350569
338 4.63039262511452
339 4.75526454449444
340 4.78900533246708
341 4.83768719341809
342 4.86021823147759
343 4.88469823030985
344 4.91034012345271
345 4.91713197651313
346 4.91786221857679
347 4.93901740641822
348 4.98762479288797
349 4.98768441483929
350 4.98895666176506
351 4.99210454027541
352 5.01564912207847
353 5.0232699473292
354 5.03250564738009
355 5.08739630482027
356 5.12384248990219
357 5.16206893654787
358 5.16244938324937
359 5.26258619839592
360 5.26886532730938
361 5.31865781117632
362 5.33105172461089
363 5.39373385999706
364 5.44282854597634
365 5.44668515034839
366 5.49778806407869
367 5.49855126661793
368 5.54506488619417
369 5.58819321948361
370 5.62667961858898
371 5.66401909577112
372 5.72256494570226
373 5.72361679144807
374 5.72440112692311
375 5.77799051529008
376 5.83204845015064
377 5.83537767706954
378 5.83689740260934
379 5.85041506163712
380 5.86174864837015
381 5.94973274840021
382 5.96066463122563
383 5.97418375126728
384 5.99014804888006
385 6.0019228016679
386 6.00239851724186
387 6.01763518220055
388 6.10066080740395
389 6.11351968578835
390 6.11948468622543
391 6.26282037889011
392 6.26465414315145
393 6.34471922698827
394 6.38598629765004
395 6.3962084827948
396 6.42882122222429
397 6.48283127481878
398 6.5092820300689
399 6.54205184121092
400 6.58355126891534
401 6.66753847139921
402 6.67108169091277
403 6.68025441865464
404 6.69497571472989
405 6.76519729159942
406 6.79657275723885
407 6.85292299528035
408 6.89739198814651
409 6.93539609240058
410 6.95184896598684
411 7.04434510212201
412 7.27493511828101
413 7.28298704598996
414 7.29238355198137
415 7.34409232029662
416 7.38352727621494
417 7.40192757353466
418 7.46268308860522
419 7.4882559832709
420 7.49064786333305
421 7.66332030106836
422 7.66820604503134
423 8.02331126257542
424 8.1641344504104
425 8.26794321220366
426 8.27900051219358
427 8.29489681934072
428 8.30064929133026
429 8.3094606018022
430 8.31146354868982
431 8.32185489974667
432 8.40755660771411
433 8.43107338969688
434 8.44472577549253
435 8.44597925516815
436 8.4790549560626
437 8.49427239673801
438 8.5018710473396
439 8.50875038180884
440 8.55376067538359
441 8.59545088097448
442 8.60832987122591
443 8.65873665123412
444 8.67753722233681
445 8.71030226103449
446 8.73699859299545
447 8.75791987322734
448 8.76008719860334
449 8.76592692379653
450 8.76793139696622
451 8.76960031798583
452 8.77033210976654
453 8.7871182820698
454 8.806138762614
455 8.8501814528598
456 8.85945199975197
457 8.93638212630933
458 9.01889410119054
459 9.12426921054301
460 9.13220919179582
461 9.17903791871093
462 9.19857838054268
463 9.2132997321164
464 9.22126760810808
465 9.2441271516593
466 9.24874104870653
467 9.25005375254568
468 9.28557263792874
469 9.3157558055763
470 9.36120791718399
471 9.4354030980501
472 9.45730466454047
473 9.69570737297282
474 9.73898834417804
475 9.75748435386983
476 9.83928054588212
477 9.87610187528234
478 9.91449341205764
479 9.93571514598133
480 9.94929924430733
481 9.96408399164029
482 9.9840958528106
483 10.0119971447764
484 10.040761740617
485 10.1101940227908
486 10.1516335659902
487 10.2820610214189
488 10.2884274328738
489 10.3091160205524
490 10.3256695167238
491 10.3375359175133
492 10.3875062032274
493 10.4304107337774
494 10.4318116300493
495 10.4377565939571
496 10.4410066036931
497 10.4556951521988
498 10.4588921767645
499 10.6089450484926
500 10.6980986638522
501 10.9476475187454
502 10.9813000469212
503 11.0364580169334
504 11.1000718025705
505 11.102559811569
506 11.1055435651491
507 11.2241283103149
508 11.2414563094177
509 11.4988670752979
510 11.5512178879052
511 11.6113082059587
512 11.6696182712541
513 11.7542303207948
514 11.8626444503648
515 11.867871777028
516 11.8722866025971
517 11.8738546853237
518 11.8796859892727
519 11.8929954943796
520 11.9239652728591
521 11.9437890564689
522 12.2126240431797
523 12.309900993961
524 12.3218345298759
525 12.3343941400346
526 12.4388754738869
527 12.4463776747432
528 12.4683138207284
529 12.4713875253415
530 12.760043271788
531 12.7976155003587
532 12.8119275683332
533 12.9239878173334
534 12.9294804938911
535 13.0094990404405
536 13.0335438393042
537 13.1166921481757
538 13.3633154863404
539 13.3905156591865
540 13.3945493091183
541 13.5155913290641
542 13.5268767561575
543 13.5496440546753
544 13.5816387836622
545 13.5892000459249
546 13.6367709924398
547 13.7752775677029
548 13.8021425888302
549 13.8033707975847
550 13.8168094441919
551 13.8280492283328
552 13.8412959378923
553 13.8864722751932
554 13.8870342414655
555 14.0092630718519
556 14.0202802393337
557 14.1110014745055
558 14.325367439116
559 14.3306150269385
560 14.3313799490418
561 14.358888706346
562 14.3797134588129
563 14.4200830196413
564 14.6277447043895
565 14.627931348235
566 14.6577854317229
567 14.6847772846265
568 14.7192005402171
569 14.7483166334061
570 14.7795709270711
571 14.8131880321384
572 14.9041291708928
573 15.0220990751455
574 15.0318497464991
575 15.1307891333639
576 15.1538959275846
577 15.394804429289
578 15.6355097527516
579 15.7392874267841
580 15.75321125593
581 15.8003260773442
582 15.8338349495237
583 15.9210935977752
584 16.007195479613
585 16.0105702391735
586 16.0168599339066
587 16.0197564647112
588 16.2240439769564
589 16.2975876792339
590 16.3077409207184
591 16.3503174225366
592 16.36038963882
593 16.3978513195369
594 16.5788147359394
595 16.595302294375
596 16.6928515359975
597 16.7041672957417
598 16.7295859314305
599 17.006869567386
600 17.0429832118423
601 17.1039855145791
602 17.1707081112405
603 17.2245003275006
604 17.2577108642052
605 17.3332202652659
606 17.3374021012822
607 17.3640814293955
608 17.4047111521968
609 17.4108209139176
610 17.4432256810299
611 17.6088280925058
612 17.6379954653217
613 17.6381378689562
614 17.6499837181533
615 17.6824343713916
616 17.6873748554835
617 17.6971091731767
618 17.8407380400436
619 17.8460511025167
620 17.8805711282585
621 17.9132044598118
622 17.9430960869284
623 17.9458972431184
624 17.9484647263363
625 17.9714594020731
626 18.0111459465834
627 18.1413802116475
628 18.1420033415436
629 18.1422936076156
630 18.2296647587422
631 18.2507076995028
632 18.2793148035927
633 18.2853655645442
634 18.3207410315937
635 18.3437361329295
636 18.3595066486171
637 18.4045470285615
638 18.4160982828246
639 18.5309569375195
640 18.5636506706346
641 18.6442599531191
642 18.7565861803466
643 18.8190842967424
644 18.8534231450305
645 18.8579707701923
646 18.8736094945838
647 18.9560712137202
648 19.0101560103522
649 19.0321424521076
650 19.0430514340291
651 19.0445720624121
652 19.0488715071361
653 19.0565448515018
654 19.0686897016618
655 19.225743656822
656 19.2575414852
657 19.3316530103348
658 19.3319153450675
659 19.333478513177
660 19.336875466629
661 19.3404210764458
662 19.3476136880593
663 19.3545337915079
664 19.5217211881492
665 19.6181369619876
666 19.6195653591999
667 19.6219990954749
668 19.6314472163
669 19.6683160567311
670 19.7298320778885
671 19.809954246238
672 19.8344100912951
673 19.9475061708096
674 20.0064309932174
675 20.0729708140898
676 20.1890308125892
677 20.3100989558142
678 20.5458257239363
679 20.6053751479714
680 20.6567611854866
681 20.6582637330905
682 20.6673460346008
683 20.6674211681112
684 20.7904247409931
685 20.8262268008003
686 20.8754798388463
687 20.8877973053358
688 20.8975456585031
689 21.4774427816826
690 21.505752194037
691 21.7576915360279
692 21.934713797214
693 21.9618207800162
694 22.0079498373134
695 22.0173640514128
696 22.0305202878553
697 22.1453316476102
698 22.1568930404765
699 22.2401549939933
700 22.3578903300547
701 22.4826390256348
702 22.5346936257373
703 22.5949254846274
704 22.6234574385995
705 22.6298261666339
706 22.6333200456483
707 22.6541962657601
708 22.6619440858381
709 22.6720093261009
710 22.6795679406552
711 22.7223612231547
712 22.7336464281792
713 22.7797441627097
714 22.7957010372654
715 22.8243050937322
716 22.8404998638856
717 22.8456433177779
718 22.8673573183762
719 22.8706192237116
720 22.8888096124151
721 22.9017608012695
722 22.9334039269572
723 22.9489359177021
724 22.9557773485213
725 23.0123929919527
726 23.0819466742491
727 23.1099182228842
728 23.1300633474539
729 23.1471420842982
730 23.1516792166484
731 23.2026942739556
732 23.3000578735715
733 23.3001656170784
734 23.3475022561473
735 23.3649793192793
736 23.3679477759898
737 23.3945243369091
738 23.4504380448777
739 23.5140853546319
740 23.571848198968
741 23.5884971839473
742 23.6443850308193
743 23.7164257657781
744 23.7942202612466
745 23.8661947546359
746 23.8736897756002
747 23.8787374377632
748 23.8826292742166
749 24.2781856568885
750 24.2811103873236
751 24.2812623397425
752 24.413505019377
753 24.4280834836244
754 24.4321089114004
755 24.4853871542007
756 24.515209040326
757 24.5667337926872
758 24.609753406363
759 24.6477652685948
760 24.7030408624466
761 24.7391078075049
762 24.8236647648061
763 24.8470680276932
764 24.8772590023126
765 24.9139452325394
766 24.9686759561762
767 24.9762595338367
768 25.0108911137035
769 25.1269601692065
770 25.8328968197838
771 25.8602823603247
772 25.8689164705599
773 26.0871083596879
774 26.1379436794455
775 26.1548120801772
776 26.1597307734123
777 26.2197449986481
778 26.3598042787128
779 26.3761594733504
780 26.4994945192301
781 26.5140680966876
782 26.7042037528756
783 26.7579964751478
784 26.8089383664784
785 26.8123973036875
786 26.8727135812412
787 26.9340604000209
788 27.0257678332488
789 27.0458261810671
790 27.0776275964789
791 27.1679811893788
792 27.2270031562743
793 27.3500966639249
794 27.398398346077
795 27.4050408350308
796 27.4271719932877
797 27.4314008487098
798 27.5112038167003
799 27.5634418797706
800 27.5708340746411
801 27.5785065814097
802 27.6144250975936
803 27.6172143001227
804 27.6255662437757
805 27.6358543752927
806 27.6607003812362
807 27.6962709626822
808 27.7104872128003
809 27.8080431762484
810 27.8417377368803
811 27.9102507601541
812 27.9355507527573
813 28.0288704967857
814 28.050139370784
815 28.0604235784576
816 28.0781765233749
817 28.1092534323395
818 28.2351769453093
819 28.4291368046896
820 28.4603889181232
821 28.5268131204639
822 28.5526876424096
823 28.6157543240965
824 28.626951555051
825 28.7063460474239
826 28.7245830027206
827 28.7457591699491
828 28.9720634903754
829 29.046632071706
830 29.1276345797798
831 29.1733194707699
832 29.2889017566305
833 29.3303704927887
834 29.3326506287178
835 29.3363499292685
836 29.3486647025188
837 29.5858576534101
838 29.8116035363987
839 29.8528115757806
840 29.883397709553
841 29.919579145875
842 29.951579742156
843 30.0411020892062
844 30.1139279687371
845 30.2022219716534
846 30.2722429103513
847 30.4225089982018
848 30.4442595786722
849 30.4916534427038
850 30.5931487245112
851 30.5957819228085
852 30.633193532394
853 30.753362421403
854 30.9243561092906
855 31.0870355251523
856 31.0972640149157
857 31.1373919842141
858 31.2408692672936
859 31.318632729566
860 31.3819979464446
861 31.3861813684576
862 31.4554956007635
863 31.52118206512
864 31.6369239135932
865 31.7903307196507
866 31.8266647315716
867 31.9543199228874
868 31.9800401169374
869 31.9979526195389
870 32.1111470784065
871 32.1151564207999
872 32.1450510350463
873 32.366875988357
874 32.3689814092351
875 32.6365586145516
876 32.6580210682521
877 32.6603017316359
878 32.7181294698468
879 32.7264272182981
880 32.7328621288205
881 32.7457618509199
882 32.7559397214174
883 32.7587913447177
884 32.7751374160893
885 32.927901380162
886 33.1762406937774
887 33.224001518251
888 33.3243777696868
889 33.38779017228
890 33.4033402494282
891 33.4211236306624
892 33.4659614315555
893 33.4725468487169
894 33.6391300147663
895 33.7602535943406
896 33.8250894989243
897 34.0415399285539
898 34.044470328852
899 34.0470907982117
900 34.0472858278506
901 34.0487516292865
902 34.0573350310002
903 34.066601788727
904 34.0811624498453
905 34.09478045183
906 34.112463749182
907 34.1199886901441
908 34.1231490589305
909 34.3184926941019
910 34.3190065650296
911 34.328762297534
912 34.3312943307566
913 34.5883144732228
914 34.5935010948768
915 34.6288876551073
916 34.6670814608836
917 34.673050700123
918 34.7129373541378
919 34.7451891779624
920 34.8464414853624
921 34.8651334656102
922 34.880002027642
923 34.9011872552373
924 34.9209065740502
925 34.9318538467558
926 34.9924674047343
927 35.0046355414477
928 35.0106484538824
929 35.0129938599176
930 35.1733160919053
931 35.1855803505398
932 35.257775435615
933 35.2619009293119
934 36.2027141068185
935 36.2205429408368
936 36.221352115088
937 36.2359701320487
938 36.2826904538783
939 36.3046501482315
940 36.3509271353904
941 36.4772574196888
942 36.5390646240289
943 36.7134116470391
944 36.9575689008352
945 37.0806749251969
946 37.1296455072861
947 37.1947984443602
948 37.2041184562059
949 37.32079645587
950 37.3315236800905
951 37.477611373624
952 37.7848586412215
953 38.0007671275791
954 38.0098556412847
955 38.0230558421343
956 38.0238921747006
957 38.0326195172461
958 38.4612505485917
959 38.4741992748516
960 38.6369432697241
961 38.8048265702416
962 38.8163979971045
963 38.9854464655622
964 38.990821499554
965 39.023835679117
966 39.0525158212328
967 39.0619422899832
968 39.0770951916869
969 39.080024381325
970 39.1039306718524
971 39.1568616969308
972 39.1922370954522
973 39.2030403426855
974 39.2116500174596
975 39.2446760386379
976 39.5308800356717
977 39.9288899292643
978 39.9356502962798
979 39.9426090687858
980 39.950404529492
981 39.9528543925005
982 39.9827503484481
983 40.0057897625387
984 40.0088377625397
985 40.0551245597533
986 40.1217129397527
987 40.1705827493981
988 40.1912619351005
989 40.4391107899559
990 40.4617605872859
991 40.4838182605016
992 40.72836516226
993 40.7311717702737
994 40.7621786127372
995 40.8498576443799
996 40.8671409244729
997 41.0371078512528
998 41.1026196137213
999 41.1421601218876
1000 41.1671608012561
1001 41.2689024597542
1002 41.284002382545
1003 41.3119215120122
1004 41.389383780517
1005 41.402834397454
1006 41.4678528829458
1007 41.5376503030993
1008 41.6140873809515
1009 41.677331875557
1010 41.6918286469735
1011 41.7112735237448
1012 41.7127733057895
1013 41.8143187981952
1014 42.0085903644704
1015 42.0316202472804
1016 42.0346355212765
1017 42.1733423854052
1018 42.2031541127618
1019 42.2264682550685
1020 42.3329320391645
1021 42.3696100870158
1022 42.387875758055
1023 42.4046604969044
1024 42.5198943754831
1025 42.8616258367056
1026 42.9527901112935
1027 43.1118596100928
1028 43.3863380559264
1029 43.5910608943958
1030 43.6470101929696
1031 43.6646838558453
1032 43.674337093502
1033 43.6772158843087
1034 43.6998600825414
1035 43.7510250453336
1036 43.753963393351
1037 43.7994313617882
1038 43.829584631484
1039 43.9309716124732
1040 43.9581837521283
1041 44.0754786639927
1042 44.084123779225
1043 44.1263057203731
1044 44.1686358936409
1045 44.2510267494299
1046 44.2754291848201
1047 44.3010042211558
1048 44.3397013149626
1049 44.3570878178236
1050 44.5706127967468
1051 44.6018021836388
1052 44.6703017742903
1053 44.7052964389377
1054 44.75071513141
1055 44.7877410208672
1056 44.8180207230291
1057 44.8256773369795
1058 44.8334721981965
1059 44.8834109455054
1060 44.8967582390013
1061 45.0379883854539
1062 45.5139460098755
1063 45.6339288732905
1064 45.6705960752734
1065 45.6713327449834
1066 45.7401842153962
1067 45.7581349456145
1068 45.8103495310449
1069 45.8871754244144
1070 45.9846798511924
1071 46.0822679359172
1072 46.1075770187609
1073 46.1515600542495
1074 46.3992185137235
1075 46.4883305829707
1076 46.5792499436819
1077 46.6164139407872
1078 46.6399552405327
1079 46.6637146346471
1080 46.6750911903363
1081 46.7005439384709
1082 46.7379218754605
1083 46.757085507186
1084 46.8898163036587
1085 46.90469193015
1086 46.9231100227141
1087 46.991199084776
1088 47.145008806317
1089 47.1565454735961
1090 47.5335415400716
1091 47.8071086957685
1092 47.8678251620882
1093 47.8843212008069
1094 47.8914416216294
1095 48.0538339427271
1096 48.6318421318584
1097 48.6530211534797
1098 49.1529248857151
1099 49.1747156547134
1100 49.2015359756021
1101 49.2261764505827
1102 49.4365362620611
1103 49.7092883057837
1104 50.1090332448951
1105 50.2145244314313
1106 50.4595815440258
1107 50.5656398286903
1108 50.6833380691289
1109 50.7200767116769
1110 50.8859268985884
1111 51.0010371646739
1112 51.0141730090972
1113 51.0216843978974
1114 51.2342751479303
1115 51.2527521329467
1116 51.3017179386665
1117 51.4271483483367
1118 51.5396199456182
1119 51.556045043414
1120 51.7783950981847
1121 51.7940207115592
1122 51.8471637607019
1123 51.8583144142079
1124 51.9012431777953
1125 51.9497952268558
1126 52.2035969071133
1127 52.2190662959976
1128 52.2991500345905
1129 52.5959538561325
1130 52.6251783055746
1131 52.6983476887389
1132 52.8131377070842
1133 52.9532697455809
1134 53.4186510048745
1135 53.5741194038468
1136 53.5800088777451
1137 53.6070220241133
1138 53.7277543991084
1139 53.7715266137891
1140 53.9014118777512
1141 53.9575069404569
1142 53.964694160455
1143 54.662701649189
1144 55.1993996194832
1145 55.5046250304301
1146 55.5077268606767
1147 55.5580886648624
1148 55.9546703262525
1149 56.1358383444115
1150 56.154689472074
1151 56.1750476253983
1152 56.1756564424747
1153 56.2461511630998
1154 56.3633753784777
1155 56.5925407355286
1156 56.7403607703199
1157 56.7585739179429
1158 56.8720089175722
1159 56.9037788981073
1160 57.0353253526113
1161 57.0395059365592
1162 57.0511987435506
1163 57.0782765666528
1164 57.1832795728587
1165 57.194702808765
1166 57.2481537243748
1167 57.450580393762
1168 57.5174234218154
1169 57.5552797942151
1170 57.786583594988
1171 57.8109994625307
1172 57.8548608919939
1173 57.8638144309311
1174 57.8641306156935
1175 57.8894007577418
1176 57.995054344177
1177 58.0130728619485
1178 58.1051092154309
1179 58.2080683569026
1180 58.6677743258418
1181 58.6904468136645
1182 58.7846219181401
1183 58.7902579990667
1184 58.849054564722
1185 58.8593329841854
1186 58.9441199075995
1187 58.9515786583077
1188 59.0404995853889
1189 59.3382020703502
1190 59.5526101788792
1191 59.7697694987779
1192 59.9913091684904
1193 60.3819036532145
1194 60.5586372540927
1195 60.5690624596218
1196 61.2324474632579
1197 61.3133850561969
1198 61.4511735534047
1199 61.5806102930574
1200 61.638673343012
1201 61.6572817380942
1202 61.8094857362754
1203 61.8135605667749
1204 61.8252426802155
1205 61.9921568500346
1206 62.6981071674176
1207 62.706021145235
1208 63.5801016783593
1209 63.8272644898748
1210 64.0682561964561
1211 64.170517869635
1212 64.2152932839411
1213 64.2869651328603
1214 64.3058349127051
1215 64.3086104161867
1216 64.3156030452089
1217 64.3273776653376
1218 64.5247355819356
1219 64.5777397835651
1220 64.6078314690896
1221 64.6908063373571
1222 64.8184609754408
1223 65.6666044444532
1224 65.6686222450534
1225 65.7129786233675
1226 65.716916746092
1227 66.1892406311459
1228 66.2041861619644
1229 66.6974811377071
1230 66.7797044616102
1231 66.8580690222732
1232 66.9022402780069
1233 68.0010369277502
1234 68.0638195594073
1235 68.5542277049773
1236 68.5611503474607
1237 68.59216460649
1238 68.8549306683698
1239 68.8812113588118
1240 68.8860671721222
1241 69.0967601572233
1242 69.1225925366811
1243 69.1256268047925
1244 69.1726913289219
1245 69.2652639902912
1246 69.4304143511888
1247 69.4789395583865
1248 69.5151776507025
1249 69.5675348730814
1250 69.6810919476972
1251 70.0838988556152
1252 70.1121865280867
1253 70.1354157417006
1254 70.3938138642523
1255 70.7027975458968
1256 70.7054593409253
1257 70.7102803703054
1258 70.8569690401027
1259 70.8657956416046
1260 70.9655209108161
1261 71.0242267193379
1262 71.0300944327518
1263 71.8065321383072
1264 71.8590975105897
1265 71.8812591714541
1266 71.8994748940638
1267 72.343987429025
1268 72.3485235311347
1269 72.4496553553137
1270 72.6768973129787
1271 72.9914628569949
1272 73.0655292970652
1273 73.0843493884581
1274 73.1369627769823
1275 73.1569602375963
1276 73.8662483948159
1277 73.8760120217424
1278 74.1313034954875
1279 74.1383551143874
1280 74.3328143588474
1281 74.3336171268733
1282 75.2013222381307
1283 75.3911833525358
1284 75.5799826692137
1285 75.7803386207696
1286 76.8930624797478
1287 77.008624363846
1288 77.0789731994794
1289 77.1134349475132
1290 77.3428605976696
1291 77.3712741166281
1292 77.3731237520166
1293 77.6036072385999
1294 77.9714559096365
1295 77.9776486302081
1296 78.5236344755002
1297 78.5334163255611
1298 78.5418066523644
1299 78.5475042922583
1300 78.9017778140258
1301 79.0219054392334
1302 79.3226240758036
1303 79.3359633904409
1304 79.6569726864589
1305 79.7735713196116
1306 79.8498418885455
1307 80.0293063043861
1308 80.2624027602759
1309 80.6532426525992
1310 80.7027571158031
1311 80.7548332134186
1312 80.8649467584524
1313 80.895373498195
1314 81.0340921282639
1315 81.1558393633401
1316 81.170970720142
1317 81.4141572400647
1318 81.6347280336132
1319 82.0967335383787
1320 82.2387700838518
1321 82.2898565167237
1322 82.3750015439982
1323 82.5103054298063
1324 82.9706032085953
1325 83.000252461479
1326 83.034019263753
1327 83.0715631705118
1328 83.592858702047
1329 83.9114560640642
1330 84.2452246127884
1331 84.3020704510237
1332 84.3679624478265
1333 85.9820863358584
1334 86.190285003125
1335 86.5117046560923
1336 86.70284417388
1337 86.7504578826845
1338 86.9966329044317
1339 87.1631340877206
1340 87.1781109490278
1341 87.6613815424481
1342 87.66507979351
1343 88.2398030669946
1344 88.2725262126229
1345 89.418440782746
1346 89.4718182507264
1347 91.8612758305242
1348 92.0975056131133
1349 92.8798895727656
1350 92.9924397585067
1351 93.1128878086146
1352 93.1516133470563
1353 93.7327040165991
1354 93.7380695397942
1355 93.7520949756581
1356 93.757807118723
1357 94.3278458641097
1358 94.3291838482185
1359 97.4638566975871
1360 97.5536217905643
1361 98.3418185579146
1362 98.3945123828397
1363 98.5489692247532
1364 98.7055032783586
1365 99.090502798193
1366 99.3202568452982
1367 99.8932019635514
1368 100.017342157423
1369 101.557672555029
1370 101.758569425956
1371 102.050527883494
1372 102.072608163469
1373 102.880091025484
1374 102.913207970002
1375 102.93639852508
1376 103.068138676381
1377 103.328900817562
1378 103.890638781361
1379 103.973347447925
1380 104.15101445533
1381 104.294460075975
1382 107.90978318847
1383 108.13437987923
1384 111.476492370043
1385 111.644487619759
1386 119.061184304018
1387 119.208180244119
1388 123.786264597014
1389 123.921943364463
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\addlegendentry{SRP-MP (SPS) N=30}
\addplot [semithick, color3]
table {%
0 0.0232699473291973
1 0.0273364589569951
2 0.0505818471436044
3 0.0609825935817838
4 0.0977636464001961
5 0.0985390386399274
6 0.123842489902188
7 0.130025616041706
8 0.139781768522411
9 0.181979276970949
10 0.190045753762007
11 0.200529657149929
12 0.21225897913277
13 0.242011620471359
14 0.244735455505563
15 0.249838249737181
16 0.270305093748263
17 0.270889778234761
18 0.285255664544763
19 0.289960862638068
20 0.297481845897906
21 0.301299154874584
22 0.304993714750481
23 0.318657811176323
24 0.329185205770116
25 0.331051724610887
26 0.334426817072696
27 0.337620085258507
28 0.355868758510795
29 0.368552783700039
30 0.369464800585007
31 0.377146578127082
32 0.397238532476251
33 0.398431376076502
34 0.401282431172305
35 0.403156335960759
36 0.419502020524689
37 0.433242745101808
38 0.441006603693054
39 0.44282854597634
40 0.444259578672188
41 0.454169487586981
42 0.458892176764493
43 0.471526675355079
44 0.472549365776629
45 0.480051137814201
46 0.500185325739395
47 0.501959309423825
48 0.517814945544359
49 0.532499139813595
50 0.534770443754724
51 0.551772216556998
52 0.556100635015753
53 0.564554298215128
54 0.567891088599566
55 0.568545497033469
56 0.581764586299769
57 0.594810245613687
58 0.594931206447185
59 0.62667961858898
60 0.626825732852652
61 0.633193532393975
62 0.637741102284551
63 0.655657054377656
64 0.656515568523361
65 0.656761185486602
66 0.65762937985734
67 0.658263733090479
68 0.659050294793033
69 0.659569457328772
70 0.659691162333047
71 0.661246346362489
72 0.661436825503756
73 0.661473009627343
74 0.662716614807863
75 0.663732185843827
76 0.664019095771124
77 0.664071841656153
78 0.666045464872965
79 0.666382873126651
80 0.666521486822987
81 0.667185641152585
82 0.667613307755914
83 0.668084654932457
84 0.668705669243423
85 0.668775520166378
86 0.67001948951436
87 0.67081615178148
88 0.671237702465987
89 0.671314132203619
90 0.672154135890281
91 0.672839102737044
92 0.674437455914855
93 0.676737806075138
94 0.678007155159719
95 0.680993434970389
96 0.68150730589808
97 0.684772770699155
98 0.687356849429733
99 0.692333997843292
100 0.701169006482161
101 0.70456666427944
102 0.706850470286255
103 0.711717888155675
104 0.731047127350635
105 0.753362421402997
106 0.764844143907141
107 0.779518146979356
108 0.785032970122771
109 0.807520096876615
110 0.813645991622508
111 0.814432153201977
112 0.824266247659565
113 0.826680529230103
114 0.830815280362287
115 0.834298035737007
116 0.840733006470174
117 0.848095457702698
118 0.854645782394456
119 0.86806248853587
120 0.879149199162697
121 0.88846588014475
122 0.896069328147561
123 0.897545658503063
124 0.910413371245966
125 0.919339230785027
126 0.919975618674997
127 0.921093597775197
128 0.923582175577806
129 0.930750589476929
130 0.931310298338161
131 0.938057710016778
132 0.943455148498231
133 0.947484178767169
134 0.949732748400208
135 0.954670326252511
136 1.0019228016679
137 1.00719547961297
138 1.02614498917659
139 1.02793650962455
140 1.03593860202673
141 1.03607531274849
142 1.03790494683643
143 1.04842134169226
144 1.04956502901149
145 1.05588009240049
146 1.06183021416116
147 1.06472730086956
148 1.07391397741389
149 1.0869172647681
150 1.09985477595002
151 1.10215886028672
152 1.11346189970472
153 1.12136913674834
154 1.12705061499408
155 1.13977597448581
156 1.15225998720604
157 1.16881513698921
158 1.23407307620347
159 1.24434141370284
160 1.25424083005089
161 1.2689024597542
162 1.27269308114181
163 1.2800467371783
164 1.28147918112521
165 1.28400238254501
166 1.28921349995909
167 1.29758767923389
168 1.30685272353661
169 1.30774092071843
170 1.32088877439597
171 1.34471922698827
172 1.38598629765004
173 1.39785131953685
174 1.39919129095324
175 1.41079995407513
176 1.41836121633784
177 1.42225956213993
178 1.4388496525393
179 1.44577229502268
180 1.44623932461641
181 1.48574082190275
182 1.50575219403699
183 1.5092820300689
184 1.5396110818768
185 1.55888724055306
186 1.57086319531041
187 1.5709925003524
188 1.58355126891534
189 1.59254073552864
190 1.59665975057185
191 1.60559223634951
192 1.60948434081349
193 1.6164139407872
194 1.62800022578166
195 1.63995524053269
196 1.65095144598985
197 1.6575533251588
198 1.66598185941339
199 1.67108169091277
200 1.67562223031317
201 1.69285153599752
202 1.69983438292161
203 1.70276539998915
204 1.70284417387995
205 1.71463443545579
206 1.7155470123874
207 1.72590354509772
208 1.72747378737709
209 1.73011240140754
210 1.74019956702249
211 1.74460709534516
212 1.74929230049723
213 1.75216711343498
214 1.75769153602791
215 1.76019693300545
216 1.76519729159942
217 1.817600089577
218 1.83694158857692
219 1.85292299528035
220 1.85598748399471
221 1.86264445036477
222 1.86319768584937
223 1.87385468532375
224 1.88125917145409
225 1.88854012826454
226 1.89008177711582
227 1.89739198814651
228 1.89947489406379
229 1.90143995464163
230 1.93539609240058
231 1.96291069209195
232 1.97668873742458
233 1.97811576748796
234 1.9862603589128
235 1.98760700804726
236 1.99663290443168
237 2.00228609251312
238 2.02277120343585
239 2.03162024728037
240 2.03422023472095
241 2.04434510212201
242 2.05373627136234
243 2.07817690448164
244 2.08471781476472
245 2.13264268162379
246 2.1539488974833
247 2.1592619599564
248 2.15950013611439
249 2.16542903968758
250 2.1804332666793
251 2.19181401622521
252 2.191981682782
253 2.19548217867786
254 2.20315411276182
255 2.20411845620593
256 2.2097003904785
257 2.21203105814305
258 2.22025583729034
259 2.22521853903748
260 2.23152753238386
261 2.23562852256343
262 2.23773239559526
263 2.23872932801063
264 2.24594469346201
265 2.25623702642895
266 2.25739591491089
267 2.26845992603215
268 2.27176818806103
269 2.27431820448824
270 2.27677211757698
271 2.28132931299709
272 2.30172711948759
273 2.33152368009048
274 2.33179395496866
275 2.33524623325023
276 2.3640814293955
277 2.36961008701583
278 2.37476616496235
279 2.38787575805497
280 2.40471115219678
281 2.40507451537263
282 2.41082091391765
283 2.43140084870981
284 2.43655812022936
285 2.44637820943572
286 2.46268308860522
287 2.46315113600738
288 2.48879618329971
289 2.5117440167291
290 2.53168617927157
291 2.53614330241285
292 2.53797340141118
293 2.54244234516739
294 2.54941960623796
295 2.55362232525684
296 2.57282800671234
297 2.58196195795587
298 2.58478727130763
299 2.5949591649692
300 2.6144250975936
301 2.62478379378928
302 2.64998371815325
303 2.66560585996535
304 2.66985433681513
305 2.67623803121943
306 2.6781654701241
307 2.68752322061829
308 2.70042949007764
309 2.71151281999191
310 2.71487784715161
311 2.71733678195747
312 2.72927402845731
313 2.75450884446845
314 2.78366228542878
315 2.78658359498797
316 2.79780044359075
317 2.80382474901783
318 2.80529719123496
319 2.8109994625307
320 2.81264274112483
321 2.82430509373221
322 2.82466876455804
323 2.84564331777788
324 2.87129131927522
325 2.89451154488376
326 2.93671558710336
327 2.93747264124505
328 2.94971721421659
329 2.95761876933085
330 2.9644401965507
331 2.9647679034137
332 3.02384799065027
333 3.02713673554291
334 3.03817921998383
335 3.04948603266222
336 3.06099381063159
337 3.065286202786
338 3.07400920756651
339 3.07912301826342
340 3.07949353226338
341 3.09496037449132
342 3.09622110189267
343 3.12447529629782
344 3.12799108242778
345 3.13696277698234
346 3.13872416947581
347 3.14193097772683
348 3.14334281561419
349 3.15696023759627
350 3.16324341878497
351 3.17475731978452
352 3.17484686788286
353 3.18433199927118
354 3.19051426372462
355 3.19901728356265
356 3.20597928844082
357 3.22160490181528
358 3.22182922590656
359 3.22526399664289
360 3.23136634210691
361 3.23749655975608
362 3.24142608205706
363 3.25963922968015
364 3.27041406856947
365 3.27123654785434
366 3.27900051219358
367 3.28619985707447
368 3.29489681934072
369 3.29583270425829
370 3.29832592463228
371 3.30251886229289
372 3.30263361837041
373 3.3094606018022
374 3.32074103159373
375 3.32185489974667
376 3.33005066171305
377 3.33634029079128
378 3.34373613292948
379 3.35407527027257
380 3.36286455755575
381 3.3633154863404
382 3.36497931927926
383 3.37547099684839
384 3.37825081417523
385 3.39454930911835
386 3.40454702856145
387 3.40469770562503
388 3.41609828282459
389 3.4211852640606
390 3.43107338969688
391 3.43320943419434
392 3.44472577549253
393 3.45012248417029
394 3.45223201912448
395 3.45243535537607
396 3.47342953791257
397 3.48260334907364
398 3.48449505235368
399 3.48656063992058
400 3.50839974238559
401 3.52687675615751
402 3.54180665236436
403 3.54750429225828
404 3.54964405467527
405 3.5587928292901
406 3.56385227639768
407 3.56788773276887
408 3.57535547809439
409 3.59216460648999
410 3.59545088097448
411 3.6037915172052
412 3.60832987122591
413 3.61344656197713
414 3.63662462152227
415 3.6380452019652
416 3.63961036118
417 3.64968257746335
418 3.66468385584531
419 3.67721588430865
420 3.68248626491558
421 3.70415667128815
422 3.72490647877956
423 3.72775439910843
424 3.73717962110989
425 3.75318157458699
426 3.77033210976654
427 3.77152661378908
428 3.77595602304363
429 3.80162466793183
430 3.82508949892433
431 3.82804922833279
432 3.84026922658769
433 3.84129593789226
434 3.84273081115009
435 3.84905456472204
436 3.8549306683698
437 3.85933298418537
438 3.86260801578594
439 3.86416165558849
440 3.89069827704343
441 3.91289164031207
442 3.93140965737339
443 3.93498708376708
444 3.95750694045685
445 3.96469416045495
446 3.96990556724818
447 3.97577328066207
448 3.98024353528876
449 3.98314006609337
450 3.98582699090277
451 3.98942976082651
452 3.99066138919046
453 3.99896283532613
454 4.00926307185193
455 4.02028023933372
456 4.02298795310205
457 4.02480752843264
458 4.03214245210758
459 4.04457206241214
460 4.07564389070944
461 4.11282457558558
462 4.15053070358445
463 4.15949078689532
464 4.16616505047627
465 4.17377319919967
466 4.20230703302771
467 4.20915217373404
468 4.2607125732159
469 4.26886446182461
470 4.29745657517329
471 4.30191833612565
472 4.30583491270512
473 4.30861041618674
474 4.31094793626947
475 4.32866725501661
476 4.32940392472665
477 4.33257883188884
478 4.33265396539923
479 4.35207216676143
480 4.36120791718399
481 4.36607112670947
482 4.36896766669594
483 4.38177103891884
484 4.39394055806333
485 4.39462485202856
486 4.39485179647374
487 4.42219902935796
488 4.44191133513758
489 4.45730466454047
490 4.46371783356336
491 4.49227313932329
492 4.53088003567167
493 4.55686397302131
494 4.56958926622264
495 4.58068649817254
496 4.60684992029707
497 4.63039262511452
498 4.64776526859481
499 4.67433048327617
500 4.69570737297282
501 4.70529643893765
502 4.7375972397241
503 4.78900533246708
504 4.87828706024727
505 4.8967582390013
506 4.91034012345271
507 4.91713197651313
508 4.98762479288797
509 4.98768441483929
510 4.98895666176506
511 4.99210454027541
512 5.03250564738009
513 5.08739630482027
514 5.11019402279079
515 5.26258619839592
516 5.42250899820182
517 5.59314872451121
518 5.65324265259923
519 5.66734937128216
520 5.66962950721133
521 5.70275711580312
522 5.71888961267638
523 5.72256494570226
524 5.72440112692311
525 5.8328968197838
526 5.86714092447286
527 5.86779080820418
528 5.86891647055985
529 5.87547983884627
530 5.87573078945699
531 5.88592689858844
532 5.88779730533575
533 5.95290920178829
534 5.95552967114797
535 5.98130004692121
536 6.00917850044603
537 6.02168439789743
538 6.06727161440725
539 6.1026196137213
540 6.11948468622543
541 6.35092713539042
542 6.37304844494896
543 6.38424567590353
544 6.42882122222429
545 6.47725741968884
546 6.52921660974792
547 6.54441315139002
548 6.55121788790521
549 6.61130820595872
550 6.66961827125412
551 6.73205678779634
552 6.75423032079479
553 6.79730572604441
554 6.8358655495896
555 6.92396527285911
556 6.94378905646886
557 6.95431992288743
558 6.95756890083524
559 7.08067492519692
560 7.11114707840647
561 7.12964550728606
562 7.14533164761019
563 7.15689304047652
564 7.19479844436023
565 7.21262404317967
566 7.27493511828101
567 7.28263359260484
568 7.28298704598996
569 7.29238355198137
570 7.30036341274899
571 7.30990099396097
572 7.31615758282086
573 7.34409232029662
574 7.34580373423994
575 7.36667995435171
576 7.40466049690437
577 7.68369286301652
578 7.74963309479867
579 7.88880961241513
580 7.92948049389106
581 7.94893591770212
582 7.95279011129345
583 7.9541738189329
584 7.95577734852127
585 7.95884492337954
586 7.97423216675116
587 7.98263594858719
588 8.00204738046115
589 8.01995988306264
590 8.13006334745387
591 8.19340660343485
592 8.30502428527011
593 8.31974558134536
594 8.33246152860079
595 8.34271826190584
596 8.4186510048745
597 8.44395495658603
598 8.4592374966509
599 8.46038005438179
600 8.4790549560626
601 8.49427239673801
602 8.50875038180884
603 8.51716872518122
604 8.54882644659531
605 8.57238376497449
606 8.58000887774507
607 8.60702202411332
608 8.62384052664962
609 8.64019572128724
610 8.6953498517685
611 8.71030226103449
612 8.71730954612174
613 8.73699859299545
614 8.73984508892379
615 8.76793139696622
616 8.8501814528598
617 8.85945199975197
618 8.86624839481587
619 8.87601202174241
620 8.88648031421165
621 8.89933919259605
622 9.13825135162985
623 9.16462232293046
624 9.17903791871093
625 9.19857838054268
626 9.20153597560206
627 9.2132997321164
628 9.22126760810808
629 9.2261764505827
630 9.25005375254568
631 9.27818565688847
632 9.27992328832306
633 9.31666193087113
634 9.38249531849917
635 9.43093754037824
636 9.4354030980501
637 9.43653626206113
638 9.44063821628242
639 9.44136274590733
640 9.45057535757131
641 9.46578206335542
642 9.47904003552948
643 9.48538715420071
644 9.50017560328818
645 9.50429663992254
646 9.51618173949835
647 9.53823941271408
648 9.55082670926443
649 9.59350109487684
650 9.6181369619876
651 9.66270164918896
652 9.67305070012303
653 9.70928830578369
654 9.71293735413785
655 9.83928054588212
656 9.87303983079347
657 9.87610187528234
658 9.88000202764205
659 9.91449341205764
660 9.91786221857679
661 9.94929924430733
662 9.9840958528106
663 9.99536445855232
664 10.0075325952657
665 10.0119971447764
666 10.0156491220785
667 10.040761740617
668 10.0860547674606
669 10.1227409976874
670 10.1620689365479
671 10.4318116300493
672 10.4466851503484
673 10.4556951521988
674 10.4916534427038
675 10.5450648861942
676 10.5957819228085
677 10.6089450484926
678 10.6980986638522
679 10.7236167914481
680 10.8320484501506
681 10.933398211273
682 10.9426649689998
683 10.9527141721494
684 10.9584600714461
685 10.9595004146111
686 11.0023985172419
687 11.1055435651491
688 11.2153780818599
689 11.2241283103149
690 11.2576369682819
691 11.4092215939209
692 11.7797044616102
693 11.9022402780069
694 11.9664561606958
695 11.9905009595595
696 12.006869567386
697 12.008624363846
698 12.0429832118423
699 12.1134349475132
700 12.3744337562243
701 12.3827856998773
702 12.4291659253589
703 12.601601653923
704 12.6088280925058
705 12.6421096699453
706 12.7264272182981
707 12.8805711282585
708 12.9458972431184
709 12.9484647263363
710 12.9604940634408
711 12.9646746473887
712 13.0781765233749
713 13.1092534323395
714 13.1471420842982
715 13.1516792166484
716 13.1733352684284
717 13.1762406937774
718 13.2096692803493
719 13.3863380559264
720 13.4211236306624
721 13.4612505485917
722 13.4659614315555
723 13.4741992748516
724 13.4983612441222
725 13.6391300147663
726 13.6470101929696
727 13.7063460474239
728 13.7245830027206
729 13.7327040165991
730 13.7380695397942
731 13.7472478670533
732 13.7565861803466
733 13.7657248520697
734 13.778647884912
735 13.7871182820698
736 13.7972858931815
737 13.806138762614
738 13.8243435575253
739 13.845310527926
740 13.9363821263093
741 14.0188941011905
742 14.0430514340291
743 14.0967601572233
744 14.1199886901441
745 14.1231490589305
746 14.1495849383629
747 14.1631025973907
748 14.1726913289219
749 14.2487410487065
750 14.3157558055763
751 14.3273776653376
752 14.6078314690896
753 14.6577854317229
754 14.6670814608836
755 14.6847772846265
756 14.7192005402171
757 14.7298320778885
758 14.7483166334061
759 14.7795709270711
760 14.8131880321384
761 14.8344100912951
762 14.9011872552373
763 14.9681502535009
764 14.9779009248545
765 15.1139279687371
766 15.2022219716534
767 15.2969591375534
768 15.3722552956105
769 15.390246593637
770 15.6202865411871
771 15.6355097527516
772 15.6686200509582
773 15.6693849730615
774 15.75321125593
775 15.8003260773442
776 15.9901480488801
777 16.0870355251523
778 16.2205429408368
779 16.2359701320487
780 16.2408692672936
781 16.5540207448318
782 16.6637146346471
783 16.6993507086697
784 16.7379218754605
785 16.8898163036587
786 16.991199084776
787 17.2898565167237
788 17.4019275735347
789 17.4432256810299
790 17.4906478633331
791 17.5959538561325
792 17.6379954653217
793 17.6381378689562
794 17.6720093261009
795 17.6795679406552
796 17.6824343713916
797 17.8131377070842
798 17.8292918887595
799 17.8678251620882
800 17.8914416216294
801 17.8960144854209
802 17.9017608012695
803 17.9334039269572
804 17.995054344177
805 18.0130728619485
806 18.0189053424767
807 18.048282464087
808 18.1431426284517
809 18.3418185579146
810 18.3595066486171
811 18.3945123828397
812 18.5268131204639
813 18.5526876424096
814 18.5636506706346
815 18.6318421318584
816 18.6442599531191
817 18.6530211534797
818 18.6677743258418
819 18.6904468136645
820 18.8021425888302
821 18.8168094441919
822 18.8534231450305
823 18.8736094945838
824 18.8864722751932
825 18.8870342414655
826 18.9560712137202
827 19.1225925366811
828 19.1256268047925
829 19.1313034954875
830 19.1383551143874
831 19.5217211881492
832 19.5622434060429
833 19.6124937967726
834 19.6195653591999
835 19.6219990954749
836 19.6683160567311
837 19.6908839794476
838 19.8846982303099
839 20.0729708140898
840 20.1428367127232
841 20.1624493832494
842 20.3100989558142
843 20.3843403347239
844 20.5458257239363
845 20.7904247409931
846 20.8029641044973
847 20.9476475187454
848 21.102559811569
849 21.2247224322971
850 21.2303996820142
851 21.3017179386665
852 21.4271483483367
853 21.4678528829458
854 21.4690430624805
855 21.4844086709359
856 21.7127733057895
857 22.0569039130716
858 22.1358693843065
859 22.1451391080061
860 22.1880724316668
861 22.2023844996413
862 22.2245003275006
863 22.2401549939933
864 22.2577108642052
865 22.4826390256348
866 22.5785065814097
867 22.6358543752927
868 22.6873748554835
869 22.6962709626822
870 22.6971091731767
871 22.7104872128003
872 22.7223612231547
873 22.7809337040024
874 22.7957010372654
875 22.7964030928867
876 22.8080431762484
877 22.8417377368803
878 22.9653644787235
879 22.9706032085953
880 22.9914096355296
881 23.000252461479
882 23.0819466742491
883 23.1272864187588
884 23.1876026963125
885 23.2296647587422
886 23.2420035248522
887 23.2793148035927
888 23.2957962471244
889 23.3000578735715
890 23.3475022561473
891 23.3945243369091
892 23.4504380448777
893 23.5140853546319
894 23.5402835714821
895 23.571848198968
896 23.6443850308193
897 23.7164257657781
898 23.7520949756581
899 23.757807118723
900 23.7579198732273
901 23.7600871986033
902 23.7942202612466
903 23.8123490575186
904 23.8661947546359
905 23.8736897756002
906 23.8787374377632
907 23.8812113588118
908 23.8826292742166
909 23.8860671721222
910 24.046632071706
911 24.1276345797798
912 24.225743656822
913 24.2688282297263
914 24.27163483774
915 24.330738159881
916 24.3308268489519
917 24.3316530103348
918 24.358888706346
919 24.413505019377
920 24.418440782746
921 24.4343601713097
922 24.4718182507264
923 24.5022119359213
924 24.5404184559742
925 24.5883144732228
926 24.627931348235
927 24.6288876551073
928 24.6624640824867
929 24.7115725671262
930 24.7391078075049
931 24.7451891779624
932 24.8528115757806
933 24.883397709553
934 24.9041291708928
935 24.919579145875
936 24.9475061708096
937 24.951579742156
938 24.9686759561762
939 25.0064309932174
940 25.394804429289
941 25.6138964153753
942 25.7027975458968
943 25.7110982433695
944 25.7852152557842
945 25.8602823603247
946 25.8649467584524
947 25.9655209108161
948 26.0340921282639
949 26.4994945192301
950 26.5140680966876
951 26.5390646240289
952 26.677331875557
953 26.7134116470391
954 26.8143187981952
955 27.072098619838
956 27.1631340877206
957 27.1679811893788
958 27.1733423854052
959 27.1781109490278
960 27.2248625839107
961 27.2264682550685
962 27.32079645587
963 27.3366796989316
964 27.3500966639249
965 27.4388754738869
966 27.4713875253415
967 27.477611373624
968 27.5174234218154
969 27.5552797942151
970 27.6164727237851
971 27.6607003812362
972 27.6625978987178
973 27.6667797347341
974 27.7457618509199
975 27.7559397214174
976 27.9102507601541
977 27.9355507527573
978 28.0604235784576
979 28.1869067040152
980 28.194133799727
981 28.2351769453093
982 28.7902579990667
983 28.9823648177994
984 29.0258162487327
985 29.084123779225
986 29.3570878178236
987 29.4234909348039
988 29.5858576534101
989 29.6159702535057
990 29.7573411758934
991 29.8000692839588
992 29.8116035363987
993 29.8376871934181
994 29.8464414853624
995 29.8651334656102
996 29.9209065740502
997 29.9288899292643
998 29.9318538467558
999 29.950404529492
1000 29.9762595338367
1001 29.9913091684904
1002 30.0108911137035
1003 30.0411020892062
1004 30.1705827493981
1005 30.1733160919053
1006 30.1855803505398
1007 30.267223497585
1008 30.2722429103513
1009 30.4229711575803
1010 30.4391107899559
1011 30.4434669902136
1012 30.5681400130996
1013 30.7548332134186
1014 30.895373498195
1015 31.1951734297584
1016 31.1966292024153
1017 31.3632290075602
1018 31.389383780517
1019 31.4764923700429
1020 31.5376503030993
1021 31.6444876197593
1022 31.7965727572388
1023 31.8135605667749
1024 31.8579966584564
1025 31.9518489659868
1026 31.9888540534166
1027 31.9921568500346
1028 32.0285405979269
1029 32.0782765666528
1030 32.0867955401882
1031 32.145008806317
1032 32.1565454735961
1033 32.1832795728587
1034 32.6234574385995
1035 32.6298261666339
1036 32.6365586145516
1037 32.6580210682521
1038 32.6603017316359
1039 32.6619440858381
1040 32.7587913447177
1041 32.760043271788
1042 32.8638144309311
1043 32.8706192237116
1044 32.8894007577418
1045 32.913207970002
1046 32.9239878173334
1047 32.9363985250798
1048 33.0010369277502
1049 33.0638195594073
1050 33.1128878086146
1051 33.1166921481757
1052 33.1516133470563
1053 33.2887264762552
1054 33.3859126190485
1055 33.5225572183174
1056 33.6369432697241
1057 33.7602535943406
1058 33.8163979971045
1059 33.9114560640642
1060 34.0811624498453
1061 34.09478045183
1062 34.1110014745055
1063 34.1568616969308
1064 34.2030403426855
1065 34.2441271516593
1066 34.2452246127884
1067 34.2652639902912
1068 34.2855726379287
1069 34.4789395583865
1070 34.5247355819356
1071 34.5777397835651
1072 34.7543803673044
1073 34.7854755685687
1074 34.8109691874108
1075 34.8236647648061
1076 34.8269859185188
1077 34.8470680276932
1078 34.8909667551049
1079 34.9426090687858
1080 34.9528543925005
1081 35.0106484538824
1082 35.0129938599176
1083 35.0359160083597
1084 35.0642848540187
1085 35.0838988556152
1086 35.1121865280867
1087 35.1354157417006
1088 35.1516335659902
1089 35.2425156461302
1090 35.257775435615
1091 35.261011655822
1092 35.2619009293119
1093 35.2820610214189
1094 35.3938138642523
1095 35.484790959674
1096 35.6602986850374
1097 35.7187376602575
1098 35.7779905152901
1099 35.9245213360073
1100 35.9511284928639
1101 35.9606646312256
1102 36.0371078512528
1103 36.1671608012561
1104 36.1809157032576
1105 36.2646541431514
1106 36.4803561840542
1107 36.5420518412109
1108 36.5792499436819
1109 36.6444874499846
1110 36.6750911903363
1111 37.7181294698468
1112 37.7328621288205
1113 38.0007671275791
1114 38.0098556412847
1115 38.0238921747006
1116 38.0326195172461
1117 38.5910608943958
1118 38.6587366512341
1119 38.674337093502
1120 38.6775372223368
1121 38.7510250453336
1122 38.7802550013519
1123 38.8211011284746
1124 38.8451879198228
1125 38.8620563205545
1126 38.9581837521283
1127 38.9854464655622
1128 39.023835679117
1129 39.0377559223516
1130 39.0770951916869
1131 39.090502798193
1132 39.1263057203731
1133 39.1686358936409
1134 39.170517869635
1135 39.1922370954522
1136 39.2116500174596
1137 39.2152932839411
1138 39.2446760386379
1139 39.3020704510237
1140 39.3202568452982
1141 39.3617487229528
1142 39.3679624478265
1143 39.5526101788792
1144 39.7697694987779
1145 39.9356502962798
1146 39.9827503484481
1147 40.0057897625387
1148 40.0088377625397
1149 40.0551245597533
1150 40.1307891333639
1151 40.1538959275846
1152 40.1912619351005
1153 40.3937338599971
1154 40.5881932194836
1155 40.7621786127372
1156 40.8498576443799
1157 40.9820863358584
1158 41.1421601218876
1159 41.190285003125
1160 41.3119215120122
1161 41.7005439384709
1162 41.757085507186
1163 41.8065321383072
1164 41.8590975105897
1165 41.8796859892727
1166 41.8929954943796
1167 42.0511987435506
1168 42.2481537243748
1169 42.2663535718208
1170 42.2991500345905
1171 42.343987429025
1172 42.3485235311347
1173 42.3712741166281
1174 42.3731237520166
1175 42.4496553553137
1176 42.4653063742627
1177 42.6768973129787
1178 42.6983476887389
1179 42.8616258367056
1180 42.9097831884703
1181 43.1051092154309
1182 43.1118596100928
1183 43.1343798792305
1184 43.2080683569026
1185 43.3114635486898
1186 43.3630760864068
1187 43.4075566077141
1188 43.5018710473396
1189 43.6180020535554
1190 43.753963393351
1191 43.829584631484
1192 43.8906387813607
1193 43.8999281974295
1194 43.9309716124732
1195 43.9635419830666
1196 43.9733474479254
1197 44.0487516292865
1198 44.112463749182
1199 44.1529248857151
1200 44.1747156547134
1201 44.2510267494299
1202 44.2754291848201
1203 44.2869651328603
1204 44.3010042211558
1205 44.3156030452089
1206 44.3363499292685
1207 44.3486647025188
1208 44.3904918299053
1209 44.5706127967468
1210 44.6018021836388
1211 44.6022947188864
1212 44.6703017742903
1213 44.6908063373571
1214 44.75071513141
1215 44.8184609754408
1216 44.8256773369795
1217 44.8334721981965
1218 44.8834109455054
1219 45.0379883854539
1220 45.5799169803587
1221 45.674632560884
1222 45.7401842153962
1223 45.9846798511924
1224 46.0972640149157
1225 46.2414563094177
1226 46.3992185137235
1227 46.402834397454
1228 46.4141572400647
1229 46.4883305829707
1230 46.4988670752979
1231 46.5117046560923
1232 46.5576725550287
1233 46.6347280336132
1234 46.6918286469735
1235 46.7504578826845
1236 46.7585694259562
1237 46.867871777028
1238 46.8722866025971
1239 46.9012431777953
1240 46.90469193015
1241 46.9231100227141
1242 46.9340604000209
1243 46.9497952268558
1244 46.9769441578657
1245 47.0079498373134
1246 47.0305202878553
1247 47.0975056131133
1248 47.2151413587785
1249 47.2270031562743
1250 47.3329320391645
1251 47.3428605976696
1252 47.3600194784247
1253 47.3614423330297
1254 47.366875988357
1255 47.3689814092351
1256 47.5198943754831
1257 47.6004689643004
1258 47.6036072386
1259 47.6093076200268
1260 47.6251783055746
1261 47.880091025484
1262 47.8843212008069
1263 47.9532697455809
1264 48.0538339427271
1265 48.5489692247532
1266 48.592858702047
1267 48.6998600825414
1268 48.7055032783586
1269 48.7994313617882
1270 48.8579707701923
1271 49.0101560103522
1272 49.0611843040175
1273 49.2081802441185
1274 49.2575414852
1275 50.1993996194832
1276 50.4332662073128
1277 50.5046250304301
1278 50.5719165163756
1279 50.5799826692137
1280 50.6454662084921
1281 50.6523863119407
1282 50.6595789235542
1283 50.663124533371
1284 50.7803386207696
1285 50.935761721504
1286 51.0214227435471
1287 51.1750476253983
1288 51.2324474632579
1289 51.2461511630998
1290 51.3133850561969
1291 51.318632729566
1292 51.3861813684576
1293 51.4554956007635
1294 51.52118206512
1295 51.5806102930574
1296 51.638673343012
1297 51.8471637607019
1298 51.8583144142079
1299 51.8930624797478
1300 51.9573433227983
1301 51.9761277172301
1302 52.0505278834937
1303 52.0726081634693
1304 52.0789731994794
1305 52.1151564207999
1306 52.1450510350463
1307 52.1453657216542
1308 52.2573324863875
1309 52.5335415400716
1310 52.8071086957685
1311 52.8798895727656
1312 52.9924397585067
1313 53.224001518251
1314 53.38779017228
1315 53.5741194038468
1316 53.7862645970135
1317 53.9014118777512
1318 53.9219433644625
1319 54.1510144553298
1320 54.294460075975
1321 54.4304143511888
1322 54.5151776507025
1323 54.5675348730814
1324 54.6810919476972
1325 54.8498418885455
1326 55.0293063043861
1327 55.2013222381307
1328 55.3911833525358
1329 55.8103495310449
1330 56.0822679359172
1331 56.1075770187609
1332 56.1515600542495
1333 56.1892406311459
1334 56.2041861619644
1335 58.068138676381
1336 58.3289008175616
1337 58.4725468487169
1338 58.8272644898748
1339 59.0682561964561
1340 59.3382020703502
1341 60.3819036532145
1342 61.8089383664784
1343 61.8577063923844
1344 61.8586197883525
1345 62.0776275964789
1346 62.6981071674176
1347 62.706021145235
1348 63.034019263753
1349 63.0715631705118
1350 63.5801016783593
1351 64.3226240758036
1352 64.3359633904409
1353 65.2688653273094
1354 65.4985512666179
1355 65.6666044444532
1356 65.6686222450534
1357 68.3679477759898
1358 68.5884971839473
1359 70.7054593409253
1360 70.7102803703054
1361 70.8569690401027
1362 70.8657956416046
1363 72.0967335383787
1364 72.2387700838518
1365 72.9914628569949
1366 73.0288704967857
1367 73.050139370784
1368 73.0655292970652
1369 73.0843493884581
1370 73.5236344755002
1371 73.5334163255611
1372 75.7129786233675
1373 75.716916746092
1374 76.1558393633401
1375 76.170970720142
1376 77.9714559096365
1377 77.9776486302081
1378 78.9017778140258
1379 79.0219054392334
1380 80.5139460098755
1381 80.7581349456145
1382 82.3750015439982
1383 82.5103054298063
1384 84.6569726864589
1385 84.7735713196116
1386 87.6613815424481
1387 87.66507979351
1388 94.8932019635514
1389 95.0173421574226
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 nan
1442 nan
1443 nan
1444 nan
1445 nan
1446 nan
1447 nan
1448 nan
1449 nan
1450 nan
1451 nan
1452 nan
1453 nan
1454 nan
1455 nan
1456 nan
1457 nan
1458 nan
1459 nan
1460 nan
1461 nan
1462 nan
1463 nan
1464 nan
1465 nan
1466 nan
1467 nan
1468 nan
1469 nan
1470 nan
1471 nan
1472 nan
1473 nan
1474 nan
1475 nan
1476 nan
1477 nan
1478 nan
1479 nan
1480 nan
1481 nan
1482 nan
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 nan
1495 nan
1496 nan
1497 nan
1498 nan
1499 nan
1500 nan
1501 nan
1502 nan
1503 nan
1504 nan
1505 nan
1506 nan
1507 nan
1508 nan
1509 nan
1510 nan
1511 nan
1512 nan
1513 nan
1514 nan
1515 nan
1516 nan
1517 nan
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\addlegendentry{SRP-MP (PSM)}
\end{axis}

\end{tikzpicture}


==> SRP-MPE2E.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP-MP (SPS) N=100},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRP-MPE2E-000.png};
\addplot [orange, dashed, line width= 2pt, opacity = 0.3]
table{
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}
\end{tikzpicture}


==> SRP-MPE2EKopie.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP-MP (SPS) N=100},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRP-MPE2E-001.png};
\addplot [orange, dashed, line width= 2pt,opacity=0.3]
table{
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}

\end{tikzpicture}


==> SRP-MPE2EKopieSC.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries={{Speaker (OPTITRACKER)}},
tick align=outside,
tick pos=both,
height=4cm,
width=8cm,
title={SRP-MP (E2E)},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {Graphics/MEASUREMENTS/SRP-MP(E2E)ShortContext-001.png};
\addplot [orange, dashed, line width= 2pt]
table {%
0 141.278497652982
1 nan
2 140.833890200501
3 nan
4 nan
5 nan
6 nan
7 140.448389324569
8 140.499764864563
9 140.297062855448
10 140.124861453223
11 139.926990009138
12 139.735737748095
13 139.546210789259
14 139.360093810483
15 139.176867784744
16 138.989673371629
17 138.816319167906
18 138.648002944768
19 138.480969545069
20 138.323701259549
21 138.165209102326
22 138.022295418248
23 137.872160115962
24 137.730244891714
25 137.590926940363
26 137.46292944297
27 137.334571212106
28 137.210483554409
29 137.093884642797
30 136.980616981363
31 137.120429841066
32 137.01243168232
33 136.912503921019
34 136.813788616386
35 135.64083709392
36 135.551202197099
37 135.475904021472
38 135.391407220262
39 135.312065168868
40 136.323514863959
41 136.249572115764
42 136.192173296868
43 136.122878881604
44 136.066633511
45 135.760074889015
46 135.706725381745
47 135.657071213285
48 135.610882030225
49 135.571989484401
50 135.528105690356
51 135.494133403342
52 135.461304978065
53 135.433457452379
54 135.402958510595
55 135.384351365257
56 135.362696646235
57 135.350410433546
58 135.335915787651
59 135.324540320395
60 135.319229828144
61 135.306857456134
62 135.310547369673
63 135.304541889204
64 135.310986469226
65 135.30998013606
66 135.316503230174
67 135.318324597443
68 135.322106392308
69 135.332163315884
70 135.340451413599
71 135.354800200437
72 135.362720888701
73 135.627111609728
74 135.387705060386
75 135.408041993628
76 135.422285267678
77 135.441066196119
78 135.457558697894
79 135.474975261014
80 135.495934955386
81 135.510157255812
82 135.535225797424
83 135.551561896477
84 135.573313458198
85 135.587352928246
86 135.598207877325
87 135.615218229812
88 135.63627873553
89 135.650446760962
90 135.66184945291
91 135.675423241826
92 135.680758793539
93 135.692823350242
94 135.695848829567
95 135.704922698245
96 135.70441457278
97 135.707837153848
98 135.708417193336
99 135.709202408618
100 135.709075484256
101 135.948423770913
102 135.947209642969
103 135.938635750649
104 135.931364614903
105 135.917535694151
106 135.908568550717
107 135.648515550933
108 135.633136867159
109 135.616104828076
110 135.592204878858
111 135.573450447782
112 135.549265648717
113 135.530124077256
114 135.499926363917
115 135.474482337705
116 135.442425258501
117 135.412829806873
118 135.377743423618
119 135.340469082386
120 135.303861390171
121 135.25917034371
122 135.219366075712
123 135.170798439784
124 135.124829117953
125 135.072402523022
126 135.012888964311
127 134.959858989175
128 134.904549002499
129 134.843460444906
130 134.778913486836
131 134.716208110358
132 134.649422372372
133 134.583454421998
134 134.512244672813
135 134.441272903439
136 134.362410085677
137 134.283046601842
138 134.202106844471
139 134.12112387648
140 134.033415042656
141 133.939955596725
142 133.847676682875
143 133.748528998078
144 133.652110535218
145 133.552524263042
146 133.44141555571
147 133.335125857472
148 133.216952994192
149 133.104837563654
150 132.978232442248
151 132.853935042768
152 132.722540904701
153 132.593330466336
154 132.45384547622
155 132.314599029988
156 132.171276860379
157 132.024182519491
158 131.874259014971
159 131.719050712925
160 131.565271202782
161 131.394941079648
162 131.232062226043
163 131.06113255338
164 130.890184154861
165 130.719567531528
166 130.536860082669
167 130.353004620716
168 130.167673038934
169 129.97639352305
170 130.061690201611
171 128.682566978711
172 128.488290153036
173 128.291787357201
174 128.081716092984
175 127.882761607321
176 127.667373966361
177 127.463739123222
178 127.24778282709
179 127.040226593345
180 126.824074223973
181 126.614349256921
182 126.396522759918
183 126.175133340488
184 125.965814807406
185 125.743986601647
186 125.529934883764
187 125.301597311584
188 125.084956667992
189 124.865572775347
190 125.893133227803
191 125.403606989609
192 125.190700176109
193 124.975695604591
194 124.758114581927
195 124.550586740023
196 124.337638048198
197 124.133176000766
198 123.923660191261
199 123.722569638102
200 123.519567486091
201 123.31968840641
202 123.124816098152
203 122.932235186553
204 122.748904922017
205 122.560917943509
206 122.381991042258
207 122.196142872639
208 122.023443475774
209 121.850062147062
210 121.681267586751
211 121.518185622003
212 121.352515003938
213 121.19603359907
214 121.040291539619
215 120.896330008569
216 120.744765712721
217 120.607934816817
218 120.465121136924
219 120.332756357498
220 120.204156951304
221 120.076216568427
222 120.232522189064
223 118.886095821566
224 118.777754510018
225 118.6669288184
226 118.56336656764
227 119.685345477133
228 119.593233873045
229 119.495717145795
230 118.1907137051
231 118.100804294271
232 118.012877918403
233 119.162421201292
234 117.855457239032
235 119.020188647446
236 118.943746484787
237 118.883084364529
238 118.818132305298
239 118.770017929228
240 118.712265954783
241 118.660077543629
242 118.610651752385
243 118.56116346527
244 118.521417253121
245 117.246970709385
246 117.229344602355
247 117.17980432485
248 117.165512001815
249 117.151765976067
250 117.121653540978
251 117.102138342278
252 117.090334187164
253 117.082739197684
254 117.070908113146
255 117.066140912543
256 117.056275721687
257 117.057635805755
258 117.049753319349
259 117.07136589075
260 117.062209969344
261 117.07203747642
262 117.07813756146
263 118.298169648661
264 118.311112598175
265 118.321613839786
266 118.344603009392
267 118.363552554196
268 118.385556095458
269 118.407629855579
270 118.438294486006
271 117.248939636102
272 117.280199570823
273 117.319207672076
274 117.352334511223
275 117.383552579202
276 117.428013322733
277 117.464410087932
278 117.486277174524
279 117.541584547511
280 118.801685688134
281 118.842946662379
282 117.661775175156
283 118.925260608217
284 118.969170074914
285 119.013586938993
286 119.05269700768
287 119.092548354907
288 119.140506717416
289 119.176379677842
290 119.222831548074
291 119.262272380989
292 119.301128269619
293 119.345345893615
294 119.381014808163
295 119.419618992242
296 119.461917470054
297 119.49977717395
298 119.530645288346
299 119.571090700786
300 119.600215623564
301 119.63337459703
302 119.662860472289
303 119.696980652331
304 119.727633061178
305 119.751186099692
306 119.783818258286
307 119.8078438379
308 119.834353456667
309 119.853065754383
310 119.879797224276
311 119.897192647142
312 119.918321801818
313 119.935923281714
314 119.946919892331
315 119.709765777363
316 119.718879180697
317 120.014534568663
318 119.997550352424
319 120.010702082516
320 120.013738697649
321 119.764692798862
322 119.766852147908
323 119.767788706642
324 119.769062232459
325 119.76653442573
326 119.766190659199
327 119.761156267972
328 119.759654889527
329 119.745933452271
330 119.726307917125
331 119.715830238617
332 119.751775067788
333 119.693384162843
334 119.676633215917
335 119.664925975363
336 119.692397722215
337 119.669952908471
338 119.607453651473
339 119.587427976999
340 119.564509278706
341 119.585110031667
342 119.56442917368
343 119.493936716208
344 119.468499267312
345 119.437861441757
346 119.403984209186
347 119.369862223739
348 119.337400528687
349 119.306076186866
350 119.267645171903
351 119.481346219892
352 119.446286897728
353 119.400278789174
354 119.35246122752
355 119.310540550463
356 119.258135417019
357 119.205560378759
358 119.15287547677
359 119.10234303431
360 119.037653657055
361 118.980721246298
362 118.655811955669
363 118.59007211724
364 118.525782064285
365 118.450558135277
366 118.385003878426
367 118.307031837958
368 118.235205804709
369 118.153646834333
370 118.075692623583
371 117.987583743258
372 117.901260371806
373 117.816209616158
374 117.985331763008
375 117.888812020368
376 117.791578166466
377 117.693769150894
378 117.583523059603
379 117.477927756384
380 117.091949900844
381 117.244125134434
382 116.848914329226
383 116.997503255483
384 116.597234453692
385 116.463648470519
386 116.327239957032
387 116.183164282868
388 116.038113609088
389 115.88830851515
390 115.736038604366
391 115.574966075748
392 115.407831865086
393 115.242027727036
394 115.068974947482
395 114.890508668994
396 114.710885039082
397 114.521809109205
398 114.331323156596
399 114.130211047883
400 113.933595584421
401 113.726473811326
402 113.509880735193
403 113.298194217511
404 113.076748211501
405 112.849236110292
406 112.62373104487
407 112.387381607808
408 112.151998216711
409 111.910901360465
410 111.665208463104
411 111.41977296552
412 111.167920033634
413 110.91692851404
414 110.662221874487
415 110.406832518574
416 110.14673639497
417 109.888545996558
418 109.621145167966
419 109.358328610918
420 109.093947045763
421 108.830291258879
422 108.566433293363
423 108.303763924031
424 108.039717750856
425 107.77572668845
426 107.515446685818
427 107.253517368692
428 106.994780524026
429 106.739643313793
430 106.488723843252
431 106.519624548835
432 106.273653160464
433 105.748081370061
434 105.504477373161
435 105.270662914984
436 105.036602825529
437 104.809755227284
438 104.586009409149
439 104.37094531714
440 104.155056404614
441 103.948664090222
442 103.744253194501
443 103.547442105221
444 103.358466829867
445 103.167014837596
446 102.989264224194
447 102.811661290838
448 102.641813135763
449 102.476594957958
450 102.316050067173
451 102.442666031078
452 102.298174350294
453 102.157975394903
454 102.020517919438
455 101.883232668884
456 101.754527895533
457 101.633528685665
458 101.511843466113
459 101.397571016367
460 101.287432878717
461 100.894658212024
462 100.795165264668
463 100.69745031023
464 100.608072218625
465 100.516852757823
466 100.432110708327
467 100.348692897131
468 100.273778677531
469 100.197481800521
470 100.129675953325
471 100.062422440988
472 99.9981567993416
473 99.9414179507196
474 99.8868067367245
475 99.8359853510502
476 99.7877498718386
477 99.7429173227108
478 99.7024757829711
479 99.6688911798778
480 99.6343395365382
481 99.605610828057
482 99.5784166026507
483 99.5569082119379
484 99.5388259270872
485 99.5240183111209
486 99.5116777016285
487 99.5013342462001
488 99.4960473973519
489 99.4891036589538
490 99.4883244901815
491 99.4858523478125
492 99.4884919898294
493 99.4918715235677
494 99.4972953337272
495 99.5043346225808
496 99.7983613634368
497 99.8084187122467
498 99.8172323393965
499 99.8315533119236
500 99.844089342088
501 99.8639891641315
502 99.8796040720628
503 99.9003854685208
504 99.9184854297576
505 99.9413712637532
506 99.9664777922353
507 99.989073002686
508 100.015664957011
509 100.042034040164
510 100.075025404728
511 100.103538559757
512 100.133634998252
513 100.16657437236
514 98.893470351089
515 98.9211366029402
516 98.9461222670601
517 98.9725855147766
518 98.998913292578
519 99.0232121864321
520 99.0440333835332
521 99.0582616351067
522 99.0810698784397
523 99.0965947620214
524 99.114567747433
525 99.1365151045795
526 99.1544656613876
527 99.1672405239076
528 99.1850988787678
529 99.1898478255492
530 99.2037929783312
531 99.2147293962665
532 99.2272659010559
533 99.2357155528913
534 99.2444645141632
535 99.2509686101014
536 99.2581117853647
537 99.2629364004064
538 99.2666667683286
539 99.2703107493934
540 99.2707998898563
541 99.2700804841434
542 99.2696276070613
543 99.2646155514089
544 99.259081507852
545 99.2491419287969
546 99.2420211053999
547 99.231536367539
548 99.2271337749574
549 99.2060613457031
550 99.1875389619439
551 99.1684662677523
552 99.149036957571
553 99.1175791536077
554 99.0902906077494
555 100.378674713939
556 100.349047439454
557 100.321103311253
558 100.285523437712
559 100.250283019787
560 100.211785919973
561 100.173907913627
562 100.134206427669
563 100.090310967285
564 100.044327403699
565 99.9940623892849
566 99.9432390839512
567 99.8923515308552
568 99.8311488353958
569 99.7688445912304
570 99.7100297581603
571 99.6427004037579
572 99.5744754841695
573 99.4977145395147
574 99.4210017694896
575 99.3427227487568
576 99.2593428065273
577 97.8527372713009
578 97.7636677325606
579 97.670865904814
580 97.5736021706106
581 97.4742963003225
582 97.3690425054066
583 97.2625168924932
584 97.1397802420549
585 97.0286520906751
586 96.9101051479221
587 96.7852886279284
588 96.6590616506424
589 96.5243346149313
590 96.3935214455121
591 96.2511263865842
592 96.1105242074955
593 95.9642038825565
594 95.8101606169419
595 95.6585175770108
596 95.494226038116
597 95.330950724751
598 95.1640299160642
599 94.9851970923309
600 96.153778115991
601 95.9793697052245
602 95.7929328988211
603 95.6106410548095
604 95.4196645043088
605 95.2238559452114
606 95.0259084403642
607 94.8227807045943
608 94.6192468108439
609 94.4042902851569
610 94.1935354201847
611 93.9681744897574
612 92.405030485832
613 92.1798822009434
614 91.949386683936
615 91.7124312124564
616 91.4717752773119
617 91.237808844278
618 90.9924522491925
619 90.7460707323639
620 90.4982277024514
621 90.250123616645
622 89.9967756996956
623 89.746050219328
624 89.4943417244541
625 89.2377379828205
626 88.9762022246369
627 88.7143325191061
628 88.4512230079185
629 88.1935463060296
630 87.9390478723762
631 87.679452746984
632 87.4275199668981
633 87.1719414530934
634 86.9216269498972
635 86.6768251056075
636 86.4338909507402
637 86.1898675788703
638 85.9467624838644
639 85.712608376446
640 85.4771989761973
641 85.2437944731837
642 85.0241132448561
643 84.8048913114134
644 84.5864852900792
645 84.373287205687
646 84.168106918968
647 83.9680036549615
648 83.7640926812994
649 83.5620761324797
650 83.3737278116159
651 83.1786125983342
652 82.9970316043995
653 82.8160481500259
654 82.6357699053099
655 82.4661839744464
656 82.2947265936231
657 82.1361917160306
658 81.9885308901805
659 81.8295366447824
660 81.6891986561716
661 81.5489931650149
662 81.4039413559969
663 82.0283022231609
664 81.1455986982717
665 81.0198178883295
666 80.900683073647
667 80.7910058556846
668 81.4285101450247
669 80.5744692075604
670 80.4821603402921
671 80.3866934642901
672 80.3046238907311
673 80.2244647326101
674 80.1465641642154
675 80.0802833897568
676 80.0117340253721
677 79.9512383745249
678 79.891665688179
679 79.8358596383517
680 79.7889048894712
681 79.7412977502234
682 79.6973540882668
683 79.6674783145972
684 79.6351469252332
685 79.611425243435
686 79.5907890746225
687 79.576506782675
688 79.5704981205156
689 79.566174666823
690 79.5721968722948
691 79.569870317806
692 79.5791428828099
693 79.5921924438663
694 79.6039609756144
695 79.6216085751519
696 79.6375238140723
697 79.6564655678164
698 79.6787594507572
699 79.7014552915348
700 79.7248432807155
701 79.7531476374116
702 79.7792778864185
703 79.8007961511918
704 79.8245309981975
705 79.8551672747845
706 80.8418060837742
707 80.8674677660616
708 80.8960857653355
709 80.9188315026782
710 80.9416037764693
711 80.9642054480182
712 80.9870628734564
713 81.0062710066592
714 81.0286815655688
715 81.0503472926583
716 81.068851474747
717 81.0870171840017
718 81.1049409344463
719 81.1228025659942
720 81.1367109538595
721 81.1504571120394
722 81.1622236532518
723 81.1748118687493
724 81.1840184186734
725 81.1952023563074
726 81.2034293564658
727 81.2104879242512
728 81.2181965364553
729 81.2218095374737
730 81.2263329449443
731 81.2277532108998
732 81.2303031640512
733 81.2299536641562
734 81.2309047348631
735 81.2292718443728
736 81.2292260555613
737 81.2257807281337
738 81.2232914977724
739 81.2203691248165
740 81.2170155190128
741 81.2162975873511
742 81.2131888416168
743 81.2113579856584
744 81.2090825888554
745 81.2088711780341
746 81.2061254117506
747 81.205933492967
748 81.2083921092838
749 81.2091678648739
750 81.2102184744311
751 81.210751775041
752 81.2127308603212
753 81.2130856573122
754 81.2147504175751
755 81.2147797217704
756 81.2152684702325
757 81.2157025053465
758 81.2150572382641
759 81.2152036622278
760 81.2133326385667
761 81.2134564713576
762 81.212681269568
763 81.2137446731054
764 81.2146880405901
765 81.2161708254734
766 81.2180937758712
767 81.2197222671438
768 81.2220533610622
769 81.2240264242017
770 81.2271083550004
771 81.2288811487977
772 81.2324367979629
773 81.2336443495753
774 81.2375104574018
775 81.2411120385684
776 81.2458570799246
777 81.2498780431057
778 81.2546025981666
779 81.260324696334
780 81.2640989701213
781 81.2699523049427
782 81.2736816342095
783 81.278721313541
784 81.2820593774867
785 81.2867454137533
786 81.2902914317976
787 81.2953627926998
788 81.2995703955711
789 81.5923556384813
790 81.5968156199991
791 81.6023883654348
792 81.6095364665679
793 81.6155972215919
794 81.6232748352646
795 81.6299434460018
796 81.6375449098207
797 81.3560331061581
798 81.3618897364087
799 81.3684389221982
800 81.3757471641933
801 81.3863879157027
802 81.3939114754661
803 81.4043135676418
804 81.4116247919652
805 81.4218112009189
806 81.4297787982724
807 81.4389247374364
808 81.4484567328017
809 81.4585106685116
810 81.471812874778
811 81.4821396376675
812 81.4958255862585
813 81.5054562888421
814 81.518096605158
815 81.531245255994
816 81.5438408426735
817 81.5573430474086
818 81.5698127233121
819 81.5817758475575
820 81.5927479658325
821 81.6068844811866
822 81.6196794926863
823 81.6323198006423
824 81.6448356691176
825 81.6577680024092
826 81.6707599218888
827 81.6843492375785
828 81.6982771454402
829 81.7124088873816
830 81.7267515537916
831 81.7398959863557
832 81.7566307054881
833 81.7722261898228
834 81.7909878447688
835 81.8065369102957
836 81.8232269137827
837 81.8392827230776
838 81.8579416474389
839 81.8734972187762
840 81.889239471338
841 81.9037387451996
842 81.9145471732472
843 81.9305526355702
844 81.9442191985612
845 81.9602256851651
846 81.9713824799296
847 81.9848819295004
848 81.9971434624384
849 82.0114966099464
850 82.3135308938165
851 82.3238627954242
852 82.3373605113591
853 82.348018114481
854 82.3627217601921
855 82.3749592673125
856 82.1024292597751
857 82.1164346224993
858 82.1308062534932
859 82.1461639504434
860 82.1609983277533
861 82.1754891664497
862 82.187198559436
863 82.2000696274712
864 82.2115013459256
865 82.2253761827323
866 82.2375856794935
867 82.252586111955
868 82.2664225580899
869 82.2809531363364
870 82.2930737413718
871 82.3051537040245
872 82.3196296525378
873 82.3352185445978
874 82.3543378848631
875 82.3723116373225
876 82.392026113324
877 82.4077326186704
878 82.4229261897528
879 82.438641833887
880 82.4559264676316
881 82.4758158681853
882 82.4936287802155
883 82.5117653654213
884 82.5278250138966
885 82.5461557835132
886 82.5612104754177
887 82.5816838358801
888 82.5972669450292
889 82.6147871619561
890 82.6354491868778
891 82.6548107926586
892 82.6793253064542
893 82.9829561941266
894 83.0009022354955
895 83.0175952553969
896 83.0388981844153
897 83.0576052455983
898 83.0786199755805
899 83.098296924495
900 81.8958262355493
901 81.9153587991088
902 81.9365874744999
903 81.9541313509346
904 81.9728876692524
905 81.9912130554996
906 82.0073090559052
907 82.0225451704548
908 82.0352935330837
909 82.0413004220894
910 82.0488994047112
911 82.0549612253418
912 82.0624545895501
913 82.0691827482759
914 82.0761901932412
915 82.0829622064526
916 82.0885737409299
917 82.0970531170986
918 82.1068910224189
919 82.1229325675145
920 82.1362539103818
921 82.1522603067569
922 82.1696074908752
923 82.1861195499681
924 82.2076681089458
925 82.2245661013006
926 82.2450559496871
927 82.2681389584059
928 82.2952210868529
929 82.3223692629363
930 82.3420143586059
931 82.3767195610327
932 82.401991729205
933 82.4280430065481
934 82.4447071891317
935 82.4639024622715
936 82.4835309634455
937 82.5024139963422
938 82.5319314044786
939 82.5473868070432
940 82.5657548666775
941 82.5771712394388
942 82.593847595627
943 82.6023998927244
944 82.6162023806857
945 82.6251498297671
946 82.6342881059195
947 82.6477452351284
948 82.6538424336137
949 82.6604625120035
950 82.6646599549546
951 82.6721821214044
952 83.1704701312916
953 82.678884575668
954 82.6760200694427
955 82.6751300693949
956 82.6678136908135
957 82.6570571387042
958 82.6446618442262
959 82.6183162638239
960 82.5981518402617
961 82.5792795396688
962 82.5493166265278
963 82.5166458197989
964 82.4830520143171
965 83.3823706510897
966 83.3570983054237
967 83.3309561592498
968 83.300427991615
969 83.2659888752297
970 83.2316583352581
971 83.1901026051273
972 83.1492535044587
973 83.1010167620529
974 83.0506550812365
975 82.9967089627043
976 82.9413599356517
977 83.1648728956131
978 83.0987255897852
979 81.8161879860904
980 81.7442409491147
981 81.6693076371685
982 81.5862843342223
983 81.4974558099527
984 81.4069990677666
985 81.3091637983901
986 81.2054727970908
987 81.1054500303205
988 80.9898624617993
989 80.8812635306904
990 80.7632315183351
991 80.6375135726748
992 80.511859515368
993 81.6296501466445
994 81.4945528209938
995 81.3545426706849
996 81.2146761001417
997 81.0627544962579
998 80.9062423879106
999 80.7413104085988
1000 80.5783860824739
1001 80.4044284205539
1002 80.2251610478727
1003 80.0395567545022
1004 79.8463595027562
1005 79.648693138932
1006 79.443059172055
1007 79.2328207896905
1008 79.0163205942839
1009 78.7939447744843
1010 78.5634468636354
1011 78.0284427683478
1012 77.7844779624212
1013 77.5400461578071
1014 77.2945001089889
1015 77.0323335522342
1016 76.7673086887103
1017 76.5101387974467
1018 76.2401176071999
1019 75.9634355880844
1020 75.6858786343049
1021 75.4028564963923
1022 75.1235954274716
1023 74.836470336234
1024 74.5445146084347
1025 74.2523768987649
1026 73.9368293224124
1027 73.6590255237615
1028 73.3603936473961
1029 73.0622572152778
1030 72.7371592547138
1031 72.4618186044509
1032 72.1615315215748
1033 71.867163718999
1034 71.5719915468423
1035 71.2810719600376
1036 70.9927159473597
1037 70.7076678306807
1038 70.4269293580628
1039 70.1455524926667
1040 69.8719033709706
1041 69.6023858911131
1042 69.337238249065
1043 69.078312411607
1044 68.8225792701175
1045 68.5747345440826
1046 68.3271028749438
1047 68.0870530142484
1048 67.8501838802568
1049 67.9179185629457
1050 67.6941815670129
1051 67.4747521833007
1052 67.258421178577
1053 67.0455143498852
1054 65.5561455273114
1055 65.3619991612549
1056 65.1701324133787
1057 64.9865012361754
1058 64.8078236585494
1059 64.6351371424526
1060 64.4613574006606
1061 64.2970567021619
1062 64.1401402643302
1063 63.9836952264056
1064 63.8298543500004
1065 63.6838775648334
1066 63.5358112507678
1067 64.355006218498
1068 64.2165302348473
1069 64.0831809817482
1070 63.9589052328752
1071 63.8428540231918
1072 63.7168444099595
1073 63.5949520662254
1074 63.4753050854194
1075 63.3598487602298
1076 63.2357631190355
1077 63.1257623695727
1078 63.0266081783788
1079 62.9223997141951
1080 62.8254764784204
1081 62.7330230380956
1082 62.6395785507484
1083 62.5469632771943
1084 62.4627176937216
1085 62.3860279859906
1086 62.3064099801471
1087 62.2365826561987
1088 62.1675279114196
1089 62.1012938534015
1090 62.0341483824262
1091 61.9699323750189
1092 61.9120575673118
1093 61.8541110524532
1094 61.7987576289202
1095 61.7476364765074
1096 61.7047283301528
1097 61.6518049365923
1098 61.9182512494574
1099 61.8745287498077
1100 61.8392229824575
1101 61.8015316550473
1102 61.7786807534915
1103 61.7532388502098
1104 61.4120287299843
1105 61.3902512653658
1106 61.3641172244425
1107 61.3542039173592
1108 61.3358167892714
1109 61.3259047545146
1110 61.3198176536098
1111 61.3160822787724
1112 61.3145753715795
1113 61.3156253309656
1114 61.6316658021787
1115 61.6362476002004
1116 61.6470045226605
1117 61.6562457480435
1118 60.3892676936623
1119 60.4013605608234
1120 61.7016473240988
1121 61.7197731706966
1122 61.7400982535368
1123 61.7622060581895
1124 61.7843430641359
1125 61.8097348916383
1126 61.5359773531647
1127 61.5668747067411
1128 61.5946183620218
1129 61.6260109506956
1130 61.6538545926033
1131 61.6838412028408
1132 61.7124133539626
1133 61.7360911292514
1134 61.7660683421671
1135 61.7933229307272
1136 61.826977625118
1137 61.8549041847295
1138 61.886206725074
1139 61.9147574576519
1140 61.942166991433
1141 61.968799000637
1142 61.993408944027
1143 62.0168271675118
1144 62.0431435689353
1145 62.0658948956392
1146 62.0823043214313
1147 62.103660057777
1148 62.1229006936337
1149 62.1420428835353
1150 62.1598781714512
1151 62.1780619270047
1152 62.1951661750987
1153 62.2133784090955
1154 62.2259048340082
1155 62.237653074805
1156 62.2498402786309
1157 62.2595904932462
1158 62.2686593772412
1159 62.2722680438781
1160 62.2751341990593
1161 62.2763619669191
1162 62.2769558743617
1163 62.2721369026709
1164 62.2684223183888
1165 62.2643001384267
1166 62.2573666890664
1167 62.2558590329016
1168 62.2409750431343
1169 62.2287101700725
1170 62.2158177552799
1171 62.2108416581657
1172 62.1996930892906
1173 62.1829169835072
1174 62.1646154881849
1175 62.1480242646186
1176 62.1338448339365
1177 62.1045272401875
1178 62.0856013668797
1179 62.0694901556427
1180 62.03276687527
1181 62.0067512991504
1182 61.9760964808122
1183 61.9478820163907
1184 61.9200139790397
1185 61.8815691935416
1186 61.8471637972074
1187 61.8083764293249
1188 61.7668263925226
1189 61.720257910327
1190 61.6767833656538
1191 61.634302723481
1192 61.58630626714
1193 61.5305801966195
1194 61.463791261992
1195 61.4050058090749
1196 61.3426203909542
1197 61.2722999318429
1198 61.2080009847556
1199 61.1285792772223
1200 61.0492516212031
1201 60.9639768069314
1202 60.8767309460782
1203 60.7861948224717
1204 60.6873119293568
1205 60.5968888415052
1206 60.4901353740542
1207 60.3767659561055
1208 60.265092204777
1209 60.1498475194919
1210 60.0234054536278
1211 59.8971584914909
1212 59.7678571553956
1213 59.6336974417282
1214 59.4886624689539
1215 59.3474686964636
1216 59.1956916183618
1217 59.0388670259079
1218 58.8833676040761
1219 58.7174368050485
1220 58.5370241992761
1221 58.3621293823582
1222 58.1825792221587
1223 57.9938468237179
1224 57.8057349008134
1225 57.6129673862086
1226 57.4129896634935
1227 57.2116620118849
1228 56.9984828861088
1229 56.7871088586817
1230 56.5637636779358
1231 56.3372350744327
1232 56.1035739412297
1233 55.8654631368283
1234 54.5253123627717
1235 54.2776961104327
1236 54.0294115198211
1237 53.7690203927664
1238 53.5058035566
1239 53.2350464480004
1240 54.4122235576993
1241 54.1351503726772
1242 53.857329741512
1243 53.5702713098056
1244 53.2854089639682
1245 52.9935383989336
1246 52.6975575953424
1247 52.0577252274212
1248 51.7543001550362
1249 51.4500785805961
1250 51.1494865825584
1251 50.8449155438721
1252 50.5363869763874
1253 50.2307251358147
1254 49.9211090348305
1255 49.6089418724663
1256 49.301436782401
1257 48.9886873709703
1258 48.6810257531574
1259 48.3702654724761
1260 48.067502878721
1261 47.7629508989633
1262 47.472370954673
1263 47.1708133083505
1264 46.8772051902859
1265 46.5834376479707
1266 46.2910702285871
1267 46.0062190182133
1268 45.7209220399896
1269 45.4454068858678
1270 45.1697582152207
1271 44.8890165683747
1272 44.6212887687341
1273 44.3660321348452
1274 44.1116269171353
1275 43.8546562151257
1276 43.6151006913924
1277 43.377394592937
1278 43.1461672830472
1279 42.9198938781622
1280 42.7036767265379
1281 42.491947777349
1282 42.2876466510216
1283 42.0852162864568
1284 41.8950418332876
1285 41.7067991390331
1286 41.5225825833175
1287 41.3519816692287
1288 41.1776327733591
1289 41.0144264415877
1290 40.854817859848
1291 40.7005038207686
1292 40.5474229645971
1293 40.4044389541056
1294 40.2654935317756
1295 40.1278785578863
1296 39.9991569854837
1297 39.8700931822114
1298 39.7518472732194
1299 39.6326820399112
1300 39.5221644121104
1301 39.4128599555904
1302 39.3098136635499
1303 39.2128434688371
1304 39.1199681106249
1305 39.0318382081293
1306 38.9490940138555
1307 38.8753104768544
1308 38.8042274362527
1309 38.7427113615912
1310 38.6848536072987
1311 38.6355593420055
1312 38.5861474310412
1313 38.5474714394499
1314 38.512277749134
1315 38.4820645461254
1316 38.4575021353843
1317 38.4407979766437
1318 38.4312963532564
1319 37.2854376490092
1320 38.4159370743804
1321 37.2705320823965
1322 38.4287987219611
1323 38.4436486774626
1324 38.4683524032025
1325 38.501721503153
1326 38.5368620511457
1327 38.5861604345539
1328 38.6391528675987
1329 38.7072134177031
1330 38.7814805628228
1331 38.8698677262335
1332 38.9656749503188
1333 39.072255623552
1334 39.1871762499879
1335 39.3100550622876
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 42.1110700145922
1442 42.0320276595683
1443 41.9402336092916
1444 41.848317427234
1445 41.7504416881151
1446 41.6494065901443
1447 41.5454980722772
1448 41.4360721049652
1449 41.3692388619136
1450 41.2499166179147
1451 41.1153446570984
1452 40.9387392211397
1453 40.8333628011906
1454 40.6871224197926
1455 nan
1456 nan
1457 40.1611000715696
1458 39.9891768945835
1459 39.8466206595709
1460 39.6091407005242
1461 39.4209628885183
1462 39.210184488958
1463 39.0044853324899
1464 38.8117060994886
1465 38.5731324164507
1466 38.3491392688156
1467 38.1051308118627
1468 37.8495756767522
1469 37.6052751851861
1470 37.3398505733824
1471 37.0775821513354
1472 36.7977583346293
1473 36.5155719553049
1474 36.2208986919299
1475 35.9230748047288
1476 nan
1477 nan
1478 nan
1479 nan
1480 34.3131933766102
1481 nan
1482 33.6190052465013
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 29.0170587707513
1495 28.6136704938474
1496 28.2057605567762
1497 27.4343225928244
1498 27.0214292929022
1499 26.9777465795579
1500 26.5714958193324
1501 26.1626889174575
1502 25.7613012134896
1503 25.3520188296662
1504 24.9554936866129
1505 24.5559330390913
1506 24.1641573970304
1507 23.7737416877243
1508 23.38795580336
1509 23.0072847717273
1510 22.6261747983907
1511 22.25135769128
1512 21.8766156093349
1513 21.5158648927847
1514 21.1534504676729
1515 20.8005163232324
1516 20.452028756821
1517 20.1083706936482
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\addlegendentry{Speaker (OPTITRACKER)}
\end{axis}

\end{tikzpicture}


==> SRP-MPE2ESC.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP-MP (SPS) N=30},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRP-MPE2EShortContext-000.png};
\addplot [orange, dashed, line width= 2pt, opacity = 0.3]
table {%
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}

\end{tikzpicture}


==> SRP-MPE2ESCKopie.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP-MP (SPS) N=30},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRP-MPE2EShortContext-001.png};
\addplot [orange, dashed, line width= 2pt, opacity=0.3]
table{
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}


\end{tikzpicture}


==> SRP-MPPSM.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP-MP (PSM) \cite{zhang2019robust}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRP-MPPSM-001.png};
\addplot [orange, dashed, line width= 2pt, opacity = 0.3]
table {%
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}

\end{tikzpicture}


==> SRP-MPPSMKopie.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP-MP (PSM) \cite{zhang2019robust}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRP-MPPSM-003.png};
\addplot [orange, dashed, line width= 2pt,opacity=0.3]
table{
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}


\end{tikzpicture}


==> SRP1Deg.pdf_tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.92156862745098);
  rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
  rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
  rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
  rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
  rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
},
width=16cm,
height=3.5cm,
point meta max=157,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=89.5,
xminorgrids,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=17.5,
yminorgrids,
ytick=\empty,
xtick=\empty,
xlabel={Label ($1^\circ$ res.)},
 x label style={at={(axis description cs:0.5,-0.3)},anchor=north},
ytick style={color=black},
ylabel={Estimate ($5^\circ$ res.)},
 y label style={at={(axis description cs:-0.10,0.5)},anchor=north},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=89.5, ymin=17.5, ymax=-0.5] {SRP1DEGPAPER.png};
\end{axis}
\begin{axis}[
width=16cm,
height=3.5cm,
point meta max=155,
point meta min=0,
tick align=outside,
tick pos=left,
title={SRP-MP (SPS)},
xmin=-0.5, xmax=89.5,
xmajorgrids,
xtick style={color=black},
xtick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85, 90 },
y dir=reverse,
ymin=-0.5, ymax=17.5,
ytick={0,3,6,9,12,15,18},
yticklabels={0,  15,30,45,60,75,},
ymajorgrids,
yminorgrids,
]
\end{axis}
\end{tikzpicture}


==> SRP32.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xtick = {0,9,18,27,36},
xticklabels = {0,45,90,135, 180},
xlabel = {DOA [$^{\circ}$]},
ylabel = Normalized SRP,
title={SNR 28.30779010796656 SIR-5.668987680536663},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=36,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=5cm%9.2cm
]
\addplot [semithick, color0]
table {%
0 0.0283003337681293
1 0.0298286844044924
2 0.0346430763602257
3 0.0427854880690575
4 0.0529679767787457
5 0.0636383146047592
6 0.0767030045390129
7 0.0937128141522408
8 0.107160352170467
9 0.124844036996365
10 0.156562000513077
11 0.116665899753571
12 0.0147159490734339
13 0.0013320375001058
14 0.0208216402679682
15 0.130863592028618
16 0.264150232076645
17 0.66414475440979
18 1
19 0.538274347782135
20 0.203810274600983
21 0.0610922202467918
22 -0.0133790150284767
23 -0.0236382558941841
24 -0.00774103961884975
25 0.118610955774784
26 0.161221191287041
27 0.118377096951008
28 0.0905513018369675
29 0.0751883164048195
30 0.0584479160606861
31 0.041617676615715
32 0.0257694255560637
33 0.0125579033046961
34 0.00368092209100723
35 -0.00091646215878427
36 -0.00226945756003261
};
\addlegendentry{SRP-Single}
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 1
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
};
\addlegendentry{Speech Pos.}
\addplot [semithick, color2]
table {%
0 0.126657202839851
1 0.128015384078026
2 0.132414311170578
3 0.140591368079185
4 0.152695685625076
5 0.166819542646408
6 0.180249109864235
7 0.195337057113647
8 0.219075128436089
9 0.251494199037552
10 0.289151847362518
11 0.326861083507538
12 0.352857291698456
13 0.387580901384354
14 0.456188648939133
15 0.568956732749939
16 0.717934966087341
17 0.908865869045258
18 1
19 0.854050934314728
20 0.67032927274704
21 0.540327131748199
22 0.455159902572632
23 0.405209332704544
24 0.39775025844574
25 0.400560706853867
26 0.393259108066559
27 0.376808732748032
28 0.34618467092514
29 0.310932368040085
30 0.27611181139946
31 0.240250706672668
32 0.206988856196404
33 0.181281507015228
34 0.16441285610199
35 0.155186161398888
36 0.152274698019028
};
\addlegendentry{SRP-MPHAT}
\addplot [semithick, color3]
table {%
0 0.0469227209687233
1 0.048479963093996
2 0.0531811788678169
3 0.0608401484787464
4 0.0702595859766006
5 0.0785621851682663
6 0.0832575187087059
7 0.0898354053497314
8 0.117390349507332
9 0.179064691066742
10 0.234843194484711
11 0.213848799467087
12 0.159844741225243
13 0.1510089635849
14 0.158383816480637
15 0.264489978551865
16 0.442543476819992
17 0.763864696025848
18 1
19 0.74022251367569
20 0.440063655376434
21 0.270425021648407
22 0.204426854848862
23 0.207972705364227
24 0.260576516389847
25 0.41238871216774
26 0.600513756275177
27 0.672243893146515
28 0.578983902931213
29 0.427158743143082
30 0.307574778795242
31 0.228229463100433
32 0.171935573220253
33 0.130540385842323
34 0.102267533540726
35 0.0860607400536537
36 0.0808154121041298
};
\addlegendentry{SRP-PHAT}
\addplot [semithick, color4, opacity=0.4]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 0
14 0
15 0
16 0
17 0
18 1
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
};
\addlegendentry{Int. Pos.}
\end{axis}

\end{tikzpicture}


==> SRP32DNNE2E.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={at={(-0.02,-0.02)},fill opacity=0.8, draw opacity=0.5, text opacity=1, draw=white!80!black, only marks},
tick align=outside,
tick pos=left,
title={SNR 28.30779010796656 SIR-5.668987680536663},
x grid style={white!69.0196078431373!black},
xmin=-1.8, xmax=37.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=5cm%9.2cm
,
xtick = {0,9,18,27,36},
xticklabels = {0,45,90,135, 180},
xlabel = {DOA [$^{\circ}$]},
ylabel = Normalized DDNN ,
title={$\text{CNN}^{\tiny{B}}_{\tiny{\angle\mathbf{Y}}}$},
]
\addplot [dotted, thick,  color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 1
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
};
\addlegendentry{\tiny DDNN of ${X}$}
\addplot [mark = x, only marks, semithick, color1]
table {%

24 1

};
\addlegendentry{ \tiny Label}
\addplot [ dashed  thick, color2]
table {%
0 6.04559940520569e-15
1 1.14102207432356e-14
2 7.67509513111215e-15
3 6.6437270622281e-15
4 2.23925306059138e-14
5 1.18183864387597e-13
6 3.11368281418617e-13
7 1.71879044742577e-14
8 0.000362806109478697
9 0.0756902173161507
10 3.41823977123568e-07
11 6.35802805959429e-08
12 9.52682377430847e-13
13 4.88111721180795e-13
14 1.45270048160923e-12
15 4.23397645069046e-12
16 1.71881293919984e-11
17 5.06695553570413e-12
18 4.94470763434066e-14
19 1.17997484613136e-12
20 8.34556937445718e-11
21 1.32452108973107e-14
22 9.44287576192145e-15
23 0.0333347916603088
24 1
25 0.000140033880597912
26 1.12824000833632e-14
27 5.18509644109599e-08
28 5.48887435503076e-10
29 6.77974303056305e-17
30 9.95369261269965e-18
31 1.38797639422978e-18
32 4.12126584333207e-19
33 1.48331102777805e-17
34 7.56128709610479e-17
35 1.69675088307228e-15
36 4.26149941411811e-15
};
\addlegendentry{\tiny Proposed}
\addplot [ semithick,dashed,  color3]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0.487878739833832
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
};
\addlegendentry{\tiny DDNN of $\mathbf{Y}$}
\addplot [mark = o, only marks, semithick, color4, opacity=1]
table {%

9 1

};
\addlegendentry{\tiny Interference}

\end{axis}

\end{tikzpicture}


==> SRP32E2E.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={at={(-0.03,-0.03)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, only marks,  font=\tiny},
tick align=outside,
tick pos=left,
xtick = {0,9,18,27,36},
xticklabels = {0,45,90,135, 180},
xlabel = {DOA [$^{\circ}$]},
ylabel = Normalized SRP,
title={SRMP},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=36,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=5cm%9.2cm
]
\addplot [dotted, thick, color0]
table {%
0 0.0178353935480118
1 0.0196470133960247
2 0.0250015836209059
3 0.0336274057626724
4 0.0451262891292572
5 0.0588903687894344
6 0.0727469399571419
7 0.0829159468412399
8 0.0912612900137901
9 0.0990690514445305
10 0.0743082836270332
11 0.00175483501516283
12 -0.0501969121396542
13 -0.0567135959863663
14 -0.0163066796958447
15 0.0604156218469143
16 0.141930893063545
17 0.126684337854385
18 -0.0234018787741661
19 -0.0177848096936941
20 0.0466215126216412
21 0.160491392016411
22 0.278401076793671
23 0.659556210041046
24 1
25 0.698010504245758
26 0.286576181650162
27 0.114099204540253
28 0.0163440983742476
29 -0.0406331047415733
30 -0.0567315369844437
31 -0.0734278857707977
32 -0.0955590531229973
33 -0.106599017977715
34 -0.10384850949049
35 -0.0963880941271782
36 -0.0928671509027481
};
\addlegendentry{SRP of $\mathbf{X}$}
\addplot [mark = x, color1]
table {%
24 1
};
\addlegendentry{\tiny Label}
\addplot [semithick, color2]
table {%
0 -0.0391341410577297
1 -0.0367664806544781
2 -0.0295073818415403
3 -0.0162822604179382
4 0.00623907195404172
5 0.0430072546005249
6 0.0939727649092674
7 0.146888315677643
8 0.1827432513237
9 0.178793594241142
10 0.115067534148693
11 0.0288270357996225
12 -0.0444271042943001
13 -0.12065377831459
14 -0.132887646555901
15 -0.114047147333622
16 -0.0918084233999252
17 -0.118895389139652
18 -0.154535368084908
19 -0.101352252066135
20 -0.0457865819334984
21 0.122266218066216
22 0.408526718616486
23 0.802638530731201
24 1
25 0.766858994960785
26 0.385382920503616
27 0.118215180933475
28 -0.0352294221520424
29 -0.115018703043461
30 -0.141621425747871
31 -0.149627849459648
32 -0.162424206733704
33 -0.179433479905128
34 -0.193169355392456
35 -0.200758829712868
36 -0.203030332922935
};
\addlegendentry{\tiny Proposed}
\addplot [semithick,dashed, color3]
table {%
0 0.0348914191126823
1 0.0398767814040184
2 0.055348627269268
3 0.0821932777762413
4 0.120039865374565
5 0.170449376106262
6 0.25973829627037
7 0.461444824934006
8 0.793149471282959
9 1
10 0.777215182781219
11 0.379399955272675
12 0.182672262191772
13 0.0687724947929382
14 0.0201351456344128
15 -0.00387749797664583
16 0.0936149954795837
17 0.213779538869858
18 0.0791109427809715
19 0.0193220898509026
20 0.0112343598157167
21 0.0516457483172417
22 0.110953100025654
23 0.373931139707565
24 0.587222099304199
25 0.416530162096024
26 0.197542116045952
27 0.0854373052716255
28 0.00378220598213375
29 -0.0482673421502113
30 -0.0716274827718735
31 -0.0826299414038658
32 -0.0825074315071106
33 -0.0708431676030159
34 -0.0544870160520077
35 -0.0415533520281315
36 -0.0367868058383465
};
\addlegendentry{\tiny SRP of $\mathbf{Y}$}
\addplot [mark = o, only marks, semithick, color4, opacity=1]
table {%

9 1

};
\addlegendentry{\tiny Interference}
\end{axis}

\end{tikzpicture}


==> SRP32MSE.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={at={(-0.03,-0.03)},fill opacity=0.8, draw opacity=0.5, text opacity=1, draw=white!80!black, only marks, font=\tiny},
tick align=outside,
tick pos=left,
xtick = {0,9,18,27,36},
xticklabels = {0,45,90,135, 180},
xlabel = {DOA [$^{\circ}$]},
ylabel = Normalized SRP,
title={SRMP},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=36,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=5cm%9.2cm
]
\addplot [dotted,thick, color0]
table {%

0 0.0155922519043088
1 0.017534950748086
2 0.0232803039252758
3 0.0324683301150799
4 0.0444296337664127
5 0.0583770908415318
6 0.0725622251629829
7 0.083509661257267
8 0.0921870395541191
9 0.10062700510025
10 0.0779385939240456
11 0.00395289668813348
12 -0.0508137755095959
13 -0.0567506775259972
14 -0.0160656701773405
15 0.0632678270339966
16 0.144567668437958
17 0.128778845071793
18 -0.0236163139343262
19 -0.0177614334970713
20 0.0458445437252522
21 0.159584745764732
22 0.2774558365345
23 0.659198045730591
24 1
25 0.697056174278259
26 0.286481142044067
27 0.113784365355968
28 0.0153483664616942
29 -0.0409682542085648
30 -0.0557497628033161
31 -0.0713892802596092
32 -0.0930447429418564
33 -0.104063645005226
34 -0.101449601352215
35 -0.0940947383642197
36 -0.0906074643135071
};
\addlegendentry{{SRP of $\mathbf{X}$}}
\addplot [mark = x, color1]
table {%
24 1
};
\addlegendentry{\tiny Label}
\addplot [semithick, color2]
table {%
0 0.133914738893509
1 0.13670326769352
2 0.14517343044281
3 0.159636557102203
4 0.180557936429977
5 0.208409994840622
6 0.243692517280579
7 0.28662696480751
8 0.330948501825333
9 0.350410908460617
10 0.314763605594635
11 0.244882553815842
12 0.182531297206879
13 0.132156327366829
14 0.118493162095547
15 0.137358158826828
16 0.173976734280586
17 0.183540716767311
18 0.17034849524498
19 0.221728086471558
20 0.293745249509811
21 0.416772812604904
22 0.589140832424164
23 0.850092589855194
24 1
25 0.834759414196014
26 0.571714401245117
27 0.381318509578705
28 0.250816583633423
29 0.169527605175972
30 0.12536059319973
31 0.0942469611763954
32 0.0670857429504395
33 0.0468525476753712
34 0.0351801291108131
35 0.0299760270863771
36 0.0285931397229433
};
\addlegendentry{Proposed}
\addplot [dashed, semithick, color3]
table {%
0 0.0348914191126823
1 0.0398767814040184
2 0.055348627269268
3 0.0821932777762413
4 0.120039865374565
5 0.170449376106262
6 0.25973829627037
7 0.461444824934006
8 0.793149471282959
9 1
10 0.777215182781219
11 0.379399955272675
12 0.182672262191772
13 0.0687724947929382
14 0.0201351456344128
15 -0.00387749797664583
16 0.0936149954795837
17 0.213779538869858
18 0.0791109427809715
19 0.0193220898509026
20 0.0112343598157167
21 0.0516457483172417
22 0.110953100025654
23 0.373931139707565
24 0.587222099304199
25 0.416530162096024
26 0.197542116045952
27 0.0854373052716255
28 0.00378220598213375
29 -0.0482673421502113
30 -0.0716274827718735
31 -0.0826299414038658
32 -0.0825074315071106
33 -0.0708431676030159
34 -0.0544870160520077
35 -0.0415533520281315
36 -0.0367868058383465
};
\addlegendentry{ SRP of $\mathbf{Y}$}
\addplot [mark = o, color4, opacity=1]
table {%
9 1
};
\addlegendentry{\tiny Interference}
\end{axis}

\end{tikzpicture}


==> SRPMASKS.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=2cm,vertical sep=2cm}, legend columns=-1,legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, only marks, anchor=center,align=center,/tikz/every even column/.append style={column sep=0.5cm}}]
\nextgroupplot[
tick align=outside,
tick pos=left,
xtick = {0,9,18,27,36},
xticklabels = {0,45,90,135, 180},
xlabel = {DOA [$^{\circ}$]},
ylabel = Normalized SRP-P,
title={SRP-MP (MSE)},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=36,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=5cm%9.2cm
]
\addplot [dotted,thick, color0]
table {%

0 0.0155922519043088
1 0.017534950748086
2 0.0232803039252758
3 0.0324683301150799
4 0.0444296337664127
5 0.0583770908415318
6 0.0725622251629829
7 0.083509661257267
8 0.0921870395541191
9 0.10062700510025
10 0.0779385939240456
11 0.00395289668813348
12 -0.0508137755095959
13 -0.0567506775259972
14 -0.0160656701773405
15 0.0632678270339966
16 0.144567668437958
17 0.128778845071793
18 -0.0236163139343262
19 -0.0177614334970713
20 0.0458445437252522
21 0.159584745764732
22 0.2774558365345
23 0.659198045730591
24 1
25 0.697056174278259
26 0.286481142044067
27 0.113784365355968
28 0.0153483664616942
29 -0.0409682542085648
30 -0.0557497628033161
31 -0.0713892802596092
32 -0.0930447429418564
33 -0.104063645005226
34 -0.101449601352215
35 -0.0940947383642197
36 -0.0906074643135071
};
\addplot [mark = x, color1]
table {%
24 1
};
\addplot [semithick, color2]
table {%
0 0.133914738893509
1 0.13670326769352
2 0.14517343044281
3 0.159636557102203
4 0.180557936429977
5 0.208409994840622
6 0.243692517280579
7 0.28662696480751
8 0.330948501825333
9 0.350410908460617
10 0.314763605594635
11 0.244882553815842
12 0.182531297206879
13 0.132156327366829
14 0.118493162095547
15 0.137358158826828
16 0.173976734280586
17 0.183540716767311
18 0.17034849524498
19 0.221728086471558
20 0.293745249509811
21 0.416772812604904
22 0.589140832424164
23 0.850092589855194
24 1
25 0.834759414196014
26 0.571714401245117
27 0.381318509578705
28 0.250816583633423
29 0.169527605175972
30 0.12536059319973
31 0.0942469611763954
32 0.0670857429504395
33 0.0468525476753712
34 0.0351801291108131
35 0.0299760270863771
36 0.0285931397229433
};
\addplot [dashed, semithick, color3]
table {%
0 0.0348914191126823
1 0.0398767814040184
2 0.055348627269268
3 0.0821932777762413
4 0.120039865374565
5 0.170449376106262
6 0.25973829627037
7 0.461444824934006
8 0.793149471282959
9 1
10 0.777215182781219
11 0.379399955272675
12 0.182672262191772
13 0.0687724947929382
14 0.0201351456344128
15 -0.00387749797664583
16 0.0936149954795837
17 0.213779538869858
18 0.0791109427809715
19 0.0193220898509026
20 0.0112343598157167
21 0.0516457483172417
22 0.110953100025654
23 0.373931139707565
24 0.587222099304199
25 0.416530162096024
26 0.197542116045952
27 0.0854373052716255
28 0.00378220598213375
29 -0.0482673421502113
30 -0.0716274827718735
31 -0.0826299414038658
32 -0.0825074315071106
33 -0.0708431676030159
34 -0.0544870160520077
35 -0.0415533520281315
36 -0.0367868058383465
};
\addplot [mark = o, color4, opacity=1]
table {%
9 1
};
\coordinate (c1) at (rel axis cs:0,1);
\nextgroupplot[
tick align=outside,
xtick = {0,9,18,27,36},
xticklabels = {0,45,90,135, 180},
xlabel = {DOA [$^{\circ}$]},
ylabel = Normalized SRP-P,
title={SRP-MP (SPS)},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=36,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=5cm,%9.2cm
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=-1,fill=none,draw=black,anchor=center,align=center},
legend to name=fred
]
\addplot [dotted, thick, color0]
table {%
0 0.0178353935480118
1 0.0196470133960247
2 0.0250015836209059
3 0.0336274057626724
4 0.0451262891292572
5 0.0588903687894344
6 0.0727469399571419
7 0.0829159468412399
8 0.0912612900137901
9 0.0990690514445305
10 0.0743082836270332
11 0.00175483501516283
12 -0.0501969121396542
13 -0.0567135959863663
14 -0.0163066796958447
15 0.0604156218469143
16 0.141930893063545
17 0.126684337854385
18 -0.0234018787741661
19 -0.0177848096936941
20 0.0466215126216412
21 0.160491392016411
22 0.278401076793671
23 0.659556210041046
24 1
25 0.698010504245758
26 0.286576181650162
27 0.114099204540253
28 0.0163440983742476
29 -0.0406331047415733
30 -0.0567315369844437
31 -0.0734278857707977
32 -0.0955590531229973
33 -0.106599017977715
34 -0.10384850949049
35 -0.0963880941271782
36 -0.0928671509027481
};
\addlegendentry{SRP-P/DDNN of $X^d_1$}
\addplot [semithick, color2]
table {%
0 -0.0391341410577297
1 -0.0367664806544781
2 -0.0295073818415403
3 -0.0162822604179382
4 0.00623907195404172
5 0.0430072546005249
6 0.0939727649092674
7 0.146888315677643
8 0.1827432513237
9 0.178793594241142
10 0.115067534148693
11 0.0288270357996225
12 -0.0444271042943001
13 -0.12065377831459
14 -0.132887646555901
15 -0.114047147333622
16 -0.0918084233999252
17 -0.118895389139652
18 -0.154535368084908
19 -0.101352252066135
20 -0.0457865819334984
21 0.122266218066216
22 0.408526718616486
23 0.802638530731201
24 1
25 0.766858994960785
26 0.385382920503616
27 0.118215180933475
28 -0.0352294221520424
29 -0.115018703043461
30 -0.141621425747871
31 -0.149627849459648
32 -0.162424206733704
33 -0.179433479905128
34 -0.193169355392456
35 -0.200758829712868
36 -0.203030332922935
};
\addlegendentry{ With Attention}
\addplot [semithick,dashed, color3]
table {%
0 0.0348914191126823
1 0.0398767814040184
2 0.055348627269268
3 0.0821932777762413
4 0.120039865374565
5 0.170449376106262
6 0.25973829627037
7 0.461444824934006
8 0.793149471282959
9 1
10 0.777215182781219
11 0.379399955272675
12 0.182672262191772
13 0.0687724947929382
14 0.0201351456344128
15 -0.00387749797664583
16 0.0936149954795837
17 0.213779538869858
18 0.0791109427809715
19 0.0193220898509026
20 0.0112343598157167
21 0.0516457483172417
22 0.110953100025654
23 0.373931139707565
24 0.587222099304199
25 0.416530162096024
26 0.197542116045952
27 0.0854373052716255
28 0.00378220598213375
29 -0.0482673421502113
30 -0.0716274827718735
31 -0.0826299414038658
32 -0.0825074315071106
33 -0.0708431676030159
34 -0.0544870160520077
35 -0.0415533520281315
36 -0.0367868058383465
};
\addlegendentry{ SRP-P/DDNN of $Y$}
\addplot [mark = o, only marks, semithick, color4, opacity=1]
table {%

9 1

};
\addlegendentry{ Interference}
\addplot [mark = x, color1, only marks]
table {%
24 1
};
\addlegendentry{SOI}
\nextgroupplot[
tick align=outside,
tick pos=left,
title={SNR 28.30779010796656 SIR-5.668987680536663},
x grid style={white!69.0196078431373!black},
xmin=-1.8, xmax=37.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=5cm%9.2cm
,
xtick = {0,9,18,27,36},
xticklabels = {0,45,90,135, 180},
xlabel = {DOA [$^{\circ}$]},
ylabel = Normalized DDNN ,
title={$\text{CNN}^{\tiny{B}}_{\tiny{P}}$},
]
\addplot [dotted, thick,  color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 1
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
};
\addplot [mark = x, only marks, semithick, color1]
table {%

24 1

};
\addplot [color2]
table {%
0 6.04559940520569e-15
1 1.14102207432356e-14
2 7.67509513111215e-15
3 6.6437270622281e-15
4 2.23925306059138e-14
5 1.18183864387597e-13
6 3.11368281418617e-13
7 1.71879044742577e-14
8 0.000362806109478697
9 0.0756902173161507
10 3.41823977123568e-07
11 6.35802805959429e-08
12 9.52682377430847e-13
13 4.88111721180795e-13
14 1.45270048160923e-12
15 4.23397645069046e-12
16 1.71881293919984e-11
17 5.06695553570413e-12
18 4.94470763434066e-14
19 1.17997484613136e-12
20 8.34556937445718e-11
21 1.32452108973107e-14
22 9.44287576192145e-15
23 0.0333347916603088
24 1
25 0.000140033880597912
26 1.12824000833632e-14
27 5.18509644109599e-08
28 5.48887435503076e-10
29 6.77974303056305e-17
30 9.95369261269965e-18
31 1.38797639422978e-18
32 4.12126584333207e-19
33 1.48331102777805e-17
34 7.56128709610479e-17
35 1.69675088307228e-15
36 4.26149941411811e-15
};
\addplot [ semithick,dashed,  color3]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0.487878739833832
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
};
\addplot [mark = o, only marks, semithick, color4, opacity=1]
table {%

9 1

};

\coordinate (c2) at (rel axis cs:1,1);

\nextgroupplot[
colorbar,
 colorbar horizontal,
colorbar style={label={dB}},
colormap/viridis,
point meta max=-0.0116823595017195,
point meta min=-9.9999828338623,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=100,
ytick style={color=black},
height=5cm,width=5cm,
xtick={0,128,257},
xticklabels={0~kHz,4~kHz,8~kHz},
ytick={0,50,100},
title={Mask (MSE Train.)},
yticklabels={0,0.8~s,1.6~s}]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=0, ymax=100]  {MASK43-066.png};


\nextgroupplot[
colorbar,
 colorbar horizontal,
colorbar style={label={dB}},
colormap/viridis,
point meta max=-0.0116823595017195,
point meta min=-9.9999828338623,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=100,
ytick style={color=black},
height=5cm,
width=5cm,
xtick={0,128,257},
xticklabels={0~kHz,4~kHz,8~kHz},
title={Mask (SPS Train.)},
ytick={0,50,100},
yticklabels={0,0.8~s,1.6~s}]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=0, ymax=100] {MASK43-065.png};

\nextgroupplot[
  colorbar,
  colorbar horizontal,
  colorbar style={label={dB}},
  colormap/viridis,
  point meta max=-0.0116823595017195,
  point meta min=-9.9999828338623,
  tick align=outside,
  tick pos=left,
  x grid style={white!69.0196078431373!black},
  xmin=0, xmax=257,
  xtick style={color=black},
  y grid style={white!69.0196078431373!black},
  ymin=0, ymax=100,
  ytick style={color=black},
  height=5cm,
  width=5cm,
  xtick={0,128,257},
  xticklabels={0~kHz,4~kHz,8~kHz},
  title={Mask (E2E Train.)},
  ytick={0,50,100},
  yticklabels={0,0.8~s,1.6~s}]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=0, ymax=100]  {MASK43-038.png};
\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north)
  {\pgfplotslegendfromname{fred}};
\end{tikzpicture}


==> SRPwithoutAttention.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP without Attention},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRPwithoutAttention-000.png};
\addplot [orange, dashed, line width= 2pt, opacity = 0.3]
table {%
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}

\end{tikzpicture}


==> SRPwithoutAttentionKopie.pdf_tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=3.5cm,
width=8cm,
title={SRP without Attention},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1550,
xtick style={color=black},
xtick={0,500,1000,1500,2000,2500,3000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={DOA },
ymin=0, ymax=180,
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {SRPwithoutAttention-001.png};
\addplot [orange, dashed, line width= 2pt,opacity=0.3]
table {%
0 148.932728385593
1 nan
2 148.39440776365
3 nan
4 nan
5 nan
6 nan
7 147.946263728638
8 148.013739641087
9 147.768472467616
10 147.55677431897
11 147.317565628608
12 147.086795540188
13 146.857996658456
14 146.634728033613
15 146.414157240065
16 146.190285003125
17 145.982086335858
18 145.78033862077
19 145.579982669214
20 145.391183352536
21 145.201322238131
22 145.029306304386
23 144.849841888546
24 144.681091947697
25 144.515177650703
26 144.361748722953
27 144.208180244119
28 144.061184304018
29 143.921943364463
30 143.786264597014
31 143.931409657373
32 143.801624667932
33 143.682486264916
34 143.563852276398
35 142.183279572859
36 142.078276566653
37 141.987607008047
38 141.890081777116
39 141.797305726044
40 142.982635948587
41 142.896014485421
42 142.829291888759
43 142.749633094799
44 142.683692863017
45 142.344092320297
46 142.28298704599
47 142.226468255069
48 142.173342385405
49 142.129645507286
50 142.080674925197
51 142.042983211842
52 142.006869567386
53 141.976688737425
54 141.943789056469
55 141.923965272859
56 141.901439954642
57 141.888540128265
58 141.873854685324
59 141.862644450365
60 141.858314414208
61 141.847163760702
62 141.852857915702
63 141.848320783352
64 141.857706392384
65 141.858619788352
66 141.867871777028
67 141.872286602597
68 141.879685989273
69 141.89299549438
70 141.90469193015
71 141.923110022714
72 141.934060400021
73 142.227003156274
74 141.966456160696
75 141.99050095956
76 142.007949837313
77 142.030520287855
78 142.050527883494
79 142.072608163469
80 142.097505613113
81 142.1151564208
82 142.145051035046
83 142.165429039688
84 142.191981682782
85 142.209700390479
86 142.225218539037
87 142.245944693462
88 142.271768188061
89 142.2895127872
90 142.303729037318
91 142.320432059345
92 142.327990673899
93 142.343987429025
94 142.348523531135
95 142.360019478425
96 142.36144233303
97 142.366875988357
98 142.368981409235
99 142.371274116628
100 142.373123752017
101 142.637995465322
102 142.638137868956
103 142.629826166634
104 142.6234574386
105 142.609307620027
106 142.6004689643
107 142.316157582821
108 142.300363412749
109 142.282633592605
110 142.257395914911
111 142.237732395595
112 142.212031058143
113 142.191814016225
114 142.159500136114
115 142.132642681624
116 142.098239198731
117 142.066596073043
118 142.028540597927
119 141.988854053417
120 141.949795226856
121 141.901243177795
122 141.85909751059
123 141.806532138307
124 141.757085507186
125 141.700543938471
126 141.638673343012
127 141.580610293057
128 141.52118206512
129 141.455495600763
130 141.386181368458
131 141.318632729566
132 141.2461511631
133 141.175047625398
134 141.097264014916
135 141.021422743547
136 140.935761721504
137 140.84985764438
138 140.762178612737
139 140.674632560884
140 140.579916980359
141 140.478278811851
142 140.378000904525
143 140.270167922112
144 140.165589908705
145 140.055124559753
146 139.93565029628
147 139.818460975441
148 139.690806337357
149 139.567534873081
150 139.430414351189
151 139.294460075975
152 139.15101445533
153 139.010156010352
154 138.857970770192
155 138.705503278359
156 138.548969224753
157 138.38779017228
158 138.224001518251
159 138.053833942727
160 137.884321200807
161 137.698347688739
162 137.519894375483
163 137.332932039164
164 137.145365721654
165 136.957343322798
166 136.758569425956
167 136.557672555029
168 136.355740046881
169 136.14657685497
170 136.230399682014
171 134.690883979448
172 134.478939558386
173 134.265263990291
174 134.037755922352
175 133.821101128475
176 133.588497183947
177 133.36794777599
178 133.13437987923
179 132.90978318847
180 132.676897312979
181 132.449655355314
182 132.215141358778
183 131.976944157866
184 131.750457882684
185 131.511704656092
186 131.281479181125
187 131.035938602027
188 130.802964104497
189 130.5678910886
190 131.699834382922
191 131.180915703258
192 130.951128492864
193 130.718737660258
194 130.484790959674
195 130.260892192495
196 130.031324043824
197 129.811603536399
198 129.58585765341
199 129.368967666696
200 129.150530703584
201 128.934987083767
202 128.72490647878
203 128.517168725181
204 128.319745581345
205 128.116692148176
206 127.923987817333
207 127.723227882423
208 127.536848863993
209 127.350096663925
210 127.167981189379
211 126.992156850035
212 126.813560566775
213 126.644487619759
214 126.476492370043
215 126.320888774396
216 126.15726918885
217 126.00933861081
218 125.854645782394
219 125.711717888156
220 125.571916516376
221 125.433266207313
222 125.586494980623
223 124.139717639675
224 124.021905439233
225 123.901777814026
226 123.790257999067
227 124.99130916849
228 124.890966755105
229 124.785475568569
230 123.385912619048
231 123.288726476255
232 123.194133799727
233 124.423490934804
234 123.02384799065
235 124.268864461825
236 124.186354008377
237 124.120850800837
238 124.0502672516
239 123.998077198332
240 123.93527269913
241 123.878630863252
242 123.825089498924
243 123.771526613789
244 123.727754399108
245 122.366679954352
246 122.34580373424
247 122.292383551981
248 122.274935118281
249 122.257710864205
250 122.224500327501
251 122.202384499641
252 122.188072431667
253 122.178110949028
254 122.163134087721
255 122.156545473596
256 122.145008806317
257 122.145139108006
258 122.135869384307
259 122.156893040477
260 122.14533164761
261 122.153948897483
262 122.159261959956
263 123.461250548592
264 123.474199274852
265 123.484495052354
266 123.508399742386
267 123.526876756158
268 123.549644054675
269 123.572383764974
270 123.603791517205
271 122.331793954969
272 122.364081429395
273 122.404711152197
274 122.438875473887
275 122.471387525341
276 122.517423421815
277 122.555279794215
278 122.57850658141
279 122.635854375293
280 123.982364817799
281 124.025816248733
282 122.760043271788
283 124.111001474506
284 124.156861696931
285 124.203040342686
286 124.244127151659
287 124.285572637929
288 124.335980904229
289 124.373320381411
290 124.422199029358
291 124.463717833563
292 124.504296639923
293 124.550826709264
294 124.588314473223
295 124.628887655107
296 124.673050700123
297 124.712937354138
298 124.745189177962
299 124.787741020867
300 124.818020723029
301 124.852811575781
302 124.883397709553
303 124.919579145875
304 124.951579742156
305 124.976259533837
306 125.010891113703
307 125.03591600836
308 125.064284854019
309 125.083898855615
310 125.112186528087
311 125.130789133364
312 125.153895927585
313 125.173316091905
314 125.18558035054
315 124.942609068786
316 124.952854392501
317 125.261011655822
318 125.24251564613
319 125.257775435615
320 125.261900929312
321 125.005789762539
322 125.00883776254
323 125.010648453882
324 125.012993859918
325 125.011043338235
326 125.012375207112
327 125.007895459725
328 125.007532595266
329 124.995364458552
330 124.977900924855
331 124.968150253501
332 125.006430993217
333 124.94750617081
334 124.931853846756
335 124.92090657405
336 124.950404529492
337 124.928889929264
338 124.86513346561
339 124.846441485362
340 124.823664764806
341 124.847068027693
342 124.826985918519
343 124.754380367304
344 124.729694906252
345 124.698700845125
346 124.665573182927
347 124.630535199415
348 124.598717568828
349 124.566757254898
350 124.528473324645
351 124.750161750263
352 124.714744335455
353 124.668316056731
354 124.6195653592
355 124.577739783565
356 124.524735581936
357 124.471818250726
358 124.418440782746
359 124.367962447826
360 124.302070451024
361 124.245224612788
362 123.911456064064
363 123.845187919823
364 123.780255001352
365 123.704156671288
366 123.638045201965
367 123.55879282929
368 123.486560639921
369 123.403340249428
370 123.324377769687
371 123.234802708401
372 123.14707700472
373 123.060423578458
374 123.235176945309
375 123.136802314151
376 123.037089307908
377 122.937472641245
378 122.824668764558
379 122.717336781957
380 122.32079645587
381 122.477611373624
382 122.072098619838
383 122.224862583911
384 121.814318798195
385 121.677331875557
386 121.537650303099
387 121.389383780517
388 121.240869267294
389 121.087035525152
390 120.930750589477
391 120.764844143907
392 120.593148724511
393 120.422508998202
394 120.244735455506
395 120.060982593582
396 119.876157510098
397 119.681342188824
398 119.485387154201
399 119.278185656888
400 119.075643890709
401 118.862608015786
402 118.639130014766
403 118.421123630662
404 118.193406603435
405 117.95884492338
406 117.726427218298
407 117.482639025635
408 117.240154993993
409 116.991199084776
410 116.737921875461
411 116.484408670936
412 116.224722432297
413 115.965520910816
414 115.702797545897
415 115.439110789956
416 115.170582749398
417 114.904129170893
418 114.627931348235
419 114.357087817824
420 114.084123779225
421 113.812349057519
422 113.540283571482
423 113.269887598592
424 112.997713907487
425 112.725681795512
426 112.457557654833
427 112.187357258875
428 111.920876981737
429 111.657553325159
430 111.399191290953
431 111.42225956214
432 111.168815136989
433 110.635509752752
434 110.384340334724
435 110.142836712723
436 109.901187255237
437 109.667081460884
438 109.43540309805
439 109.213299732116
440 108.989429760827
441 108.775956023044
442 108.563650670635
443 108.359506648617
444 108.163243418785
445 107.964440196551
446 107.77974416271
447 107.594925484627
448 107.418038042044
449 107.245491155532
450 107.078176904482
451 107.195482178678
452 107.044345102122
453 106.897391988147
454 106.754230320795
455 106.611308205959
456 106.477257419689
457 106.35092713539
458 106.224128310315
459 106.105543565149
460 105.99014804888
461 105.595781922809
462 105.491653442704
463 105.390246593637
464 105.296959137553
465 105.202221971653
466 105.113927968737
467 105.027336458957
468 104.949418152856
469 104.869974383958
470 104.79947034285
471 104.729110221765
472 104.662379914741
473 104.602761467524
474 104.545830512413
475 104.492273139323
476 104.441911335138
477 104.394851796474
478 104.352072166761
479 104.316661930871
480 104.279923288323
481 104.250053752546
482 104.221267608108
483 104.198578380543
484 104.179037918711
485 104.163102597391
486 104.149584938363
487 104.13825135163
488 104.132209191796
489 104.124269210543
490 104.12314905893
491 104.119988690144
492 104.122592536681
493 104.125626804793
494 104.131303495488
495 104.138355114387
496 104.430937540378
497 104.441362745907
498 104.450575357571
499 104.465782063355
500 104.479040035529
501 104.500175603288
502 104.516181739498
503 104.538239412714
504 104.556863973021
505 104.580686498173
506 104.606849920297
507 104.630392625115
508 104.657785431723
509 104.684777284626
510 104.719200540217
511 104.748316633406
512 104.779570927071
513 104.813188032138
514 103.498361244122
515 103.526813120464
516 103.55268764241
517 103.580008877745
518 103.607022024113
519 103.631842131858
520 103.65302115348
521 103.667774325842
522 103.690446813665
523 103.706346047424
524 103.724583002721
525 103.747247867053
526 103.76572485207
527 103.778647884912
528 103.797285893182
529 103.80214258883
530 103.816809444192
531 103.828049228333
532 103.841295937892
533 103.85018145286
534 103.859451999752
535 103.866194754636
536 103.8736897756
537 103.878737437763
538 103.882629274217
539 103.886472275193
540 103.887034241465
541 103.886480314212
542 103.886067172122
543 103.881211358812
544 103.876012021742
545 103.866248394816
546 103.859332984185
547 103.849054564722
548 103.845310527926
549 103.824343557525
550 103.806138762614
551 103.78711828207
552 103.767931396966
553 103.736998592995
554 103.710302261034
555 105.040761740617
556 105.011997144776
557 104.984095852811
558 104.949299244307
559 104.914493412058
560 104.876101875282
561 104.839280545882
562 104.800069283959
563 104.757341175893
564 104.711572567126
565 104.662464082487
566 104.612493796773
567 104.562243406043
568 104.502211935921
569 104.440638216282
570 104.382495318499
571 104.315755805576
572 104.248741048707
573 104.172691328922
574 104.096760157223
575 104.018894101191
576 103.936382126309
577 102.490647863333
578 102.401927573535
579 102.309900993961
580 102.21262404318
581 102.113434947513
582 102.008624363846
583 101.902240278007
584 101.77970446161
585 101.669618271254
586 101.551217887905
587 101.427148348337
588 101.301717938666
589 101.167160801256
590 101.037107851253
591 100.895373498195
592 100.754833213419
593 100.608945048493
594 100.455695152199
595 100.304292627027
596 100.139781768522
597 99.9767300526708
598 99.809954246238
599 99.6314472163
600 100.834298035737
601 100.659691162333
602 100.472549365777
603 100.289960862638
604 100.0977636464
605 99.9014609613601
606 99.7025181541021
607 99.4980406905762
608 99.2931495297137
609 99.0764178244222
610 98.8641616555885
611 98.6366246215223
612 97.0423812306692
613 96.8156680007288
614 96.5835512689153
615 96.3447192269883
616 96.1026196137213
617 95.8671409244729
618 95.6202865411871
619 95.3722552956105
620 95.1227409976874
621 94.8730398307935
622 94.6181369619876
623 94.3660711267095
624 94.1128245755856
625 93.8549306683698
626 93.59216460649
627 93.3289183090872
628 93.0646039075994
629 92.805297191235
630 92.549419606238
631 92.2884871800081
632 92.0352320965863
633 91.7781707740934
634 91.5265704620874
635 91.2800467371783
636 91.0360753127485
637 90.7904247409931
638 90.5458257239363
639 90.3100989558142
640 90.0729708140898
641 89.8376871934181
642 89.6159702535057
643 89.3946248520286
644 89.1737731991997
645 88.9581837521283
646 88.7510250453336
647 88.5488264465953
648 88.3427182619058
649 88.1387241694758
650 87.9488012564494
651 87.7518462756252
652 87.5685991512902
653 87.3855749024064
654 87.2031541127618
655 87.0316202472804
656 86.8580690222732
657 86.6974811377071
658 86.5477679808755
659 86.3865534380229
660 86.2443414137028
661 86.1021588602867
662 85.9546703262525
663 86.5925407355286
664 85.6923339978433
665 85.5645542982151
666 85.4428285459763
667 85.3310517246109
668 85.9813000469212
669 85.1101940227908
670 85.0156491220785
671 84.9178622185768
672 84.8334721981965
673 84.75071513141
674 84.6703017742903
675 84.6018021836388
676 84.5308800356717
677 84.4675008601864
678 84.4051897543863
679 84.3467573474008
680 84.2972428841969
681 84.24678874407
682 84.1996739226558
683 84.1671031802162
684 84.1310835294401
685 84.1039306718524
686 84.080024381325
687 84.0619422899832
688 84.0525158212328
689 84.044470328852
690 84.0470907982117
691 84.0415399285539
692 84.0472858278506
693 84.0573350310002
694 84.066601788727
695 84.0811624498453
696 84.09478045183
697 84.1115341198552
698 84.1319375114641
699 84.1529248857151
700 84.1747156547134
701 84.2015359756021
702 84.2261764505827
703 84.246637578597
704 84.2689528726494
705 84.2988309935178
706 85.3049937147505
707 85.3291852057701
708 85.3558687585108
709 85.3771465781271
710 85.3984313760765
711 85.4195020205247
712 85.4410066036931
713 85.4588921767645
714 85.4800511378142
715 85.5001853257394
716 85.5178149455444
717 85.5347704437547
718 85.551772216557
719 85.5685454970335
720 85.5817645862998
721 85.5949312064472
722 85.6060594419367
723 85.6182289610812
724 85.6268257328527
725 85.6377411022846
726 85.6454662084921
727 85.6523863119407
728 85.6595789235542
729 85.663124533371
730 85.6673493712822
731 85.6687056692434
732 85.671237702466
733 85.6708161517815
734 85.6721541358903
735 85.6705960752734
736 85.6713327449834
737 85.6680846549325
738 85.666521486823
739 85.6640718416562
740 85.6614730096273
741 85.6614368255038
742 85.659050294793
743 85.6582637330905
744 85.6567611854866
745 85.6576293798573
746 85.6556570543777
747 85.6565155685234
748 85.6595694573288
749 85.6612463463625
750 85.6627166148079
751 85.6637321858438
752 85.666045464873
753 85.6666044444532
754 85.6686222450534
755 85.6686200509582
756 85.6693849730615
757 85.6696295072113
758 85.669261840119
759 85.6691731510481
760 85.6674211681112
761 85.6673460346008
762 85.6663828731267
763 85.6671856411526
764 85.6676133077559
765 85.6687755201664
766 85.6700194895144
767 85.6713141322036
768 85.672839102737
769 85.6744374559149
770 85.6767378060751
771 85.6780071551597
772 85.6809934349704
773 85.6815073058981
774 85.6847727706992
775 85.6873568494297
776 85.6913895838133
777 85.6941650872949
778 85.6980816638743
779 85.7025434248267
780 85.7054593409253
781 85.7102803703054
782 85.7129786233675
783 85.716916746092
784 85.7188896126764
785 85.7225649457023
786 85.7244011269231
787 85.72836516226
788 85.7311717702737
789 86.0168599339066
790 86.0197564647112
791 86.0242267193379
792 86.0300944327518
793 86.035305839545
794 86.0424930595431
795 86.0484213416923
796 86.0558800924005
797 85.7795181469794
798 85.7850329701228
799 85.790847826266
800 85.7976929669723
801 85.8075200968766
802 85.814432153202
803 85.8242662476596
804 85.8308152803623
805 85.8407330064702
806 85.8480954577027
807 85.8569690401027
808 85.8657956416046
809 85.8754798388463
810 85.8877973053358
811 85.8975456585031
812 85.910413371246
813 85.919339230785
814 85.9313102983382
815 85.9434551484982
816 85.9554279375879
817 85.9678575478924
818 85.9797197606663
819 85.9907369281481
820 86.0010371646739
821 86.0141730090972
822 86.0261449891766
823 86.0379049468364
824 86.0495650290115
825 86.0618302141612
826 86.0739139774139
827 86.0869172647681
828 86.09985477595
829 86.1134618997047
830 86.1270506149941
831 86.1397759744858
832 86.1558393633401
833 86.170970720142
834 86.1892406311459
835 86.2041861619644
836 86.2205429408368
837 86.2359701320487
838 86.2542408300509
839 86.2689024597542
840 86.284002382545
841 86.2975876792339
842 86.3077409207184
843 86.3227841156913
844 86.3353161441547
845 86.3503174225366
846 86.36038963882
847 86.373048444949
848 86.3842456759035
849 86.3978513195369
850 86.6928515359975
851 86.7027653999891
852 86.7155470123874
853 86.7259035450977
854 86.7401995670225
855 86.752167113435
856 86.4857408219028
857 86.4994945192301
858 86.5140680966876
859 86.5292166097479
860 86.54441315139
861 86.5588872405531
862 86.5709925003524
863 86.5839017171754
864 86.5954529714385
865 86.6094843408135
866 86.6217491858248
867 86.6371354424442
868 86.6509514459898
869 86.6659818594134
870 86.6781451002533
871 86.6905393981978
872 86.7051031806593
873 86.7209994878064
874 86.7403607703199
875 86.7585739179429
876 86.7783950981847
877 86.7940207115592
878 86.8094857362754
879 86.8252426802155
880 86.8430397624037
881 86.8630372230177
882 86.8812591714541
883 86.8994748940638
884 86.9156506115419
885 86.9344707029348
886 86.949860629216
887 86.9711295032143
888 86.9869271380515
889 87.004945655823
890 87.0257678332488
891 87.0458261810671
892 87.0705195061089
893 87.3696100870158
894 87.387875758055
895 87.4050408350308
896 87.4271719932877
897 87.4463776747432
898 87.4683138207284
899 87.4882559832709
900 86.2628203788901
901 86.2826904538783
902 86.3046501482315
903 86.3224627776632
904 86.3412633487659
905 86.3598042787128
906 86.3761594733504
907 86.3916701287741
908 86.4045491190255
909 86.4107999540751
910 86.4183612163378
911 86.4246445219056
912 86.4321122672311
913 86.4388496525393
914 86.4457722950227
915 86.4524957077417
916 86.4581933476356
917 86.4665836744389
918 86.4763655244998
919 86.4912496181912
920 86.505727603262
921 86.5209450439374
922 86.5396199456182
923 86.556045043414
924 86.5788147359394
925 86.595302294375
926 86.6164139407872
927 86.6399552405327
928 86.6675384713992
929 86.6949757147299
930 86.7146344354558
931 86.7492923004972
932 86.7747360033571
933 86.8009827164373
934 86.817600089577
935 86.8369415885769
936 86.8566571843858
937 86.8755247037022
938 86.9050396255087
939 86.9205064677366
940 86.9390061893684
941 86.9505139673378
942 86.9673804827539
943 86.9761078252994
944 86.9901443587153
945 86.9992328724209
946 87.0085371430051
947 87.0223513697919
948 87.0285440903635
949 87.0353253526113
950 87.0395059365592
951 87.0472098887065
952 87.5953395030956
953 87.0541027568816
954 87.0515352736637
955 87.0510640822979
956 87.0442226514787
957 87.0342202347209
958 87.0227712034359
959 86.9979526195389
960 86.9800401169374
961 86.9618207800162
962 86.934713797214
963 86.9037788981073
964 86.8720089175722
965 87.8109994625307
966 87.786583594988
967 87.7612706719894
968 87.7315400739678
969 87.6982728805124
970 87.6647537667498
971 87.6247837937893
972 87.5847872713076
973 87.5379734014112
974 87.4887961832997
975 87.4365581202294
976 87.3827856998773
977 87.601601653923
978 87.5373169113948
979 86.2296678902335
980 86.1597307734123
981 86.0871083596879
982 86.007195479613
983 85.9210935977752
984 85.8338349495237
985 85.7392874267841
986 85.638792082816
987 85.5426953354595
988 85.4304107337774
989 85.3256695167238
990 85.2109946675329
991 85.0896598765473
992 84.9674943526199
993 86.1093017229566
994 85.977012046898
995 85.8405092131047
996 85.7045666642794
997 85.5561006350158
998 85.4031563359608
999 85.2420116204714
1000 85.0828680234869
1001 84.9126036951797
1002 84.7375972397241
1003 84.5557404213278
1004 84.366806467606
1005 84.1733194707699
1006 83.9720634903754
1007 83.7659269237965
1008 83.5537606753836
1009 83.3362853653529
1010 83.1101836963413
1011 82.5891790860824
1012 82.3500162818467
1013 82.1111903875849
1014 81.8699366525461
1015 81.6136619440736
1016 81.3529898070304
1017 81.100660807404
1018 80.8353776770695
1019 80.5634637379389
1020 80.2907116942163
1021 80.0123155851607
1022 79.7374138016041
1023 79.4549351138058
1024 79.1679515498494
1025 78.8805153137746
1026 78.5711787777757
1027 78.29715582612
1028 78.0033670955683
1029 77.7101434832763
1030 77.3911719074942
1031 77.1194288717415
1032 76.8237593062226
1033 76.5340385684445
1034 76.2434138196534
1035 75.9569485659709
1036 75.6726223346624
1037 75.3921685309104
1038 75.1153017696901
1039 74.8375506167506
1040 74.5681883699507
1041 74.3019013361478
1042 74.0404995853889
1043 73.7846219181401
1044 73.5321471170542
1045 73.2872266942105
1046 73.0424310991648
1047 72.8052015556398
1048 72.5708340746411
1049 72.6255662437757
1050 72.4040461438675
1051 72.1868622929158
1052 71.9728632644571
1053 71.7625034402439
1054 70.2947035610623
1055 70.1032417609987
1056 69.9139452325394
1057 69.732776502415
1058 69.5565330097864
1059 69.3861035846247
1060 69.2147847442158
1061 69.0523524812546
1062 68.897440188431
1063 68.7423630317181
1064 68.5907784060791
1065 68.4459792551682
1066 68.3006492913303
1067 69.1140731014116
1068 68.9783156021026
1069 68.847740012794
1070 68.7273069188582
1071 68.61401370235
1072 68.4907179699311
1073 68.3719997742183
1074 68.2553929046548
1075 68.1440125160053
1076 68.021884232512
1077 67.9152821852353
1078 67.8195667333207
1079 67.7186706870029
1080 67.6252338350376
1081 67.5361433024129
1082 67.4463782094357
1083 67.3578903300547
1084 67.2776387768453
1085 67.2042989627346
1086 67.1287086807248
1087 67.0632844128966
1088 66.9989630722498
1089 66.9361804405927
1090 66.8727135812412
1091 66.8123973036875
1092 66.7579964751478
1093 66.7042037528756
1094 66.6524977438527
1095 66.6054756630909
1096 66.5667905658057
1097 66.5173966509264
1098 66.7686336578931
1099 66.7287634521457
1100 66.6973663816296
1101 66.6636597092087
1102 66.6459247297274
1103 66.6245290031516
1104 66.3068527235366
1105 66.2892134999591
1106 66.2672959834009
1107 66.2619304602058
1108 66.2479050243419
1109 66.242192881277
1110 66.2397464056594
1111 66.2399128013967
1112 66.2420801267727
1113 66.246818425413
1114 66.5475646446239
1115 66.5552742245075
1116 66.5689266103031
1117 66.5813489951255
1118 65.337298350811
1119 65.3522347314052
1120 66.6350206807207
1121 66.6562638670705
1122 66.6792589684063
1123 66.7041672957417
1124 66.7295859314305
1125 66.7576915360279
1126 66.505752194037
1127 66.5396110818768
1128 66.5708631953104
1129 66.6054506908817
1130 66.6366845136596
1131 66.669949338287
1132 66.7016740753677
1133 66.7274737873771
1134 66.7601969330054
1135 66.7903307196507
1136 66.8266647315716
1137 66.8568573715483
1138 66.8907465676605
1139 66.9218234766251
1140 66.951717535913
1141 66.9810946575233
1142 67.0085903644704
1143 67.0346355212765
1144 67.0644492472427
1145 67.0897492398459
1146 67.1085583783706
1147 67.1321748379118
1148 67.1543566822221
1149 67.1756949062678
1150 67.1961752509822
1151 67.2163377145712
1152 67.2356285225634
1153 67.2562370264289
1154 67.2707259715427
1155 67.2851221528484
1156 67.2995705099224
1157 67.3124767793817
1158 67.3237619687806
1159 67.3301456631849
1160 67.33492020649
1161 67.3386184575519
1162 67.3419789317479
1163 67.3396982683641
1164 67.3392996187638
1165 67.3374021012822
1166 67.3332202652659
1167 67.3343941400346
1168 67.3218345298759
1169 67.3126251445165
1170 67.3028908268233
1171 67.3018928325824
1172 67.293978854765
1173 67.2818705301532
1174 67.2671378711795
1175 67.2542381490801
1176 67.2440602785826
1177 67.2190662959976
1178 67.2035969071133
1179 67.1919568237516
1180 67.1582622631197
1181 67.1361855690689
1182 67.1105992422582
1183 67.086792029998
1184 67.0636014749202
1185 67.0293967914047
1186 66.999747538521
1187 66.965980736247
1188 66.9284368294882
1189 66.8871121913854
1190 66.8483866529437
1191 66.8130932959848
1192 66.7703352412578
1193 66.7206851964073
1194 66.6581814420854
1195 66.6054876171603
1196 66.5495619551223
1197 66.4859146453681
1198 66.428151801032
1199 66.3556149691807
1200 66.2835742342219
1201 66.2057797387534
1202 66.1263905054162
1203 66.0439287862798
1204 65.953367928294
1205 65.8723654202202
1206 65.774256343178
1207 65.6683469896652
1208 65.5656398286903
1209 65.4595815440258
1210 65.3430273135411
1211 65.2264286803884
1212 65.1067980364486
1213 64.9826578425774
1214 64.8483664340098
1215 64.7179389785811
1216 64.5770288424197
1217 64.4318599869004
1218 64.2889017566305
1219 64.1350532415476
1220 63.9659078717361
1221 63.8033707975847
1222 63.6367709924398
1223 63.4609353759711
1224 63.2865883529609
1225 63.1069375202522
1226 62.9210268005206
1227 62.7336464281792
1228 62.5346936257373
1229 62.3380559141619
1230 62.1293807762884
1231 61.9180533257509
1232 61.6999421264285
1233 61.4774427816826
1234 60.1890308125892
1235 59.9588979107938
1236 59.7277570896487
1237 59.4860539901245
1238 59.2418650543855
1239 58.990821499554
1240 60.1217129397527
1241 59.8645842582994
1242 59.6061861357477
1243 59.3397013149626
1244 59.0754786639927
1245 58.8048265702416
1246 58.5309569375195
1247 57.9430960869284
1248 57.6633203010684
1249 57.3835272762149
1250 57.1054884551162
1251 56.8251531321171
1252 56.5407625033491
1253 56.2601549110762
1254 55.9751924715674
1255 55.6890520637305
1256 55.4064989051232
1257 55.119997972358
1258 54.8379310634521
1259 54.5533148496516
1260 54.2763832085519
1261 53.9976014827581
1262 53.7353458568486
1263 53.4579481587891
1264 53.1910616335216
1265 52.9223724035211
1266 52.6571394023304
1267 52.3963927614
1268 52.1383741632944
1269 51.8881403899072
1270 51.6369239135932
1271 51.3819979464446
1272 51.1379436794455
1273 50.909497201807
1274 50.6797431547018
1275 50.4473898211208
1276 50.2302305012221
1277 50.0172496515519
1278 49.8087380648995
1279 49.6062661400029
1280 49.4118067805164
1281 49.2220094847099
1282 49.0393353687744
1283 48.8578398781124
1284 48.6880784879878
1285 48.5196438159458
1286 48.3555125500154
1287 48.2034272427612
1288 48.0481510340132
1289 47.9032664616213
1290 47.7612299161482
1291 47.6249984560018
1292 47.4896945701937
1293 47.3634413854484
1294 47.2412086552823
1295 47.1201104272344
1296 47.0075602414933
1297 46.8948907845691
1298 46.7919316430974
1299 46.6885364513102
1300 46.5924433922859
1301 46.4981289526604
1302 46.4089391056042
1303 46.325662906498
1304 46.246036606649
1305 46.170415368516
1306 46.1000718025705
1307 46.0364580169334
1308 45.976164320883
1309 45.9229048083131
1310 45.8736942796269
1311 45.8313641063591
1312 45.7883499825404
1313 45.7553239613621
1314 45.7245708151799
1315 45.6989957788442
1316 45.6773759241964
1317 45.6640366095591
1318 45.6617979296498
1319 44.6180963467855
1320 45.641111293654
1321 44.605195570711
1322 45.6513352974812
1323 45.6636500707315
1324 45.6843969547911
1325 45.7130348671397
1326 45.7424585148
1327 45.7847067160589
1328 45.829482130365
1329 45.887536250818
1330 45.9512483707135
1331 46.0266525520746
1332 46.1093612186393
1333 46.2005686382118
1334 46.3001399174586
1335 46.407141297953
1336 nan
1337 nan
1338 nan
1339 nan
1340 nan
1341 nan
1342 nan
1343 nan
1344 nan
1345 nan
1346 nan
1347 nan
1348 nan
1349 nan
1350 nan
1351 nan
1352 nan
1353 nan
1354 nan
1355 nan
1356 nan
1357 nan
1358 nan
1359 nan
1360 nan
1361 nan
1362 nan
1363 nan
1364 nan
1365 nan
1366 nan
1367 nan
1368 nan
1369 nan
1370 nan
1371 nan
1372 nan
1373 nan
1374 nan
1375 nan
1376 nan
1377 nan
1378 nan
1379 nan
1380 nan
1381 nan
1382 nan
1383 nan
1384 nan
1385 nan
1386 nan
1387 nan
1388 nan
1389 nan
1390 nan
1391 nan
1392 nan
1393 nan
1394 nan
1395 nan
1396 nan
1397 nan
1398 nan
1399 nan
1400 nan
1401 nan
1402 nan
1403 nan
1404 nan
1405 nan
1406 nan
1407 nan
1408 nan
1409 nan
1410 nan
1411 nan
1412 nan
1413 nan
1414 nan
1415 nan
1416 nan
1417 nan
1418 nan
1419 nan
1420 nan
1421 nan
1422 nan
1423 nan
1424 nan
1425 nan
1426 nan
1427 nan
1428 nan
1429 nan
1430 nan
1431 nan
1432 nan
1433 nan
1434 nan
1435 nan
1436 nan
1437 nan
1438 nan
1439 nan
1440 nan
1441 48.9177320640828
1442 48.8484399457505
1443 48.7675525367421
1444 48.6866149438031
1445 48.6007814862765
1446 48.5116694170293
1447 48.4207500563181
1448 48.3249088096637
1449 48.2679432122037
1450 48.1641344504104
1451 48.0456800771126
1452 47.8888529215935
1453 47.7958815437941
1454 47.6684763199095
1455 nan
1456 nan
1457 47.2021995564092
1458 47.0502827857834
1459 46.9259907924335
1460 46.7138001429255
1461 46.5498775158297
1462 46.3630567302759
1463 46.1836020028955
1464 46.0145535344378
1465 45.8077629045478
1466 45.6095081700947
1467 45.3977052811136
1468 45.1743226630205
1469 44.9620116145461
1470 44.7311346726906
1471 44.5014487333821
1472 44.2598157846038
1473 44.0153201488076
1474 43.7585436905823
1475 43.5011329247021
1476 nan
1477 nan
1478 nan
1479 nan
1480 42.119908974516
1481 nan
1482 41.5274531512831
1483 nan
1484 nan
1485 nan
1486 nan
1487 nan
1488 nan
1489 nan
1490 nan
1491 nan
1492 nan
1493 nan
1494 37.7008499654095
1495 37.3748216944254
1496 37.0467302544191
1497 36.4258805961532
1498 36.0985881222488
1499 36.0690283875268
1500 35.7489732505701
1501 35.4293872032532
1502 35.1165890544946
1503 34.8006003805168
1504 34.4953749695699
1505 34.1896504689551
1506 33.8924229812391
1507 33.597165602546
1508 33.3081713530265
1509 33.0238722827699
1510 32.7426675136125
1511 32.4664584599284
1512 32.1928913042315
1513 31.931861323619
1514 31.6710991824384
1515 31.4198983216407
1516 31.1727355101251
1517 30.9317438035439
1518 nan
1519 nan
1520 nan
1521 nan
1522 nan
1523 nan
1524 nan
1525 nan
1526 nan
1527 nan
1528 nan
1529 nan
1530 nan
1531 nan
1532 nan
1533 nan
1534 nan
1535 nan
1536 nan
1537 nan
1538 nan
1539 nan
1540 nan
1541 nan
1542 nan
1543 nan
1544 nan
1545 nan
1546 nan
1547 nan
1548 nan
1549 nan
1550 nan
1551 nan
1552 nan
1553 nan
1554 nan
1555 nan
1556 nan
1557 nan
1558 nan
1559 nan
1560 nan
1561 nan
1562 nan
1563 nan
1564 nan
1565 nan
};
\end{axis}

\end{tikzpicture}


==> STFTMIX.pdf_tex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=5cm,
width=8cm,
title={},
x grid style={white!69.0196078431373!black},
xlabel={Time [s] },
xmin=0, xmax=500,
xtick style={color=black},
xtick={0,240,500,1000,1500,2000,2500,3000},
xticklabels={{  }0,2, 4,8,12,16.6,20.75,24.9},
y grid style={white!69.0196078431373!black},
ylabel={kHz },
ymin=0, ymax=180,
ytick ={0,90,180},
yticklabels={0,4,8},
ytick style={color=black},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {MIX-001.png};
\end{axis}
\node[below right, align=center, text=black]
at (-1, -1 ) {%
a) log-STFT of $Y$};
\end{tikzpicture}


==> Wolfgang.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
height=5cm,
width=8cm,
title={ },
x grid style={white!69.0196078431373!black},
xlabel={Time [s] },
xmin=0, xmax=500,
xtick style={color=black},
xtick={0,250, 500,1000,1500,2000,2500,3000},
xticklabels={0,2, 4,8,12,16.6,20.75,24.9},
y grid style={white!69.0196078431373!black},
ylabel={kHz },
ymin=0, ymax=180,
ytick style={color=black},
ytick ={0,90,180},
yticklabels={0,4,8},
ytick pos=left,
xtick pos = bottom,
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1566, ymin=0, ymax=180] {Wolfgang-001.png};
\end{axis}
\node[below right, align=center, text=black]
at (-1, -1 ) {%
b) log-STFT of $X_1$};
\end{tikzpicture}


==> example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/wolfgang/anaconda3/envs/DOAESTIMATION/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/wolfgang/anaconda3/envs/DOAESTIMATION/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/wolfgang/anaconda3/envs/DOAESTIMATION/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=7.103140in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Direction of Arrival}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.158696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=7.095382in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.940269in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.940269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=7.876955in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{8.721843in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.721843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=8.658529in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047445in,y=7.979348in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157576in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392424in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627273in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862121in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331818in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566667in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801515in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036364in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506061in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740909in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975758in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210606in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680303in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915152in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{8.721843in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{8.721843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384848in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854545in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089394in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324242in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559091in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.028788in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.263636in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498485in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.733333in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.203030in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437879in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.672727in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907576in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{7.158696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001010in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{7.170028in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{7.170028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235859in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{7.166121in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{7.166121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470707in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{7.161040in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{7.161040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705556in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{7.162213in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{7.162213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940404in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{7.163385in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{7.163385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175253in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{7.165339in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{7.165339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410101in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{7.162994in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{7.162994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644949in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{7.162604in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{7.162604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879798in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{7.166902in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{7.166902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114646in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{7.168856in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{7.168856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349495in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{7.173155in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{7.173155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584343in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{7.170810in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{7.170810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819192in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{7.176281in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{7.176281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054040in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{7.183315in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{7.183315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288889in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{7.175109in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{7.175109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523737in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{7.202464in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{7.202464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758586in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{7.219268in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{7.219268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993434in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{7.338458in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{7.338458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228283in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{7.919167in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{7.919167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463131in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{7.261473in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{7.261473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697980in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{7.201291in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{7.201291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932828in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{7.220049in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{7.220049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167677in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{7.180580in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{7.180580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402525in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{7.182143in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{7.182143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637374in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{7.177063in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{7.177063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.872222in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{7.171201in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{7.171201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.107071in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{7.175890in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{7.175890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.341919in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{7.164948in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{7.164948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576768in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{7.168075in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{7.168075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.811616in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{7.166121in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{7.166121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046465in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{7.166121in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{7.166121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.281313in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{7.165339in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{7.165339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516162in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{7.161431in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{7.161431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.751010in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{7.166121in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{7.166121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985859in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{7.159868in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{7.159868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.220707in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{7.180970in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{7.180970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079293in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{7.172373in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{7.172373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314141in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{7.168465in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{7.168465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548990in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{7.165730in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{7.165730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783838in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{7.168075in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{7.168075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018687in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{7.162604in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{7.162604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253535in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{7.172373in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{7.172373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488384in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{7.164948in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{7.164948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723232in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{7.167293in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{7.167293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958081in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{7.165339in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{7.165339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192929in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{7.180189in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{7.180189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427778in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{7.173155in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{7.173155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662626in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{7.172764in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{7.172764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897475in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{7.177453in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{7.177453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132323in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{7.195820in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{7.195820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367172in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{7.174718in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{7.174718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602020in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{7.211061in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{7.211061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836869in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{7.219658in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{7.219658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071717in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{7.309149in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{7.309149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306566in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{7.777702in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{7.777702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541414in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{7.275541in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{7.275541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776263in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{7.205199in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{7.205199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011111in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{7.213797in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{7.213797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245960in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{7.188786in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{7.188786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480808in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{7.187614in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{7.187614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715657in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{7.182143in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{7.182143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.950505in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{7.178235in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{7.178235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185354in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{7.201291in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{7.201291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.420202in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{7.167684in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{7.167684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655051in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{7.178235in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{7.178235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889899in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{7.166511in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{7.166511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.124747in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{7.166511in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{7.166511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.359596in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{7.175109in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{7.175109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.594444in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{7.168075in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{7.168075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829293in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{7.171592in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{7.171592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064141in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{7.161822in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{7.161822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{7.158696in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.298990in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{7.189177in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{7.189177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.158696in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.158696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=8.883333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Hans}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520322in}{8.005049in}}%
\pgfpathlineto{\pgfqpoint{10.693056in}{8.005049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{8.005049in}}{\pgfqpoint{10.723611in}{8.035605in}}%
\pgfpathlineto{\pgfqpoint{10.723611in}{8.693056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{8.723611in}}{\pgfqpoint{10.693056in}{8.723611in}}%
\pgfpathlineto{\pgfqpoint{9.520322in}{8.723611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{8.723611in}}{\pgfqpoint{9.489766in}{8.693056in}}%
\pgfpathlineto{\pgfqpoint{9.489766in}{8.035605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{8.005049in}}{\pgfqpoint{9.520322in}{8.005049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{8.546425in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{8.546425in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{8.653369in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{8.653369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=8.546425in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{8.322182in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{8.322182in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{8.429126in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{8.429126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=8.322182in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 257Band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{8.097939in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{8.097939in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{8.204883in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{8.204883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=8.097939in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.830435in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.830435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=5.133575in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Direction of Arrival}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.189130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=5.125817in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.970704in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.970704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=5.907390in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{6.752277in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.752277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=6.688964in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047445in,y=6.009783in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{6.752277in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{6.752277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157576in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392424in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627273in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862121in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331818in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566667in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801515in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036364in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506061in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740909in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975758in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210606in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680303in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915152in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384848in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854545in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089394in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324242in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559091in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.028788in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.263636in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498485in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.733333in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.203030in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437879in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.672727in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907576in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{5.189130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001010in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{5.419304in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{5.419304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235859in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{5.677614in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{5.677614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470707in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{5.510748in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{5.510748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705556in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{5.314964in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{5.314964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940404in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{5.215313in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{5.215313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175253in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{5.206325in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{5.206325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410101in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{5.201245in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{5.201245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644949in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{5.200072in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{5.200072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879798in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{5.208279in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{5.208279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114646in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{5.215313in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{5.215313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349495in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{5.208670in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{5.208670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584343in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{5.202026in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{5.202026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819192in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{5.203590in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{5.203590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054040in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{5.205543in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{5.205543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288889in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{5.200854in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{5.200854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523737in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{5.202417in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{5.202417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758586in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{5.197728in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{5.197728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993434in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{5.199291in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{5.199291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228283in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{5.193820in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{5.193820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463131in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{5.198119in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{5.198119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697980in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{5.200072in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{5.200072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932828in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{5.202417in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{5.202417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167677in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{5.199291in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{5.199291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402525in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{5.200854in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{5.200854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637374in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{5.200854in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{5.200854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.872222in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{5.197337in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{5.197337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.107071in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{5.200463in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{5.200463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.341919in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{5.193038in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{5.193038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576768in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{5.197337in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{5.197337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.811616in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{5.200072in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{5.200072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046465in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{5.198509in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{5.198509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.281313in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{5.198900in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{5.198900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516162in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{5.194601in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{5.194601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.751010in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{5.197337in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{5.197337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985859in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{5.191084in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{5.191084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.220707in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{5.218439in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{5.218439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079293in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{5.468152in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{5.468152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314141in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{5.465026in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{5.465026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548990in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{5.440406in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{5.440406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783838in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{5.357560in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{5.357560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018687in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{5.230163in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{5.230163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253535in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{5.230945in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{5.230945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488384in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{5.202808in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{5.202808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723232in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{5.202808in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{5.202808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958081in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{5.208670in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{5.208670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192929in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{5.223520in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{5.223520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427778in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{5.210233in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{5.210233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662626in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{5.205153in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{5.205153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897475in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{5.202417in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{5.202417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132323in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{5.218049in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{5.218049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367172in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{5.201636in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{5.201636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602020in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{5.207497in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{5.207497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836869in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{5.201245in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{5.201245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071717in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.202026in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{5.202026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306566in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{5.203199in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{5.203199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541414in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{5.202808in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{5.202808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776263in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{5.195383in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{5.195383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011111in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{5.204762in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{5.204762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245960in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{5.204762in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{5.204762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480808in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{5.204762in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{5.204762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715657in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{5.202417in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{5.202417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.950505in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{5.202808in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{5.202808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185354in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{5.211405in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{5.211405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.420202in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{5.197337in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{5.197337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655051in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{5.212187in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{5.212187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889899in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{5.201636in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{5.201636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.124747in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{5.199682in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{5.199682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.359596in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{5.205934in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{5.205934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.594444in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{5.202808in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{5.202808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829293in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{5.214922in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{5.214922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064141in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{5.190694in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{5.190694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.189130in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.298990in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{5.236025in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{5.236025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.189130in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.189130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{6.830435in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.830435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=6.913768in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Hans}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520322in}{6.035484in}}%
\pgfpathlineto{\pgfqpoint{10.693056in}{6.035484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{6.035484in}}{\pgfqpoint{10.723611in}{6.066039in}}%
\pgfpathlineto{\pgfqpoint{10.723611in}{6.723490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{6.754046in}}{\pgfqpoint{10.693056in}{6.754046in}}%
\pgfpathlineto{\pgfqpoint{9.520322in}{6.754046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{6.754046in}}{\pgfqpoint{9.489766in}{6.723490in}}%
\pgfpathlineto{\pgfqpoint{9.489766in}{6.066039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{6.035484in}}{\pgfqpoint{9.520322in}{6.035484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{6.576860in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{6.576860in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{6.683804in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{6.683804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=6.576860in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{6.352617in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{6.352617in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{6.459561in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{6.459561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=6.352617in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 257Band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{6.128374in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{6.128374in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{6.235318in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{6.235318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=6.128374in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.860870in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.860870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=3.164010in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Direction of Arrival}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.219565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=3.156251in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.001139in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.001139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=3.937825in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.782712in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.782712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=4.719398in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047445in,y=4.040217in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157576in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392424in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627273in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862121in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331818in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566667in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801515in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036364in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506061in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740909in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975758in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210606in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680303in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915152in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{4.782712in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{4.782712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384848in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854545in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089394in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324242in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559091in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.028788in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.263636in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498485in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.733333in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.203030in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437879in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.672727in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907576in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{3.219565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001010in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{3.231680in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{3.231680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235859in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{3.228553in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{3.228553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470707in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{3.223473in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{3.223473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705556in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{3.225427in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{3.225427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940404in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{3.225427in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{3.225427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175253in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{3.230116in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{3.230116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410101in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{3.225036in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{3.225036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644949in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{3.226599in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{3.226599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879798in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{3.230116in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{3.230116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114646in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{3.237151in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{3.237151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349495in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{3.241449in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{3.241449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584343in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{3.241058in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{3.241058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819192in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{3.238714in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{3.238714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054040in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{3.251610in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{3.251610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288889in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{3.244185in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{3.244185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523737in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{3.267241in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{3.267241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758586in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{3.276229in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{3.276229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993434in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{3.413786in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{3.413786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228283in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{3.892500in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{3.892500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463131in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{3.307101in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{3.307101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697980in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{3.264506in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{3.264506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932828in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{3.275839in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{3.275839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167677in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{3.240668in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{3.240668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402525in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{3.249265in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{3.249265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637374in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{3.246530in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{3.246530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.872222in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{3.236760in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{3.236760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.107071in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{3.237151in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{3.237151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.341919in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{3.228944in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{3.228944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576768in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{3.231289in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{3.231289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.811616in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{3.228944in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{3.228944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046465in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{3.225036in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{3.225036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.281313in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{3.229335in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{3.229335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516162in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{3.226599in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{3.226599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.751010in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{3.226599in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{3.226599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985859in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{3.221128in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{3.221128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.220707in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{3.241449in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{3.241449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079293in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{3.239886in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{3.239886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314141in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{3.229335in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{3.229335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548990in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{3.228944in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{3.228944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783838in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{3.227772in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{3.227772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018687in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{3.223864in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{3.223864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253535in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{3.240668in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{3.240668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488384in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{3.229726in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{3.229726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723232in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{3.232852in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{3.232852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958081in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{3.228553in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{3.228553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192929in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{3.247311in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{3.247311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427778in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{3.236760in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{3.236760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662626in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{3.241449in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{3.241449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897475in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{3.245357in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{3.245357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132323in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{3.266460in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{3.266460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367172in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{3.237151in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{3.237151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602020in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{3.271931in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{3.271931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836869in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{3.287953in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{3.287953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071717in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.365329in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{3.365329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306566in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{3.709612in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{3.709612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541414in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{3.327032in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{3.327032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776263in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{3.256299in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{3.256299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011111in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{3.282482in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{3.282482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245960in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{3.262552in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{3.262552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480808in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{3.248483in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{3.248483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715657in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{3.250047in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{3.250047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.950505in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{3.248874in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{3.248874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185354in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{3.274275in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{3.274275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.420202in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{3.232852in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{3.232852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655051in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{3.245748in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{3.245748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889899in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{3.232070in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{3.232070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.124747in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{3.233634in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{3.233634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.359596in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{3.237541in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{3.237541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.594444in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{3.233243in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{3.233243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829293in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{3.234806in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{3.234806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064141in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{3.219956in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{3.219956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.219565in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.298990in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{3.256690in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{3.256690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.219565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.860870in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=4.944203in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Hans}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520322in}{4.065919in}}%
\pgfpathlineto{\pgfqpoint{10.693056in}{4.065919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{4.065919in}}{\pgfqpoint{10.723611in}{4.096474in}}%
\pgfpathlineto{\pgfqpoint{10.723611in}{4.753925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{4.784481in}}{\pgfqpoint{10.693056in}{4.784481in}}%
\pgfpathlineto{\pgfqpoint{9.520322in}{4.784481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{4.784481in}}{\pgfqpoint{9.489766in}{4.753925in}}%
\pgfpathlineto{\pgfqpoint{9.489766in}{4.096474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{4.065919in}}{\pgfqpoint{9.520322in}{4.065919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{4.607294in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{4.607294in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{4.714239in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{4.714239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=4.607294in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{4.383051in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{4.383051in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{4.489996in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{4.489996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=4.383051in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 257Band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{4.158808in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{4.158808in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{4.265753in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{4.265753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=4.158808in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.891304in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.891304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922727in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096970in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271212in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445455in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.619697in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793939in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.968182in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.142424in,y=1.118056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.901205in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Direction of Arrival}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=1.186686in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.031573in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.031573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=1.968260in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.813147in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.813147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103000in, y=2.749833in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047445in,y=2.070652in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{2.813147in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{2.813147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157576in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392424in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627273in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862121in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096970in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331818in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566667in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801515in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036364in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271212in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506061in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740909in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975758in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210606in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680303in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915152in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384848in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619697in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089394in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.324242in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559091in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793939in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.028788in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.263636in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498485in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.733333in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968182in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.203030in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437879in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.672727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907576in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142424in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001010in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{1.459462in}}%
\pgfpathlineto{\pgfqpoint{2.001010in}{1.459462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235859in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.549733in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{1.549733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470707in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.529803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705556in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{1.407096in}}%
\pgfpathlineto{\pgfqpoint{2.705556in}{1.407096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940404in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{1.298067in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{1.298067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175253in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{1.290251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410101in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{1.277746in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{1.277746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644949in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{1.273447in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{1.273447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879798in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{1.275010in}}%
\pgfpathlineto{\pgfqpoint{3.879798in}{1.275010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114646in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{1.285171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349495in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{1.274229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584343in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{1.266804in}}%
\pgfpathlineto{\pgfqpoint{4.584343in}{1.266804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819192in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{4.819192in}{1.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054040in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{1.271884in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{1.271884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288889in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{1.265241in}}%
\pgfpathlineto{\pgfqpoint{5.288889in}{1.265241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523737in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{1.267195in}}%
\pgfpathlineto{\pgfqpoint{5.523737in}{1.267195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758586in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{5.758586in}{1.261333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993434in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{1.264850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228283in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{1.253908in}}%
\pgfpathlineto{\pgfqpoint{6.228283in}{1.253908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463131in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{6.463131in}{1.261333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697980in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{1.257816in}}%
\pgfpathlineto{\pgfqpoint{6.697980in}{1.257816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932828in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{1.267195in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{1.267195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167677in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{1.264068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402525in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{1.262114in}}%
\pgfpathlineto{\pgfqpoint{7.402525in}{1.262114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637374in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{1.265631in}}%
\pgfpathlineto{\pgfqpoint{7.637374in}{1.265631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.872222in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{1.265631in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{1.265631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.107071in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{8.107071in}{1.264068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.341919in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{1.265241in}}%
\pgfpathlineto{\pgfqpoint{8.341919in}{1.265241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576768in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{1.267195in}}%
\pgfpathlineto{\pgfqpoint{8.576768in}{1.267195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.811616in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{1.264068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046465in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{9.046465in}{1.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.281313in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{9.281313in}{1.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516162in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{9.516162in}{1.261333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.751010in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{1.264850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.985859in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{1.254689in}}%
\pgfpathlineto{\pgfqpoint{9.985859in}{1.254689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.220707in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{10.220707in}{1.307446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079293in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.157576in}{1.453600in}}%
\pgfpathlineto{\pgfqpoint{2.079293in}{1.453600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314141in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.421165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548990in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{1.427417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783838in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{1.418038in}}%
\pgfpathlineto{\pgfqpoint{2.783838in}{1.418038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018687in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.096970in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{3.018687in}{1.290251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253535in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.331818in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{3.253535in}{1.310963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488384in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.566667in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{1.274620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723232in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{3.723232in}{1.278918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958081in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{1.268758in}}%
\pgfpathlineto{\pgfqpoint{3.958081in}{1.268758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192929in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.271212in}{1.288688in}}%
\pgfpathlineto{\pgfqpoint{4.192929in}{1.288688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427778in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.506061in}{1.271884in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{1.271884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{4.662626in}{1.266413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897475in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{1.267976in}}%
\pgfpathlineto{\pgfqpoint{4.897475in}{1.267976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132323in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{1.284780in}}%
\pgfpathlineto{\pgfqpoint{5.132323in}{1.284780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367172in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.445455in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{1.264850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602020in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{5.602020in}{1.278918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836869in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.915152in}{1.270321in}}%
\pgfpathlineto{\pgfqpoint{5.836869in}{1.270321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071717in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{1.265631in}}%
\pgfpathlineto{\pgfqpoint{6.071717in}{1.265631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306566in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.384848in}{1.265631in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{1.265631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541414in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{6.541414in}{1.271493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776263in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.854545in}{1.259379in}}%
\pgfpathlineto{\pgfqpoint{6.776263in}{1.259379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011111in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.089394in}{1.268758in}}%
\pgfpathlineto{\pgfqpoint{7.011111in}{1.268758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245960in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.324242in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{1.263287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480808in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{7.480808in}{1.274620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715657in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.793939in}{1.268367in}}%
\pgfpathlineto{\pgfqpoint{7.715657in}{1.268367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.950505in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{1.269539in}}%
\pgfpathlineto{\pgfqpoint{7.950505in}{1.269539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185354in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.263636in}{1.290642in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{1.290642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.420202in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{8.420202in}{1.267585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.655051in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.733333in}{1.292987in}}%
\pgfpathlineto{\pgfqpoint{8.655051in}{1.292987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889899in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.968182in}{1.268758in}}%
\pgfpathlineto{\pgfqpoint{8.889899in}{1.268758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.124747in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.203030in}{1.277355in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{1.277355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.359596in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{1.291423in}}%
\pgfpathlineto{\pgfqpoint{9.359596in}{1.291423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.594444in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.672727in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{9.594444in}{1.270712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829293in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.907576in}{1.285952in}}%
\pgfpathlineto{\pgfqpoint{9.829293in}{1.285952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064141in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.142424in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{1.253126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.250000in}}{\pgfqpoint{9.300000in}{1.641304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.298990in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{10.298990in}{1.320342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.891304in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.891304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=2.974638in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Hans}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520322in}{2.096353in}}%
\pgfpathlineto{\pgfqpoint{10.693056in}{2.096353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{2.096353in}}{\pgfqpoint{10.723611in}{2.126909in}}%
\pgfpathlineto{\pgfqpoint{10.723611in}{2.784360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.723611in}{2.814915in}}{\pgfqpoint{10.693056in}{2.814915in}}%
\pgfpathlineto{\pgfqpoint{9.520322in}{2.814915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{2.814915in}}{\pgfqpoint{9.489766in}{2.784360in}}%
\pgfpathlineto{\pgfqpoint{9.489766in}{2.126909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.489766in}{2.096353in}}{\pgfqpoint{9.520322in}{2.096353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{2.637729in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{2.637729in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{2.744674in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{2.744674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=2.637729in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{2.413486in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{2.413486in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{2.520431in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{2.520431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=2.413486in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 257Band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550878in}{2.189243in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{2.189243in}}%
\pgfpathlineto{\pgfqpoint{9.856433in}{2.296188in}}%
\pgfpathlineto{\pgfqpoint{9.550878in}{2.296188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978655in,y=2.189243in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50band}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> meanmedian.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!50.1960784313725!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Median AE [°]},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=8,
ytick style={color=white!15!black},
ytick={0,2,4,6,8},
yticklabels={0,2,4,6,8}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, scatter]
table{%
x  y
0 5
1 3.99441340782123
2 2.98882681564246
3 1.98324022346369
4 0.977653631284916
5 0.027932960893855
6 1.03351955307263
7 2.0391061452514
8 3.04469273743017
9 0.949720670391061
10 0.05586592178771
11 1.06145251396648
12 2.06703910614525
13 1.92737430167598
14 0.921787709497206
15 0.083798882681565
16 1.08938547486034
17 2.09497206703911
18 1.89944134078212
19 0.893854748603353
20 0.11173184357542
21 1.11731843575419
22 2.12290502793296
23 1.87150837988827
24 0.865921787709496
25 0.139664804469273
26 1.14525139664805
27 2.15083798882682
28 1.84357541899441
29 0.837988826815643
30 0.16759776536313
31 1.1731843575419
32 2.17877094972067
33 1.81564245810056
34 0.81005586592179
35 0.195530726256983
36 1.20111731843576
37 2.20670391061452
38 1.78770949720671
39 0.782122905027933
40 0.22346368715084
41 1.22905027932961
42 2.23463687150838
43 1.75977653631285
44 0.754189944134076
45 0.25139664804469
46 1.25698324022346
47 2.26256983240224
48 1.73184357541899
49 0.726256983240226
50 0.279329608938546
51 1.28491620111732
52 2.29050279329609
53 1.70391061452514
54 0.69832402234637
55 0.307262569832403
56 1.31284916201118
57 2.68156424581006
58 1.67597765363129
59 0.670391061452513
60 0.33519553072626
61 1.34078212290503
62 2.3463687150838
63 1.64804469273743
64 0.642458100558656
65 0.363128491620117
66 1.36871508379889
67 2.37430167597765
68 1.62011173184358
69 0.614525139664806
70 0.391061452513966
71 1.39664804469274
72 2.40223463687151
73 1.59217877094972
74 0.586592178770957
75 0.418994413407816
76 1.42458100558659
77 2.43016759776536
78 1.56424581005587
79 0.558659217877093
80 0.44692737430168
81 1.45251396648045
82 2.45810055865921
83 1.53631284916202
84 0.530726256983243
85 0.47486033519553
86 1.4804469273743
87 2.48603351955308
88 1.50837988826815
89 0.502793296089379
90 0.502793296089379
};
\addlegendentry{DDNN}
\addplot [line width=0.54pt, color0, forget plot]
table {%
0 5
1 3.99441340782123
2 2.98882681564246
3 1.98324022346369
4 0.977653631284916
5 0.027932960893855
6 1.03351955307263
7 2.0391061452514
8 3.04469273743017
9 0.949720670391061
10 0.05586592178771
11 1.06145251396648
12 2.06703910614525
13 1.92737430167598
14 0.921787709497206
15 0.083798882681565
16 1.08938547486034
17 2.09497206703911
18 1.89944134078212
19 0.893854748603353
20 0.11173184357542
21 1.11731843575419
22 2.12290502793296
23 1.87150837988827
24 0.865921787709496
25 0.139664804469273
26 1.14525139664805
27 2.15083798882682
28 1.84357541899441
29 0.837988826815643
30 0.16759776536313
31 1.1731843575419
32 2.17877094972067
33 1.81564245810056
34 0.81005586592179
35 0.195530726256983
36 1.20111731843576
37 2.20670391061452
38 1.78770949720671
39 0.782122905027933
40 0.22346368715084
41 1.22905027932961
42 2.23463687150838
43 1.75977653631285
44 0.754189944134076
45 0.25139664804469
46 1.25698324022346
47 2.26256983240224
48 1.73184357541899
49 0.726256983240226
50 0.279329608938546
51 1.28491620111732
52 2.29050279329609
53 1.70391061452514
54 0.69832402234637
55 0.307262569832403
56 1.31284916201118
57 2.68156424581006
58 1.67597765363129
59 0.670391061452513
60 0.33519553072626
61 1.34078212290503
62 2.3463687150838
63 1.64804469273743
64 0.642458100558656
65 0.363128491620117
66 1.36871508379889
67 2.37430167597765
68 1.62011173184358
69 0.614525139664806
70 0.391061452513966
71 1.39664804469274
72 2.40223463687151
73 1.59217877094972
74 0.586592178770957
75 0.418994413407816
76 1.42458100558659
77 2.43016759776536
78 1.56424581005587
79 0.558659217877093
80 0.44692737430168
81 1.45251396648045
82 2.45810055865921
83 1.53631284916202
84 0.530726256983243
85 0.47486033519553
86 1.4804469273743
87 2.48603351955308
88 1.50837988826815
89 0.502793296089379
90 0.502793296089379
};
\addplot [line width=0pt, color0, forget plot]
table {%
0 5
0 5
};
\addplot [line width=0pt, color0, forget plot]
table {%
1 3.99441340782123
1 3.99441340782123
};
\addplot [line width=0pt, color0, forget plot]
table {%
2 2.98882681564246
2 2.98882681564246
};
\addplot [line width=0pt, color0, forget plot]
table {%
3 1.98324022346369
3 1.98324022346369
};
\addplot [line width=0pt, color0, forget plot]
table {%
4 0.977653631284916
4 0.977653631284916
};
\addplot [line width=0pt, color0, forget plot]
table {%
5 0.027932960893855
5 0.027932960893855
};
\addplot [line width=0pt, color0, forget plot]
table {%
6 1.03351955307263
6 1.03351955307263
};
\addplot [line width=0pt, color0, forget plot]
table {%
7 2.0391061452514
7 2.9608938547486
};
\addplot [line width=0pt, color0, forget plot]
table {%
8 1.95530726256983
8 3.04469273743017
};
\addplot [line width=0pt, color0, forget plot]
table {%
9 0.949720670391061
9 4.05027932960894
};
\addplot [line width=0pt, color0, forget plot]
table {%
10 0.05586592178771
10 4.94413407821229
};
\addplot [line width=0pt, color0, forget plot]
table {%
11 1.06145251396648
11 1.06145251396648
};
\addplot [line width=0pt, color0, forget plot]
table {%
12 2.06703910614525
12 2.06703910614525
};
\addplot [line width=0pt, color0, forget plot]
table {%
13 1.92737430167598
13 3.07262569832402
};
\addplot [line width=0pt, color0, forget plot]
table {%
14 0.921787709497206
14 0.921787709497206
};
\addplot [line width=0pt, color0, forget plot]
table {%
15 0.083798882681565
15 0.083798882681565
};
\addplot [line width=0pt, color0, forget plot]
table {%
16 1.08938547486034
16 1.08938547486034
};
\addplot [line width=0pt, color0, forget plot]
table {%
17 2.09497206703911
17 2.90502793296089
};
\addplot [line width=0pt, color0, forget plot]
table {%
18 1.89944134078212
18 1.89944134078212
};
\addplot [line width=0pt, color0, forget plot]
table {%
19 0.893854748603353
19 0.893854748603353
};
\addplot [line width=0pt, color0, forget plot]
table {%
20 0.11173184357542
20 0.11173184357542
};
\addplot [line width=0pt, color0, forget plot]
table {%
21 1.11731843575419
21 1.11731843575419
};
\addplot [line width=0pt, color0, forget plot]
table {%
22 2.12290502793296
22 2.12290502793296
};
\addplot [line width=0pt, color0, forget plot]
table {%
23 1.87150837988827
23 1.87150837988827
};
\addplot [line width=0pt, color0, forget plot]
table {%
24 0.865921787709496
24 0.865921787709496
};
\addplot [line width=0pt, color0, forget plot]
table {%
25 0.139664804469273
25 0.139664804469273
};
\addplot [line width=0pt, color0, forget plot]
table {%
26 1.14525139664805
26 1.14525139664805
};
\addplot [line width=0pt, color0, forget plot]
table {%
27 2.15083798882682
27 2.15083798882682
};
\addplot [line width=0pt, color0, forget plot]
table {%
28 1.84357541899441
28 1.84357541899441
};
\addplot [line width=0pt, color0, forget plot]
table {%
29 0.837988826815643
29 0.837988826815643
};
\addplot [line width=0pt, color0, forget plot]
table {%
30 0.16759776536313
30 0.16759776536313
};
\addplot [line width=0pt, color0, forget plot]
table {%
31 1.1731843575419
31 1.1731843575419
};
\addplot [line width=0pt, color0, forget plot]
table {%
32 2.17877094972067
32 2.82122905027933
};
\addplot [line width=0pt, color0, forget plot]
table {%
33 1.81564245810056
33 1.81564245810056
};
\addplot [line width=0pt, color0, forget plot]
table {%
34 0.81005586592179
34 0.81005586592179
};
\addplot [line width=0pt, color0, forget plot]
table {%
35 0.195530726256983
35 0.195530726256983
};
\addplot [line width=0pt, color0, forget plot]
table {%
36 1.20111731843576
36 1.20111731843576
};
\addplot [line width=0pt, color0, forget plot]
table {%
37 2.20670391061452
37 2.20670391061452
};
\addplot [line width=0pt, color0, forget plot]
table {%
38 1.78770949720671
38 1.78770949720671
};
\addplot [line width=0pt, color0, forget plot]
table {%
39 0.782122905027933
39 0.782122905027933
};
\addplot [line width=0pt, color0, forget plot]
table {%
40 0.22346368715084
40 0.22346368715084
};
\addplot [line width=0pt, color0, forget plot]
table {%
41 1.22905027932961
41 1.22905027932961
};
\addplot [line width=0pt, color0, forget plot]
table {%
42 2.23463687150838
42 2.23463687150838
};
\addplot [line width=0pt, color0, forget plot]
table {%
43 1.75977653631285
43 1.75977653631285
};
\addplot [line width=0pt, color0, forget plot]
table {%
44 0.754189944134076
44 0.754189944134076
};
\addplot [line width=0pt, color0, forget plot]
table {%
45 0.25139664804469
45 0.25139664804469
};
\addplot [line width=0pt, color0, forget plot]
table {%
46 1.25698324022346
46 1.25698324022346
};
\addplot [line width=0pt, color0, forget plot]
table {%
47 2.26256983240224
47 2.26256983240224
};
\addplot [line width=0pt, color0, forget plot]
table {%
48 1.73184357541899
48 1.73184357541899
};
\addplot [line width=0pt, color0, forget plot]
table {%
49 0.726256983240226
49 0.726256983240226
};
\addplot [line width=0pt, color0, forget plot]
table {%
50 0.279329608938546
50 0.279329608938546
};
\addplot [line width=0pt, color0, forget plot]
table {%
51 1.28491620111732
51 1.28491620111732
};
\addplot [line width=0pt, color0, forget plot]
table {%
52 2.29050279329609
52 2.70949720670391
};
\addplot [line width=0pt, color0, forget plot]
table {%
53 1.70391061452514
53 1.70391061452514
};
\addplot [line width=0pt, color0, forget plot]
table {%
54 0.69832402234637
54 0.69832402234637
};
\addplot [line width=0pt, color0, forget plot]
table {%
55 0.307262569832403
55 0.307262569832403
};
\addplot [line width=0pt, color0, forget plot]
table {%
56 1.31284916201118
56 1.31284916201118
};
\addplot [line width=0pt, color0, forget plot]
table {%
57 2.31843575418994
57 2.68156424581006
};
\addplot [line width=0pt, color0, forget plot]
table {%
58 1.67597765363129
58 1.67597765363129
};
\addplot [line width=0pt, color0, forget plot]
table {%
59 0.670391061452513
59 0.670391061452513
};
\addplot [line width=0pt, color0, forget plot]
table {%
60 0.33519553072626
60 0.33519553072626
};
\addplot [line width=0pt, color0, forget plot]
table {%
61 1.34078212290503
61 1.34078212290503
};
\addplot [line width=0pt, color0, forget plot]
table {%
62 2.3463687150838
62 2.3463687150838
};
\addplot [line width=0pt, color0, forget plot]
table {%
63 1.64804469273743
63 1.64804469273743
};
\addplot [line width=0pt, color0, forget plot]
table {%
64 0.642458100558656
64 0.642458100558656
};
\addplot [line width=0pt, color0, forget plot]
table {%
65 0.363128491620117
65 0.363128491620117
};
\addplot [line width=0pt, color0, forget plot]
table {%
66 1.36871508379889
66 1.36871508379889
};
\addplot [line width=0pt, color0, forget plot]
table {%
67 2.37430167597765
67 2.37430167597765
};
\addplot [line width=0pt, color0, forget plot]
table {%
68 1.62011173184358
68 1.62011173184358
};
\addplot [line width=0pt, color0, forget plot]
table {%
69 0.614525139664806
69 0.614525139664806
};
\addplot [line width=0pt, color0, forget plot]
table {%
70 0.391061452513966
70 0.391061452513966
};
\addplot [line width=0pt, color0, forget plot]
table {%
71 1.39664804469274
71 1.39664804469274
};
\addplot [line width=0pt, color0, forget plot]
table {%
72 2.40223463687151
72 2.40223463687151
};
\addplot [line width=0pt, color0, forget plot]
table {%
73 1.59217877094972
73 1.59217877094972
};
\addplot [line width=0pt, color0, forget plot]
table {%
74 0.586592178770957
74 0.586592178770957
};
\addplot [line width=0pt, color0, forget plot]
table {%
75 0.418994413407816
75 0.418994413407816
};
\addplot [line width=0pt, color0, forget plot]
table {%
76 1.42458100558659
76 1.42458100558659
};
\addplot [line width=0pt, color0, forget plot]
table {%
77 2.43016759776536
77 2.43016759776536
};
\addplot [line width=0pt, color0, forget plot]
table {%
78 1.56424581005587
78 1.56424581005587
};
\addplot [line width=0pt, color0, forget plot]
table {%
79 0.558659217877093
79 0.558659217877093
};
\addplot [line width=0pt, color0, forget plot]
table {%
80 0.44692737430168
80 0.44692737430168
};
\addplot [line width=0pt, color0, forget plot]
table {%
81 1.45251396648045
81 1.45251396648045
};
\addplot [line width=0pt, color0, forget plot]
table {%
82 2.45810055865921
82 2.45810055865921
};
\addplot [line width=0pt, color0, forget plot]
table {%
83 1.53631284916202
83 1.53631284916202
};
\addplot [line width=0pt, color0, forget plot]
table {%
84 0.530726256983243
84 0.530726256983243
};
\addplot [line width=0pt, color0, forget plot]
table {%
85 0.47486033519553
85 0.47486033519553
};
\addplot [line width=0pt, color0, forget plot]
table {%
86 1.4804469273743
86 1.4804469273743
};
\addplot [line width=0pt, color0, forget plot]
table {%
87 2.48603351955308
87 2.48603351955308
};
\addplot [line width=0pt, color0, forget plot]
table {%
88 1.50837988826815
88 1.50837988826815
};
\addplot [line width=0pt, color0, forget plot]
table {%
89 0.502793296089379
89 0.502793296089379
};
\addplot [line width=0pt, color0, forget plot]
table {%
90 0.502793296089379
90 0.502793296089379
};
\addplot [draw=color1, fill=color1, mark=x, only marks, scatter]
table{%
x  y
0 5
1 3.99441340782123
2 2.98882681564246
3 1.98324022346369
4 0.977653631284916
5 0.027932960893855
6 3.96648044692737
7 2.9608938547486
8 1.95530726256983
9 0.949720670391061
10 0.05586592178771
11 1.06145251396648
12 2.93296089385475
13 1.92737430167598
14 0.921787709497206
15 0.083798882681565
16 1.08938547486034
17 2.90502793296089
18 1.89944134078212
19 0.893854748603353
20 0.11173184357542
21 1.11731843575419
22 2.87709497206704
23 1.87150837988827
24 0.865921787709496
25 0.139664804469273
26 1.14525139664805
27 2.15083798882682
28 1.84357541899441
29 0.837988826815643
30 0.16759776536313
31 1.1731843575419
32 2.17877094972067
33 1.81564245810056
34 0.81005586592179
35 0.195530726256983
36 1.20111731843576
37 2.20670391061452
38 1.78770949720671
39 0.782122905027933
40 0.22346368715084
41 1.22905027932961
42 2.23463687150838
43 1.75977653631285
44 0.754189944134076
45 0.25139664804469
46 1.25698324022346
47 2.26256983240224
48 1.73184357541899
49 0.726256983240226
50 0.279329608938546
51 1.28491620111732
52 2.29050279329609
53 1.70391061452514
54 0.69832402234637
55 0.307262569832403
56 1.31284916201118
57 2.31843575418994
58 1.67597765363129
59 0.670391061452513
60 0.33519553072626
61 1.34078212290503
62 2.6536312849162
63 1.64804469273743
64 0.642458100558656
65 0.363128491620117
66 1.36871508379889
67 2.62569832402235
68 1.62011173184358
69 0.614525139664806
70 0.391061452513966
71 1.39664804469274
72 2.40223463687151
73 1.59217877094972
74 0.586592178770957
75 0.418994413407816
76 1.42458100558659
77 2.43016759776536
78 1.56424581005587
79 0.558659217877093
80 0.44692737430168
81 1.45251396648045
82 2.45810055865921
83 1.53631284916202
84 0.530726256983243
85 0.47486033519553
86 1.4804469273743
87 2.51396648044692
88 1.50837988826815
89 0.502793296089379
90 0.502793296089379
};
\addlegendentry{SRP-MP}
\addplot [line width=0.54pt, color1, forget plot]
table {%
0 5
1 3.99441340782123
2 2.98882681564246
3 1.98324022346369
4 0.977653631284916
5 0.027932960893855
6 3.96648044692737
7 2.9608938547486
8 1.95530726256983
9 0.949720670391061
10 0.05586592178771
11 1.06145251396648
12 2.93296089385475
13 1.92737430167598
14 0.921787709497206
15 0.083798882681565
16 1.08938547486034
17 2.90502793296089
18 1.89944134078212
19 0.893854748603353
20 0.11173184357542
21 1.11731843575419
22 2.87709497206704
23 1.87150837988827
24 0.865921787709496
25 0.139664804469273
26 1.14525139664805
27 2.15083798882682
28 1.84357541899441
29 0.837988826815643
30 0.16759776536313
31 1.1731843575419
32 2.17877094972067
33 1.81564245810056
34 0.81005586592179
35 0.195530726256983
36 1.20111731843576
37 2.20670391061452
38 1.78770949720671
39 0.782122905027933
40 0.22346368715084
41 1.22905027932961
42 2.23463687150838
43 1.75977653631285
44 0.754189944134076
45 0.25139664804469
46 1.25698324022346
47 2.26256983240224
48 1.73184357541899
49 0.726256983240226
50 0.279329608938546
51 1.28491620111732
52 2.29050279329609
53 1.70391061452514
54 0.69832402234637
55 0.307262569832403
56 1.31284916201118
57 2.31843575418994
58 1.67597765363129
59 0.670391061452513
60 0.33519553072626
61 1.34078212290503
62 2.6536312849162
63 1.64804469273743
64 0.642458100558656
65 0.363128491620117
66 1.36871508379889
67 2.62569832402235
68 1.62011173184358
69 0.614525139664806
70 0.391061452513966
71 1.39664804469274
72 2.40223463687151
73 1.59217877094972
74 0.586592178770957
75 0.418994413407816
76 1.42458100558659
77 2.43016759776536
78 1.56424581005587
79 0.558659217877093
80 0.44692737430168
81 1.45251396648045
82 2.45810055865921
83 1.53631284916202
84 0.530726256983243
85 0.47486033519553
86 1.4804469273743
87 2.51396648044692
88 1.50837988826815
89 0.502793296089379
90 0.502793296089379
};
\addplot [line width=0pt, color1, forget plot]
table {%
0 5
0 5
};
\addplot [line width=0pt, color1, forget plot]
table {%
1 3.99441340782123
1 3.99441340782123
};
\addplot [line width=0pt, color1, forget plot]
table {%
2 2.98882681564246
2 2.98882681564246
};
\addplot [line width=0pt, color1, forget plot]
table {%
3 1.98324022346369
3 3.01675977653631
};
\addplot [line width=0pt, color1, forget plot]
table {%
4 0.977653631284916
4 4.02234636871508
};
\addplot [line width=0pt, color1, forget plot]
table {%
5 0.027932960893855
5 4.97206703910615
};
\addplot [line width=0pt, color1, forget plot]
table {%
6 3.96648044692737
6 3.96648044692737
};
\addplot [line width=0pt, color1, forget plot]
table {%
7 2.9608938547486
7 2.9608938547486
};
\addplot [line width=0pt, color1, forget plot]
table {%
8 1.95530726256983
8 1.95530726256983
};
\addplot [line width=0pt, color1, forget plot]
table {%
9 0.949720670391061
9 0.949720670391061
};
\addplot [line width=0pt, color1, forget plot]
table {%
10 0.05586592178771
10 0.05586592178771
};
\addplot [line width=0pt, color1, forget plot]
table {%
11 1.06145251396648
11 3.93854748603352
};
\addplot [line width=0pt, color1, forget plot]
table {%
12 2.93296089385475
12 2.93296089385475
};
\addplot [line width=0pt, color1, forget plot]
table {%
13 1.92737430167598
13 1.92737430167598
};
\addplot [line width=0pt, color1, forget plot]
table {%
14 0.921787709497206
14 0.921787709497206
};
\addplot [line width=0pt, color1, forget plot]
table {%
15 0.083798882681565
15 0.083798882681565
};
\addplot [line width=0pt, color1, forget plot]
table {%
16 1.08938547486034
16 1.08938547486034
};
\addplot [line width=0pt, color1, forget plot]
table {%
17 2.90502793296089
17 2.90502793296089
};
\addplot [line width=0pt, color1, forget plot]
table {%
18 1.89944134078212
18 1.89944134078212
};
\addplot [line width=0pt, color1, forget plot]
table {%
19 0.893854748603353
19 0.893854748603353
};
\addplot [line width=0pt, color1, forget plot]
table {%
20 0.11173184357542
20 0.11173184357542
};
\addplot [line width=0pt, color1, forget plot]
table {%
21 1.11731843575419
21 1.11731843575419
};
\addplot [line width=0pt, color1, forget plot]
table {%
22 2.12290502793296
22 2.87709497206704
};
\addplot [line width=0pt, color1, forget plot]
table {%
23 1.87150837988827
23 1.87150837988827
};
\addplot [line width=0pt, color1, forget plot]
table {%
24 0.865921787709496
24 0.865921787709496
};
\addplot [line width=0pt, color1, forget plot]
table {%
25 0.139664804469273
25 0.139664804469273
};
\addplot [line width=0pt, color1, forget plot]
table {%
26 1.14525139664805
26 1.14525139664805
};
\addplot [line width=0pt, color1, forget plot]
table {%
27 2.15083798882682
27 2.15083798882682
};
\addplot [line width=0pt, color1, forget plot]
table {%
28 1.84357541899441
28 1.84357541899441
};
\addplot [line width=0pt, color1, forget plot]
table {%
29 0.837988826815643
29 0.837988826815643
};
\addplot [line width=0pt, color1, forget plot]
table {%
30 0.16759776536313
30 0.16759776536313
};
\addplot [line width=0pt, color1, forget plot]
table {%
31 1.1731843575419
31 1.1731843575419
};
\addplot [line width=0pt, color1, forget plot]
table {%
32 2.17877094972067
32 2.82122905027933
};
\addplot [line width=0pt, color1, forget plot]
table {%
33 1.81564245810056
33 1.81564245810056
};
\addplot [line width=0pt, color1, forget plot]
table {%
34 0.81005586592179
34 0.81005586592179
};
\addplot [line width=0pt, color1, forget plot]
table {%
35 0.195530726256983
35 0.195530726256983
};
\addplot [line width=0pt, color1, forget plot]
table {%
36 1.20111731843576
36 1.20111731843576
};
\addplot [line width=0pt, color1, forget plot]
table {%
37 2.20670391061452
37 2.20670391061452
};
\addplot [line width=0pt, color1, forget plot]
table {%
38 1.78770949720671
38 1.78770949720671
};
\addplot [line width=0pt, color1, forget plot]
table {%
39 0.782122905027933
39 0.782122905027933
};
\addplot [line width=0pt, color1, forget plot]
table {%
40 0.22346368715084
40 0.22346368715084
};
\addplot [line width=0pt, color1, forget plot]
table {%
41 1.22905027932961
41 1.22905027932961
};
\addplot [line width=0pt, color1, forget plot]
table {%
42 2.23463687150838
42 2.23463687150838
};
\addplot [line width=0pt, color1, forget plot]
table {%
43 1.75977653631285
43 1.75977653631285
};
\addplot [line width=0pt, color1, forget plot]
table {%
44 0.754189944134076
44 0.754189944134076
};
\addplot [line width=0pt, color1, forget plot]
table {%
45 0.25139664804469
45 0.25139664804469
};
\addplot [line width=0pt, color1, forget plot]
table {%
46 1.25698324022346
46 1.25698324022346
};
\addplot [line width=0pt, color1, forget plot]
table {%
47 2.26256983240224
47 2.26256983240224
};
\addplot [line width=0pt, color1, forget plot]
table {%
48 1.73184357541899
48 1.73184357541899
};
\addplot [line width=0pt, color1, forget plot]
table {%
49 0.726256983240226
49 0.726256983240226
};
\addplot [line width=0pt, color1, forget plot]
table {%
50 0.279329608938546
50 0.279329608938546
};
\addplot [line width=0pt, color1, forget plot]
table {%
51 1.28491620111732
51 1.28491620111732
};
\addplot [line width=0pt, color1, forget plot]
table {%
52 2.29050279329609
52 2.29050279329609
};
\addplot [line width=0pt, color1, forget plot]
table {%
53 1.70391061452514
53 1.70391061452514
};
\addplot [line width=0pt, color1, forget plot]
table {%
54 0.69832402234637
54 0.69832402234637
};
\addplot [line width=0pt, color1, forget plot]
table {%
55 0.307262569832403
55 0.307262569832403
};
\addplot [line width=0pt, color1, forget plot]
table {%
56 1.31284916201118
56 1.31284916201118
};
\addplot [line width=0pt, color1, forget plot]
table {%
57 2.31843575418994
57 2.68156424581006
};
\addplot [line width=0pt, color1, forget plot]
table {%
58 1.67597765363129
58 1.67597765363129
};
\addplot [line width=0pt, color1, forget plot]
table {%
59 0.670391061452513
59 0.670391061452513
};
\addplot [line width=0pt, color1, forget plot]
table {%
60 0.33519553072626
60 0.33519553072626
};
\addplot [line width=0pt, color1, forget plot]
table {%
61 1.34078212290503
61 1.34078212290503
};
\addplot [line width=0pt, color1, forget plot]
table {%
62 2.5
62 2.6536312849162
};
\addplot [line width=0pt, color1, forget plot]
table {%
63 1.64804469273743
63 1.64804469273743
};
\addplot [line width=0pt, color1, forget plot]
table {%
64 0.642458100558656
64 0.642458100558656
};
\addplot [line width=0pt, color1, forget plot]
table {%
65 0.363128491620117
65 0.363128491620117
};
\addplot [line width=0pt, color1, forget plot]
table {%
66 1.36871508379889
66 1.36871508379889
};
\addplot [line width=0pt, color1, forget plot]
table {%
67 2.37430167597765
67 2.62569832402235
};
\addplot [line width=0pt, color1, forget plot]
table {%
68 1.62011173184358
68 1.62011173184358
};
\addplot [line width=0pt, color1, forget plot]
table {%
69 0.614525139664806
69 0.614525139664806
};
\addplot [line width=0pt, color1, forget plot]
table {%
70 0.391061452513966
70 0.391061452513966
};
\addplot [line width=0pt, color1, forget plot]
table {%
71 1.39664804469274
71 1.39664804469274
};
\addplot [line width=0pt, color1, forget plot]
table {%
72 2.40223463687151
72 2.40223463687151
};
\addplot [line width=0pt, color1, forget plot]
table {%
73 1.59217877094972
73 1.59217877094972
};
\addplot [line width=0pt, color1, forget plot]
table {%
74 0.586592178770957
74 0.586592178770957
};
\addplot [line width=0pt, color1, forget plot]
table {%
75 0.418994413407816
75 0.418994413407816
};
\addplot [line width=0pt, color1, forget plot]
table {%
76 1.42458100558659
76 1.42458100558659
};
\addplot [line width=0pt, color1, forget plot]
table {%
77 2.43016759776536
77 2.43016759776536
};
\addplot [line width=0pt, color1, forget plot]
table {%
78 1.56424581005587
78 1.56424581005587
};
\addplot [line width=0pt, color1, forget plot]
table {%
79 0.558659217877093
79 0.558659217877093
};
\addplot [line width=0pt, color1, forget plot]
table {%
80 0.44692737430168
80 0.44692737430168
};
\addplot [line width=0pt, color1, forget plot]
table {%
81 1.45251396648045
81 1.45251396648045
};
\addplot [line width=0pt, color1, forget plot]
table {%
82 2.45810055865921
82 2.54189944134079
};
\addplot [line width=0pt, color1, forget plot]
table {%
83 1.53631284916202
83 1.53631284916202
};
\addplot [line width=0pt, color1, forget plot]
table {%
84 0.530726256983243
84 0.530726256983243
};
\addplot [line width=0pt, color1, forget plot]
table {%
85 0.47486033519553
85 0.47486033519553
};
\addplot [line width=0pt, color1, forget plot]
table {%
86 1.4804469273743
86 1.4804469273743
};
\addplot [line width=0pt, color1, forget plot]
table {%
87 2.48603351955308
87 2.51396648044692
};
\addplot [line width=0pt, color1, forget plot]
table {%
88 1.50837988826815
88 1.50837988826815
};
\addplot [line width=0pt, color1, forget plot]
table {%
89 0.502793296089379
89 0.502793296089379
};
\addplot [line width=0pt, color1, forget plot]
table {%
90 0.502793296089379
90 0.502793296089379
};
\addplot [draw=color2, fill=color2, mark=x, only marks, scatter]
table{%
x  y
0 6.03351955307263
1 5.02793296089385
2 3.5195530726257
3 3.01675977653631
4 3.01675977653631
5 3.01675977653631
6 2.01117318435754
7 2.01117318435754
8 2.01117318435754
9 2.01117318435754
10 1.00558659217877
11 1.50837988826816
12 1.00558659217877
13 1.00558659217877
14 1.00558659217877
15 1.00558659217877
16 1.00558659217877
17 1.00558659217877
18 1.00558659217877
19 1.00558659217877
20 1.00558659217877
21 1.00558659217877
22 1.00558659217877
23 0.502793296089385
24 1.00558659217877
25 1.00558659217877
26 0
27 0
28 1.00558659217877
29 0
30 0
31 0
32 0.502793296089386
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
};
\addlegendentry{SRP-MP-FG}
\addplot [line width=0.54pt, color2, forget plot]
table {%
0 6.03351955307263
1 5.02793296089385
2 3.5195530726257
3 3.01675977653631
4 3.01675977653631
5 3.01675977653631
6 2.01117318435754
7 2.01117318435754
8 2.01117318435754
9 2.01117318435754
10 1.00558659217877
11 1.50837988826816
12 1.00558659217877
13 1.00558659217877
14 1.00558659217877
15 1.00558659217877
16 1.00558659217877
17 1.00558659217877
18 1.00558659217877
19 1.00558659217877
20 1.00558659217877
21 1.00558659217877
22 1.00558659217877
23 0.502793296089385
24 1.00558659217877
25 1.00558659217877
26 0
27 0
28 1.00558659217877
29 0
30 0
31 0
32 0.502793296089386
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
0 5.02793296089385
0 6.03351955307263
};
\addplot [line width=0pt, color2, forget plot]
table {%
1 5.02793296089385
1 6.03351955307263
};
\addplot [line width=0pt, color2, forget plot]
table {%
2 3.01675977653631
2 4.02234636871508
};
\addplot [line width=0pt, color2, forget plot]
table {%
3 3.01675977653631
3 3.01675977653631
};
\addplot [line width=0pt, color2, forget plot]
table {%
4 3.01675977653631
4 4.02234636871508
};
\addplot [line width=0pt, color2, forget plot]
table {%
5 2.01117318435754
5 3.01675977653631
};
\addplot [line width=0pt, color2, forget plot]
table {%
6 2.01117318435754
6 3.01675977653631
};
\addplot [line width=0pt, color2, forget plot]
table {%
7 2.01117318435754
7 2.01117318435754
};
\addplot [line width=0pt, color2, forget plot]
table {%
8 2.01117318435754
8 2.01117318435754
};
\addplot [line width=0pt, color2, forget plot]
table {%
9 1.00558659217877
9 2.01117318435754
};
\addplot [line width=0pt, color2, forget plot]
table {%
10 1.00558659217877
10 2.01117318435754
};
\addplot [line width=0pt, color2, forget plot]
table {%
11 1.00558659217877
11 2.01117318435754
};
\addplot [line width=0pt, color2, forget plot]
table {%
12 1.00558659217877
12 2.01117318435754
};
\addplot [line width=0pt, color2, forget plot]
table {%
13 1.00558659217877
13 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
14 1.00558659217877
14 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
15 1.00558659217877
15 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
16 1.00558659217877
16 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
17 1.00558659217877
17 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
18 1.00558659217877
18 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
19 1.00558659217877
19 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
20 0
20 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
21 1.00558659217877
21 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
22 1.00558659217877
22 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
23 0
23 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
24 0
24 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
25 0
25 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
26 0
26 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
27 0
27 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
28 0.502793296089385
28 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
29 0
29 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
30 0
30 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
31 0
31 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
32 0
32 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
33 0
33 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
34 0
34 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
35 0
35 1.00558659217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
36 0
36 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
37 0
37 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
38 0
38 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
39 0
39 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
40 0
40 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
41 0
41 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
42 0
42 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
43 0
43 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
44 0
44 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
45 0
45 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
46 0
46 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
47 0
47 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
48 0
48 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
49 0
49 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
50 0
50 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
51 0
51 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
52 0
52 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
53 0
53 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
54 0
54 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
55 0
55 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
56 0
56 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
57 0
57 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
58 0
58 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
59 0
59 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
60 0
60 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
61 0
61 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
62 0
62 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
63 0
63 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
64 0
64 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
65 0
65 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
66 0
66 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
67 0
67 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
68 0
68 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
69 0
69 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
70 0
70 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
71 0
71 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
72 0
72 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
73 0
73 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
74 0
74 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
75 0
75 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
76 0
76 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
77 0
77 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
78 0
78 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
79 0
79 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
80 0
80 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
81 0
81 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
82 0
82 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
83 0
83 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
84 0
84 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
85 0
85 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
86 0
86 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
87 0
87 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
88 0
88 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
89 0
89 0
};
\addplot [line width=0pt, color2, forget plot]
table {%
90 0
90 0
};

\nextgroupplot[
axis line style={white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
x grid style={white!80!black},
xlabel={Direction-of-Arrival [°]},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Mean AE [°]},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=15,
ytick style={color=white!15!black},
ytick={0,2.5,5,7.5,10,12.5,15},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 2.5\),
  \(\displaystyle 5.0\),
  \(\displaystyle 7.5\),
  \(\displaystyle 10.0\),
  \(\displaystyle 12.5\),
  \(\displaystyle 15.0\)
}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
0 8.03125
1 8.14018854748603
2 6.46176675977654
3 5.70932262569832
4 9.26449022346369
5 4.42789804469274
6 5.04050279329609
7 8.73585893854749
8 4.58013268156425
9 6.85736731843575
10 6.06546787709497
11 5.80638966480447
12 5.40974162011173
13 5.61400139664804
14 4.16986731843575
15 3.77950418994413
16 5.79381983240224
17 6.11155726256983
18 5.38355446927374
19 2.60562150837989
20 6.30953212290503
21 5.56267458100559
22 6.3385125698324
23 6.9205656424581
24 3.95233938547486
25 3.05621508379888
26 3.73655726256983
27 6.11609636871508
28 6.16201117318436
29 6.27513966480447
30 4.26536312849162
31 3.69046787709497
32 3.87814245810056
33 6.01571229050279
34 4.77042597765363
35 3.42789804469274
36 4.63093575418995
37 5.01344273743017
38 3.34060754189944
39 4.33676675977654
40 0.740747206703912
41 3.51396648044693
42 4.36208100558659
43 5.80813547486033
44 2.93819832402234
45 3.74807960893855
46 4.59881284916201
47 3.28439245810056
48 5.13303072625698
49 2.76553770949721
50 2.8659217877095
51 3.74406424581006
52 5.41131284916201
53 4.51675977653631
54 2.19238826815643
55 2.87028631284916
56 3.4596717877095
57 4.65851955307263
58 3.59968575418995
59 2.54312150837989
60 1.9766061452514
61 3.0169343575419
62 4.50872905027933
63 3.89228351955307
64 1.43889664804469
65 2.25122206703911
66 4.59793994413408
67 4.97154329608938
68 5.00733240223464
69 2.9675279329609
70 3.16445530726257
71 3.52723463687151
72 3.40520251396648
73 2.87587290502793
74 2.44884776536313
75 1.88233240223463
76 2.2643156424581
77 3.56826117318436
78 4.59916201117318
79 2.96456005586592
80 2.49039804469274
81 5.44029329608939
82 5.23009776536313
83 8.02496508379889
84 5.28823324022347
85 3.02269553072626
86 6.4413407821229
87 8.08833798882682
88 4.93732541899441
89 7.45216480446927
90 4.45233938547485
};
\addplot [line width=0.54pt, color0, forget plot]
table {%
0 8.03125
1 8.14018854748603
2 6.46176675977654
3 5.70932262569832
4 9.26449022346369
5 4.42789804469274
6 5.04050279329609
7 8.73585893854749
8 4.58013268156425
9 6.85736731843575
10 6.06546787709497
11 5.80638966480447
12 5.40974162011173
13 5.61400139664804
14 4.16986731843575
15 3.77950418994413
16 5.79381983240224
17 6.11155726256983
18 5.38355446927374
19 2.60562150837989
20 6.30953212290503
21 5.56267458100559
22 6.3385125698324
23 6.9205656424581
24 3.95233938547486
25 3.05621508379888
26 3.73655726256983
27 6.11609636871508
28 6.16201117318436
29 6.27513966480447
30 4.26536312849162
31 3.69046787709497
32 3.87814245810056
33 6.01571229050279
34 4.77042597765363
35 3.42789804469274
36 4.63093575418995
37 5.01344273743017
38 3.34060754189944
39 4.33676675977654
40 0.740747206703912
41 3.51396648044693
42 4.36208100558659
43 5.80813547486033
44 2.93819832402234
45 3.74807960893855
46 4.59881284916201
47 3.28439245810056
48 5.13303072625698
49 2.76553770949721
50 2.8659217877095
51 3.74406424581006
52 5.41131284916201
53 4.51675977653631
54 2.19238826815643
55 2.87028631284916
56 3.4596717877095
57 4.65851955307263
58 3.59968575418995
59 2.54312150837989
60 1.9766061452514
61 3.0169343575419
62 4.50872905027933
63 3.89228351955307
64 1.43889664804469
65 2.25122206703911
66 4.59793994413408
67 4.97154329608938
68 5.00733240223464
69 2.9675279329609
70 3.16445530726257
71 3.52723463687151
72 3.40520251396648
73 2.87587290502793
74 2.44884776536313
75 1.88233240223463
76 2.2643156424581
77 3.56826117318436
78 4.59916201117318
79 2.96456005586592
80 2.49039804469274
81 5.44029329608939
82 5.23009776536313
83 8.02496508379889
84 5.28823324022347
85 3.02269553072626
86 6.4413407821229
87 8.08833798882682
88 4.93732541899441
89 7.45216480446927
90 4.45233938547485
};
\addplot [line width=0pt, color0, forget plot]
table {%
0 5.71796875
0 10.46875
};
\addplot [line width=0pt, color0, forget plot]
table {%
1 5.00813547486033
1 11.846342527933
};
\addplot [line width=0pt, color0, forget plot]
table {%
2 3.81160963687151
2 9.84391148743016
};
\addplot [line width=0pt, color0, forget plot]
table {%
3 3.42893243715084
3 8.31497468575419
};
\addplot [line width=0pt, color0, forget plot]
table {%
4 5.25721019553073
4 13.5950986382682
};
\addplot [line width=0pt, color0, forget plot]
table {%
5 2.33336679469274
5 7.17858327513966
};
\addplot [line width=0pt, color0, forget plot]
table {%
6 3.20393680167598
6 7.3257157821229
};
\addplot [line width=0pt, color0, forget plot]
table {%
7 5.36324196927374
7 12.4041462988827
};
\addplot [line width=0pt, color0, forget plot]
table {%
8 3.16564245810056
8 6.70935754189944
};
\addplot [line width=0pt, color0, forget plot]
table {%
9 4.15751134776536
9 10.2671656773743
};
\addplot [line width=0pt, color0, forget plot]
table {%
10 3.56820879888268
10 9.28447101955307
};
\addplot [line width=0pt, color0, forget plot]
table {%
11 3.50097765363129
11 8.55641148743017
};
\addplot [line width=0pt, color0, forget plot]
table {%
12 3.56988041201117
12 7.99535178072626
};
\addplot [line width=0pt, color0, forget plot]
table {%
13 3.32559357541899
13 8.37395687849162
};
\addplot [line width=0pt, color0, forget plot]
table {%
14 2.66319395949721
14 5.80319483240223
};
\addplot [line width=0pt, color0, forget plot]
table {%
15 2.22221543296089
15 5.68108414804469
};
\addplot [line width=0pt, color0, forget plot]
table {%
16 3.00052374301676
16 9.18679294692737
};
\addplot [line width=0pt, color0, forget plot]
table {%
17 3.56820443435754
17 8.97683310055866
};
\addplot [line width=0pt, color0, forget plot]
table {%
18 3.53855185055866
18 7.60252269553072
};
\addplot [line width=0pt, color0, forget plot]
table {%
19 1.7169561801676
19 3.82039542597765
};
\addplot [line width=0pt, color0, forget plot]
table {%
20 3.15557349860335
20 9.79941078910615
};
\addplot [line width=0pt, color0, forget plot]
table {%
21 3.22870984636871
21 8.48305691340782
};
\addplot [line width=0pt, color0, forget plot]
table {%
22 3.71173620810056
22 9.8583406075419
};
\addplot [line width=0pt, color0, forget plot]
table {%
23 3.6778718575419
23 10.9205700069832
};
\addplot [line width=0pt, color0, forget plot]
table {%
24 1.97225471368715
24 6.59830656424581
};
\addplot [line width=0pt, color0, forget plot]
table {%
25 1.34200855446927
25 4.94679643854749
};
\addplot [line width=0pt, color0, forget plot]
table {%
26 2.30374039804469
26 5.64378491620112
};
\addplot [line width=0pt, color0, forget plot]
table {%
27 3.71043557960894
27 8.9517719972067
};
\addplot [line width=0pt, color0, forget plot]
table {%
28 3.63698498603352
28 9.51334235335196
};
\addplot [line width=0pt, color0, forget plot]
table {%
29 3.50305953212291
29 9.32768854748603
};
\addplot [line width=0pt, color0, forget plot]
table {%
30 2.05698324022346
30 7.15920041899441
};
\addplot [line width=0pt, color0, forget plot]
table {%
31 2.0262657122905
31 5.83840345670391
};
\addplot [line width=0pt, color0, forget plot]
table {%
32 2.77950418994413
32 5.20587465083799
};
\addplot [line width=0pt, color0, forget plot]
table {%
33 3.69961155726257
33 9.17791113826815
};
\addplot [line width=0pt, color0, forget plot]
table {%
34 2.38419605446928
34 8.09649965083799
};
\addplot [line width=0pt, color0, forget plot]
table {%
35 1.75005237430168
35 5.43012395251397
};
\addplot [line width=0pt, color0, forget plot]
table {%
36 2.34680516759777
36 7.22982280027933
};
\addplot [line width=0pt, color0, forget plot]
table {%
37 2.98164280726257
37 7.50061539804469
};
\addplot [line width=0pt, color0, forget plot]
table {%
38 2.40764664804469
38 4.5997905027933
};
\addplot [line width=0pt, color0, forget plot]
table {%
39 1.95911312849162
39 7.36830918296089
};
\addplot [line width=0pt, color0, forget plot]
table {%
40 0.399790502793298
40 1.22405726256983
};
\addplot [line width=0pt, color0, forget plot]
table {%
41 1.71539804469273
41 5.81301937849162
};
\addplot [line width=0pt, color0, forget plot]
table {%
42 3.11821752793296
42 6.03168208798883
};
\addplot [line width=0pt, color0, forget plot]
table {%
43 3.60207314944134
43 8.63063896648045
};
\addplot [line width=0pt, color0, forget plot]
table {%
44 1.40694832402234
44 4.76970146648045
};
\addplot [line width=0pt, color0, forget plot]
table {%
45 1.60754189944134
45 6.49218313547486
};
\addplot [line width=0pt, color0, forget plot]
table {%
46 2.83289979050279
46 6.91078910614525
};
\addplot [line width=0pt, color0, forget plot]
table {%
47 2.61483502094972
47 4.0807437150838
};
\addplot [line width=0pt, color0, forget plot]
table {%
48 3.13058659217877
48 7.84368016759776
};
\addplot [line width=0pt, color0, forget plot]
table {%
49 1.39041113826816
49 4.43187412709498
};
\addplot [line width=0pt, color0, forget plot]
table {%
50 1.31031773743017
50 4.98437063547486
};
\addplot [line width=0pt, color0, forget plot]
table {%
51 2.05916113826816
51 5.93095757681564
};
\addplot [line width=0pt, color0, forget plot]
table {%
52 3.72868365921788
52 7.37789804469274
};
\addplot [line width=0pt, color0, forget plot]
table {%
53 3.18840782122905
53 6.18073498603352
};
\addplot [line width=0pt, color0, forget plot]
table {%
54 1.31368715083799
54 3.2957751396648
};
\addplot [line width=0pt, color0, forget plot]
table {%
55 1.32236819134078
55 4.88242842178771
};
\addplot [line width=0pt, color0, forget plot]
table {%
56 1.81804731145252
56 5.61311103351956
};
\addplot [line width=0pt, color0, forget plot]
table {%
57 3.4098376396648
57 6.14553945530726
};
\addplot [line width=0pt, color0, forget plot]
table {%
58 2.38127618715084
58 5.21455132681564
};
\addplot [line width=0pt, color0, forget plot]
table {%
59 1.19305167597765
59 4.17686365223463
};
\addplot [line width=0pt, color0, forget plot]
table {%
60 1.05576117318436
60 3.12483851256983
};
\addplot [line width=0pt, color0, forget plot]
table {%
61 1.78596368715084
61 4.90003491620112
};
\addplot [line width=0pt, color0, forget plot]
table {%
62 3.20186365223464
62 6.23141585195531
};
\addplot [line width=0pt, color0, forget plot]
table {%
63 2.66097241620112
63 5.47538407821229
};
\addplot [line width=0pt, color0, forget plot]
table {%
64 0.853177374301673
64 2.24394640363128
};
\addplot [line width=0pt, color0, forget plot]
table {%
65 0.884632506983245
65 3.86725733240224
};
\addplot [line width=0pt, color0, forget plot]
table {%
66 2.50997730446928
66 7.11739263268157
};
\addplot [line width=0pt, color0, forget plot]
table {%
67 3.40900401536313
67 6.78482454608938
};
\addplot [line width=0pt, color0, forget plot]
table {%
68 3.17849598463687
68 7.25760736731844
};
\addplot [line width=0pt, color0, forget plot]
table {%
69 1.45215171089386
69 4.88145949720671
};
\addplot [line width=0pt, color0, forget plot]
table {%
70 1.71012569832402
70 4.79149790502793
};
\addplot [line width=0pt, color0, forget plot]
table {%
71 2.12831703910615
71 5.31162273044693
};
\addplot [line width=0pt, color0, forget plot]
table {%
72 2.68629975558659
72 4.27778893156425
};
\addplot [line width=0pt, color0, forget plot]
table {%
73 2.09713250698324
73 4.05223900139664
};
\addplot [line width=0pt, color0, forget plot]
table {%
74 1.05161923882682
74 4.18514752094973
};
\addplot [line width=0pt, color0, forget plot]
table {%
75 0.648044692737425
75 3.45656424581005
};
\addplot [line width=0pt, color0, forget plot]
table {%
76 1.5455656424581
76 3.21962290502793
};
\addplot [line width=0pt, color0, forget plot]
table {%
77 2.71700855446927
77 4.63514752094972
};
\addplot [line width=0pt, color0, forget plot]
table {%
78 3.0130717527933
78 6.6114437849162
};
\addplot [line width=0pt, color0, forget plot]
table {%
79 1.55438634776536
79 4.65938372905028
};
\addplot [line width=0pt, color0, forget plot]
table {%
80 1.35090782122905
80 3.92798097067039
};
\addplot [line width=0pt, color0, forget plot]
table {%
81 3.34344884776537
81 7.84470146648045
};
\addplot [line width=0pt, color0, forget plot]
table {%
82 3.7580656424581
82 7.04275052374301
};
\addplot [line width=0pt, color0, forget plot]
table {%
83 5.20018331005587
83 11.1283868715084
};
\addplot [line width=0pt, color0, forget plot]
table {%
84 3.11930865921788
84 7.72997119413408
};
\addplot [line width=0pt, color0, forget plot]
table {%
85 1.65344361033519
85 4.59285090782123
};
\addplot [line width=0pt, color0, forget plot]
table {%
86 4.25166288407821
86 9.15391934357542
};
\addplot [line width=0pt, color0, forget plot]
table {%
87 5.46313722067039
87 10.6813547486034
};
\addplot [line width=0pt, color0, forget plot]
table {%
88 3.51854486731843
88 6.82434532122905
};
\addplot [line width=0pt, color0, forget plot]
table {%
89 4.52081442039106
89 10.696032646648
};
\addplot [line width=0pt, color0, forget plot]
table {%
90 2.58364175977653
90 6.63431826117318
};
\addplot [draw=color1, fill=color1, forget plot, mark=x, only marks, scatter]
table{%
x  y
0 8.5
1 9.2903282122905
2 9.78928072625698
3 7.19640363128492
4 4.59462290502793
5 7.94238826815642
6 4.27915502793296
7 6.83484636871508
8 5.97049581005586
9 5.02723463687151
10 4.14944134078212
11 5.08344972067039
12 6.77950418994413
13 4.18383379888268
14 6.70792597765363
15 3.36487430167598
16 5.06476955307263
17 5.70932262569832
18 5.56703910614525
19 3.76658519553073
20 0.880412011173185
21 3.93365921787709
22 5.80953212290503
23 5.3020251396648
24 3.42597765363128
25 3.37046089385475
26 1.59846368715084
27 6.32908519553073
28 5.97171787709497
29 3.03561452513967
30 0.804993016759778
31 4.36138268156425
32 3.47189245810056
33 4.13442737430167
34 3.43680167597766
35 1.35858938547486
36 4.2721717877095
37 3.82768854748603
38 3.01501396648045
39 2.50279329608939
40 2.27199720670391
41 2.88739525139664
42 5.00226955307263
43 3.53858240223464
44 4.01658519553073
45 2.47625698324022
46 2.66236033519553
47 3.23079608938547
48 3.39036312849162
49 2.71717877094972
50 2.22363826815642
51 2.43680167597765
52 6.29923184357542
53 4.07908519553073
54 2.15974162011173
55 0.979399441340783
56 3.02531424581006
57 4.5534217877095
58 3.09078212290503
59 2.43261173184357
60 3.55586592178771
61 3.9856843575419
62 4.05045391061453
63 2.46194134078212
64 2.53264664804469
65 1.96997206703911
66 2.70879888268157
67 3.96717877094972
68 2.99860335195531
69 2.84148044692738
70 2.70059357541899
71 2.83973463687151
72 4.31930865921788
73 3.143156424581
74 3.23009776536313
75 1.65834497206703
76 2.44745111731843
77 3.96944832402235
78 3.16183659217877
79 3.21124301675977
80 1.61766759776537
81 4.01291899441341
82 3.7473812849162
83 2.96438547486034
84 2.44640363128492
85 2.49581005586592
86 2.98166899441341
87 3.87604748603352
88 2.33275139664804
89 1.80883379888268
90 2.41515363128491
};
\addplot [line width=0.54pt, color1, forget plot]
table {%
0 8.5
1 9.2903282122905
2 9.78928072625698
3 7.19640363128492
4 4.59462290502793
5 7.94238826815642
6 4.27915502793296
7 6.83484636871508
8 5.97049581005586
9 5.02723463687151
10 4.14944134078212
11 5.08344972067039
12 6.77950418994413
13 4.18383379888268
14 6.70792597765363
15 3.36487430167598
16 5.06476955307263
17 5.70932262569832
18 5.56703910614525
19 3.76658519553073
20 0.880412011173185
21 3.93365921787709
22 5.80953212290503
23 5.3020251396648
24 3.42597765363128
25 3.37046089385475
26 1.59846368715084
27 6.32908519553073
28 5.97171787709497
29 3.03561452513967
30 0.804993016759778
31 4.36138268156425
32 3.47189245810056
33 4.13442737430167
34 3.43680167597766
35 1.35858938547486
36 4.2721717877095
37 3.82768854748603
38 3.01501396648045
39 2.50279329608939
40 2.27199720670391
41 2.88739525139664
42 5.00226955307263
43 3.53858240223464
44 4.01658519553073
45 2.47625698324022
46 2.66236033519553
47 3.23079608938547
48 3.39036312849162
49 2.71717877094972
50 2.22363826815642
51 2.43680167597765
52 6.29923184357542
53 4.07908519553073
54 2.15974162011173
55 0.979399441340783
56 3.02531424581006
57 4.5534217877095
58 3.09078212290503
59 2.43261173184357
60 3.55586592178771
61 3.9856843575419
62 4.05045391061453
63 2.46194134078212
64 2.53264664804469
65 1.96997206703911
66 2.70879888268157
67 3.96717877094972
68 2.99860335195531
69 2.84148044692738
70 2.70059357541899
71 2.83973463687151
72 4.31930865921788
73 3.143156424581
74 3.23009776536313
75 1.65834497206703
76 2.44745111731843
77 3.96944832402235
78 3.16183659217877
79 3.21124301675977
80 1.61766759776537
81 4.01291899441341
82 3.7473812849162
83 2.96438547486034
84 2.44640363128492
85 2.49581005586592
86 2.98166899441341
87 3.87604748603352
88 2.33275139664804
89 1.80883379888268
90 2.41515363128491
};
\addplot [line width=0pt, color1, forget plot]
table {%
0 6.1875
0 11.3765625
};
\addplot [line width=0pt, color1, forget plot]
table {%
1 6.13427461592179
1 13.1660658170391
};
\addplot [line width=0pt, color1, forget plot]
table {%
2 5.88958624301676
2 14.5507681564246
};
\addplot [line width=0pt, color1, forget plot]
table {%
3 4.3601344273743
3 10.7785265363128
};
\addplot [line width=0pt, color1, forget plot]
table {%
4 3.34057262569832
4 6.13826379189944
};
\addplot [line width=0pt, color1, forget plot]
table {%
5 4.78328823324022
5 12.7837857891061
};
\addplot [line width=0pt, color1, forget plot]
table {%
6 3.35122643156425
6 5.38168645251397
};
\addplot [line width=0pt, color1, forget plot]
table {%
7 4.14732454608939
7 9.72171787709497
};
\addplot [line width=0pt, color1, forget plot]
table {%
8 3.56574720670391
8 9.04807524441341
};
\addplot [line width=0pt, color1, forget plot]
table {%
9 2.65212552374302
9 8.39144116620111
};
\addplot [line width=0pt, color1, forget plot]
table {%
10 1.74664804469274
10 6.96766759776536
};
\addplot [line width=0pt, color1, forget plot]
table {%
11 3.11328125
11 7.5892719972067
};
\addplot [line width=0pt, color1, forget plot]
table {%
12 4.07276972765363
12 10.3394116620112
};
\addplot [line width=0pt, color1, forget plot]
table {%
13 2.22217615223464
13 7.04923620810056
};
\addplot [line width=0pt, color1, forget plot]
table {%
14 3.54301675977654
14 10.5944483240223
};
\addplot [line width=0pt, color1, forget plot]
table {%
15 1.65335195530726
15 5.45137046089386
};
\addplot [line width=0pt, color1, forget plot]
table {%
16 2.55091218575419
16 8.32858763966481
};
\addplot [line width=0pt, color1, forget plot]
table {%
17 3.58815467877095
17 8.63685841480447
};
\addplot [line width=0pt, color1, forget plot]
table {%
18 3.08183484636871
18 8.45745897346368
};
\addplot [line width=0pt, color1, forget plot]
table {%
19 1.88887046089386
19 6.13175192039106
};
\addplot [line width=0pt, color1, forget plot]
table {%
20 0.388756983240224
20 1.47197538407821
};
\addplot [line width=0pt, color1, forget plot]
table {%
21 2.1356407122905
21 6.3400750698324
};
\addplot [line width=0pt, color1, forget plot]
table {%
22 3.22372119413408
22 9.41773306564246
};
\addplot [line width=0pt, color1, forget plot]
table {%
23 2.92719535614525
23 8.33423097067039
};
\addplot [line width=0pt, color1, forget plot]
table {%
24 1.49927112430167
24 5.91715694832402
};
\addplot [line width=0pt, color1, forget plot]
table {%
25 1.07013791899441
25 6.52544081703911
};
\addplot [line width=0pt, color1, forget plot]
table {%
26 1.29759514664805
26 2.03609462290503
};
\addplot [line width=0pt, color1, forget plot]
table {%
27 3.93719884776536
27 9.52193173882682
};
\addplot [line width=0pt, color1, forget plot]
table {%
28 3.29395513268156
28 9.19376745810056
};
\addplot [line width=0pt, color1, forget plot]
table {%
29 1.56703474162011
29 4.94238826815643
};
\addplot [line width=0pt, color1, forget plot]
table {%
30 0.471665502793298
30 1.23411312849162
};
\addplot [line width=0pt, color1, forget plot]
table {%
31 2.18064333100559
31 6.97441951815643
};
\addplot [line width=0pt, color1, forget plot]
table {%
32 2.47189245810056
32 4.75
};
\addplot [line width=0pt, color1, forget plot]
table {%
33 2.51783344972067
33 6.23213163407821
};
\addplot [line width=0pt, color1, forget plot]
table {%
34 1.46696927374302
34 5.93756110335196
};
\addplot [line width=0pt, color1, forget plot]
table {%
35 0.623254189944134
35 2.28637395251397
};
\addplot [line width=0pt, color1, forget plot]
table {%
36 2.11225558659218
36 7.21574284217877
};
\addplot [line width=0pt, color1, forget plot]
table {%
37 2.51152234636871
37 5.56545914804469
};
\addplot [line width=0pt, color1, forget plot]
table {%
38 2.02828212290503
38 4.34129277234637
};
\addplot [line width=0pt, color1, forget plot]
table {%
39 1.26256983240223
39 4.43866532821229
};
\addplot [line width=0pt, color1, forget plot]
table {%
40 0.499127094972069
40 4.54543907122905
};
\addplot [line width=0pt, color1, forget plot]
table {%
41 1.400968924581
41 4.76386609636871
};
\addplot [line width=0pt, color1, forget plot]
table {%
42 3.34270251396648
42 7.32143854748603
};
\addplot [line width=0pt, color1, forget plot]
table {%
43 2.00378404329609
43 5.56421525837989
};
\addplot [line width=0pt, color1, forget plot]
table {%
44 2.00684793994413
44 6.70564769553072
};
\addplot [line width=0pt, color1, forget plot]
table {%
45 0.966847067039103
45 4.4637657122905
};
\addplot [line width=0pt, color1, forget plot]
table {%
46 1.59965083798883
46 4.41239525139665
};
\addplot [line width=0pt, color1, forget plot]
table {%
47 2.60564769553073
47 4.13418732541899
};
\addplot [line width=0pt, color1, forget plot]
table {%
48 2.00820530726257
48 5.32840432960894
};
\addplot [line width=0pt, color1, forget plot]
table {%
49 1.17574196927375
49 4.61480446927375
};
\addplot [line width=0pt, color1, forget plot]
table {%
50 0.612517458100558
50 4.32777583798883
};
\addplot [line width=0pt, color1, forget plot]
table {%
51 1.57746159217877
51 3.60738914106145
};
\addplot [line width=0pt, color1, forget plot]
table {%
52 3.81706092877095
52 8.82095844972067
};
\addplot [line width=0pt, color1, forget plot]
table {%
53 2.40425977653631
53 6.06777234636872
};
\addplot [line width=0pt, color1, forget plot]
table {%
54 1.20844972067039
54 3.42353351955307
};
\addplot [line width=0pt, color1, forget plot]
table {%
55 0.333986557262571
55 2.124812325419
};
\addplot [line width=0pt, color1, forget plot]
table {%
56 1.4479748603352
56 5.00968488128492
};
\addplot [line width=0pt, color1, forget plot]
table {%
57 2.81624476256983
57 6.66361295391061
};
\addplot [line width=0pt, color1, forget plot]
table {%
58 2.34112255586592
58 4.03858240223464
};
\addplot [line width=0pt, color1, forget plot]
table {%
59 1.31820443435754
59 3.87664106145251
};
\addplot [line width=0pt, color1, forget plot]
table {%
60 1.38444919692738
60 6.34876920391062
};
\addplot [line width=0pt, color1, forget plot]
table {%
61 2.12708187849162
61 6.41895076815642
};
\addplot [line width=0pt, color1, forget plot]
table {%
62 2.82397433659218
62 5.85778194832402
};
\addplot [line width=0pt, color1, forget plot]
table {%
63 1.8466436801676
63 3.28442737430167
};
\addplot [line width=0pt, color1, forget plot]
table {%
64 1.13442737430167
64 4.14981668994413
};
\addplot [line width=0pt, color1, forget plot]
table {%
65 0.773179993016764
65 3.65768592877095
};
\addplot [line width=0pt, color1, forget plot]
table {%
66 1.71762831703911
66 4.25129626396649
};
\addplot [line width=0pt, color1, forget plot]
table {%
67 2.79063809357542
67 5.46776361731844
};
\addplot [line width=0pt, color1, forget plot]
table {%
68 1.81105970670391
68 4.79278543994414
};
\addplot [line width=0pt, color1, forget plot]
table {%
69 1.21569919692738
69 4.75026623603352
};
\addplot [line width=0pt, color1, forget plot]
table {%
70 1.26309357541899
70 4.52997119413408
};
\addplot [line width=0pt, color1, forget plot]
table {%
71 1.84333100558659
71 4.11775488826816
};
\addplot [line width=0pt, color1, forget plot]
table {%
72 2.81423708100559
72 6.53955569134078
};
\addplot [line width=0pt, color1, forget plot]
table {%
73 1.830656424581
73 4.94169867318435
};
\addplot [line width=0pt, color1, forget plot]
table {%
74 1.45599685754191
74 5.43459759078213
};
\addplot [line width=0pt, color1, forget plot]
table {%
75 0.580307262569828
75 3.35195094273742
};
\addplot [line width=0pt, color1, forget plot]
table {%
76 1.53178683659218
76 3.88092266061452
};
\addplot [line width=0pt, color1, forget plot]
table {%
77 2.69764752094972
77 5.59623777932961
};
\addplot [line width=0pt, color1, forget plot]
table {%
78 1.86810841480447
78 4.86152234636871
};
\addplot [line width=0pt, color1, forget plot]
table {%
79 1.43680167597765
79 5.45504102653631
};
\addplot [line width=0pt, color1, forget plot]
table {%
80 0.799358414804473
80 2.78868715083799
};
\addplot [line width=0pt, color1, forget plot]
table {%
81 2.19732454608939
81 6.22403980446928
};
\addplot [line width=0pt, color1, forget plot]
table {%
82 2.59576641061453
82 5.24458798882681
};
\addplot [line width=0pt, color1, forget plot]
table {%
83 1.65904329608939
83 4.78195268854749
};
\addplot [line width=0pt, color1, forget plot]
table {%
84 1.12902409217877
84 4.06014752094972
};
\addplot [line width=0pt, color1, forget plot]
table {%
85 1.138468924581
85 4.29330045391061
};
\addplot [line width=0pt, color1, forget plot]
table {%
86 1.66218575418994
86 4.79599773044693
};
\addplot [line width=0pt, color1, forget plot]
table {%
87 2.81441602653631
87 5.31635824022346
};
\addplot [line width=0pt, color1, forget plot]
table {%
88 1.63285614525139
88 3.75847590782122
};
\addplot [line width=0pt, color1, forget plot]
table {%
89 0.640188547486028
89 3.29671787709497
};
\addplot [line width=0pt, color1, forget plot]
table {%
90 0.989756459497201
90 4.16529329608938
};
\addplot [draw=color2, fill=color2, forget plot, mark=x, only marks, scatter]
table{%
x  y
0 8.56634078212291
1 9.68505586592179
2 8.48463687150838
3 7.84357541899441
4 5.14106145251397
5 8.31494413407821
6 4.04748603351955
7 6.0963687150838
8 6.05237430167598
9 5.22905027932961
10 5.43016759776536
11 4.53142458100559
12 5.65642458100559
13 3.375
14 6.64944134078212
15 3.68924581005587
16 4.38687150837989
17 4.88966480446927
18 4.82053072625698
19 4.41829608938548
20 1.20041899441341
21 3.26187150837989
22 4.23603351955307
23 3.98463687150838
24 3.14874301675978
25 3.74581005586592
26 0.930167597765363
27 4.63826815642458
28 4.07891061452514
29 2.65851955307263
30 1.1627094972067
31 3.42527932960894
32 1.80377094972067
33 2.92877094972067
34 3.56354748603352
35 1.59008379888268
36 2.84078212290503
37 2.03631284916201
38 1.50837988826816
39 2.05516759776536
40 2.41340782122905
41 1.95460893854749
42 3.0858938547486
43 2.04888268156425
44 3.49441340782123
45 3.09217877094972
46 1.65921787709497
47 1.17527932960894
48 1.95460893854748
49 2.2122905027933
50 2.13058659217877
51 1.47067039106145
52 4.36173184357542
53 2.67108938547486
54 1.84776536312849
55 0.861033519553073
56 1.37011173184358
57 2.46368715083799
58 1.65921787709497
59 2.03631284916201
60 3.84008379888268
61 2.81564245810056
62 1.6340782122905
63 1.10614525139665
64 2.16829608938548
65 1.99231843575419
66 1.64036312849162
67 1.49581005586592
68 1.75977653631285
69 2.47625698324022
70 2.63966480446927
71 1.62779329608939
72 2.04259776536313
73 1.8163407821229
74 2.91620111731844
75 1.43924581005587
76 1.31983240223464
77 1.42667597765363
78 1.52094972067039
79 3.09217877094972
80 1.37639664804469
81 2.30027932960894
82 1.58379888268156
83 1.62150837988827
84 2.13058659217877
85 2.18715083798883
86 1.71578212290503
87 1.28840782122905
88 0.955307262569833
89 1.42039106145251
90 2.03631284916201
};
\addplot [line width=0.54pt, color2, forget plot]
table {%
0 8.56634078212291
1 9.68505586592179
2 8.48463687150838
3 7.84357541899441
4 5.14106145251397
5 8.31494413407821
6 4.04748603351955
7 6.0963687150838
8 6.05237430167598
9 5.22905027932961
10 5.43016759776536
11 4.53142458100559
12 5.65642458100559
13 3.375
14 6.64944134078212
15 3.68924581005587
16 4.38687150837989
17 4.88966480446927
18 4.82053072625698
19 4.41829608938548
20 1.20041899441341
21 3.26187150837989
22 4.23603351955307
23 3.98463687150838
24 3.14874301675978
25 3.74581005586592
26 0.930167597765363
27 4.63826815642458
28 4.07891061452514
29 2.65851955307263
30 1.1627094972067
31 3.42527932960894
32 1.80377094972067
33 2.92877094972067
34 3.56354748603352
35 1.59008379888268
36 2.84078212290503
37 2.03631284916201
38 1.50837988826816
39 2.05516759776536
40 2.41340782122905
41 1.95460893854749
42 3.0858938547486
43 2.04888268156425
44 3.49441340782123
45 3.09217877094972
46 1.65921787709497
47 1.17527932960894
48 1.95460893854748
49 2.2122905027933
50 2.13058659217877
51 1.47067039106145
52 4.36173184357542
53 2.67108938547486
54 1.84776536312849
55 0.861033519553073
56 1.37011173184358
57 2.46368715083799
58 1.65921787709497
59 2.03631284916201
60 3.84008379888268
61 2.81564245810056
62 1.6340782122905
63 1.10614525139665
64 2.16829608938548
65 1.99231843575419
66 1.64036312849162
67 1.49581005586592
68 1.75977653631285
69 2.47625698324022
70 2.63966480446927
71 1.62779329608939
72 2.04259776536313
73 1.8163407821229
74 2.91620111731844
75 1.43924581005587
76 1.31983240223464
77 1.42667597765363
78 1.52094972067039
79 3.09217877094972
80 1.37639664804469
81 2.30027932960894
82 1.58379888268156
83 1.62150837988827
84 2.13058659217877
85 2.18715083798883
86 1.71578212290503
87 1.28840782122905
88 0.955307262569833
89 1.42039106145251
90 2.03631284916201
};
\addplot [line width=0pt, color2, forget plot]
table {%
0 6.51730097765363
0 10.9043296089385
};
\addplot [line width=0pt, color2, forget plot]
table {%
1 6.35373603351955
1 13.6324546089386
};
\addplot [line width=0pt, color2, forget plot]
table {%
2 5.15913058659218
2 12.8905202513966
};
\addplot [line width=0pt, color2, forget plot]
table {%
3 4.75123952513967
3 11.4388617318436
};
\addplot [line width=0pt, color2, forget plot]
table {%
4 3.82751396648045
4 6.69987779329609
};
\addplot [line width=0pt, color2, forget plot]
table {%
5 4.85148393854749
5 12.3124650837989
};
\addplot [line width=0pt, color2, forget plot]
table {%
6 3.11103351955307
6 5.30462639664804
};
\addplot [line width=0pt, color2, forget plot]
table {%
7 3.75696578212291
7 8.9184532122905
};
\addplot [line width=0pt, color2, forget plot]
table {%
8 3.32409217877095
8 9.44167248603352
};
\addplot [line width=0pt, color2, forget plot]
table {%
9 2.89640363128492
9 8.37795041899441
};
\addplot [line width=0pt, color2, forget plot]
table {%
10 2.71366969273743
10 9.03818086592178
};
\addplot [line width=0pt, color2, forget plot]
table {%
11 2.55120460893855
11 7.09001396648045
};
\addplot [line width=0pt, color2, forget plot]
table {%
12 2.9345844972067
12 9.37442388268156
};
\addplot [line width=0pt, color2, forget plot]
table {%
13 1.40782122905028
13 6.22206703910614
};
\addplot [line width=0pt, color2, forget plot]
table {%
14 3.60549930167598
14 10.4023219273743
};
\addplot [line width=0pt, color2, forget plot]
table {%
15 2.06742318435754
15 5.78212290502793
};
\addplot [line width=0pt, color2, forget plot]
table {%
16 1.94141061452514
16 7.70546438547486
};
\addplot [line width=0pt, color2, forget plot]
table {%
17 2.51333798882682
17 8.17243365921787
};
\addplot [line width=0pt, color2, forget plot]
table {%
18 2.3945530726257
18 8.03856494413408
};
\addplot [line width=0pt, color2, forget plot]
table {%
19 2.1239874301676
19 7.27274790502793
};
\addplot [line width=0pt, color2, forget plot]
table {%
20 0.754189944134078
20 1.83535265363128
};
\addplot [line width=0pt, color2, forget plot]
table {%
21 1.57719972067039
21 5.52444134078212
};
\addplot [line width=0pt, color2, forget plot]
table {%
22 1.62135125698324
22 7.42955656424581
};
\addplot [line width=0pt, color2, forget plot]
table {%
23 1.50209497206704
23 7.25357891061452
};
\addplot [line width=0pt, color2, forget plot]
table {%
24 1.23137220670391
24 5.96454259776536
};
\addplot [line width=0pt, color2, forget plot]
table {%
25 1.43908868715084
25 6.62540153631285
};
\addplot [line width=0pt, color2, forget plot]
table {%
26 0.578055167597765
26 1.42039106145251
};
\addplot [line width=0pt, color2, forget plot]
table {%
27 1.97299231843575
27 7.711906424581
};
\addplot [line width=0pt, color2, forget plot]
table {%
28 1.79748603351955
28 6.85872905027933
};
\addplot [line width=0pt, color2, forget plot]
table {%
29 1.22508729050279
29 4.49371508379888
};
\addplot [line width=0pt, color2, forget plot]
table {%
30 0.722765363128492
30 1.70981145251397
};
\addplot [line width=0pt, color2, forget plot]
table {%
31 1.24441340782123
31 6.22285265363128
};
\addplot [line width=0pt, color2, forget plot]
table {%
32 0.772887569832403
32 3.20625
};
\addplot [line width=0pt, color2, forget plot]
table {%
33 1.2189594972067
33 5.05935754189944
};
\addplot [line width=0pt, color2, forget plot]
table {%
34 1.17465083798883
34 6.43606843575419
};
\addplot [line width=0pt, color2, forget plot]
table {%
35 0.84830656424581
35 2.43854748603352
};
\addplot [line width=0pt, color2, forget plot]
table {%
36 0.974004888268156
36 5.09753840782123
};
\addplot [line width=0pt, color2, forget plot]
table {%
37 0.653474162011172
37 4.04874301675977
};
\addplot [line width=0pt, color2, forget plot]
table {%
38 0.521333798882682
38 2.91651536312849
};
\addplot [line width=0pt, color2, forget plot]
table {%
39 0.779329608938548
39 4.09195181564246
};
\addplot [line width=0pt, color2, forget plot]
table {%
40 0.622206703910614
40 4.71384427374302
};
\addplot [line width=0pt, color2, forget plot]
table {%
41 0.55260125698324
41 3.91016061452514
};
\addplot [line width=0pt, color2, forget plot]
table {%
42 1.21298882681564
42 5.12896298882682
};
\addplot [line width=0pt, color2, forget plot]
table {%
43 0.496037011173185
43 4.29903980446927
};
\addplot [line width=0pt, color2, forget plot]
table {%
44 1.40766410614525
44 6.32906773743017
};
\addplot [line width=0pt, color2, forget plot]
table {%
45 1.25619762569832
45 5.1226780726257
};
\addplot [line width=0pt, color2, forget plot]
table {%
46 0.578055167597766
46 3.60832751396648
};
\addplot [line width=0pt, color2, forget plot]
table {%
47 0.458798882681565
47 2.14378491620112
};
\addplot [line width=0pt, color2, forget plot]
table {%
48 0.364525139664803
48 3.94127094972067
};
\addplot [line width=0pt, color2, forget plot]
table {%
49 0.540031424581006
49 4.03523044692737
};
\addplot [line width=0pt, color2, forget plot]
table {%
50 0.534060754189944
50 4.33046438547486
};
\addplot [line width=0pt, color2, forget plot]
table {%
51 0.596909916201118
51 2.49621159217877
};
\addplot [line width=0pt, color2, forget plot]
table {%
52 1.87856145251397
52 7.36639315642458
};
\addplot [line width=0pt, color2, forget plot]
table {%
53 1.04942388268156
53 4.65759427374302
};
\addplot [line width=0pt, color2, forget plot]
table {%
54 0.904713687150838
54 3.0802374301676
};
\addplot [line width=0pt, color2, forget plot]
table {%
55 0.207402234636872
55 1.97990572625698
};
\addplot [line width=0pt, color2, forget plot]
table {%
56 0.370652932960894
56 2.8726780726257
};
\addplot [line width=0pt, color2, forget plot]
table {%
57 0.68489874301676
57 4.5320530726257
};
\addplot [line width=0pt, color2, forget plot]
table {%
58 0.84830656424581
58 2.64610684357542
};
\addplot [line width=0pt, color2, forget plot]
table {%
59 0.785300279329609
59 3.51436801675978
};
\addplot [line width=0pt, color2, forget plot]
table {%
60 1.40075069832402
60 6.51777234636871
};
\addplot [line width=0pt, color2, forget plot]
table {%
61 0.949022346368715
61 5.41225558659218
};
\addplot [line width=0pt, color2, forget plot]
table {%
62 0.502793296089386
62 3.2934532122905
};
\addplot [line width=0pt, color2, forget plot]
table {%
63 0.452513966480448
63 2.08030726256983
};
\addplot [line width=0pt, color2, forget plot]
table {%
64 0.854591480446928
64 3.87245111731844
};
\addplot [line width=0pt, color2, forget plot]
table {%
65 0.798027234636872
65 3.91565991620112
};
\addplot [line width=0pt, color2, forget plot]
table {%
66 0.571927374301673
66 3.30618016759776
};
\addplot [line width=0pt, color2, forget plot]
table {%
67 0.477496508379888
67 2.88524790502793
};
\addplot [line width=0pt, color2, forget plot]
table {%
68 0.546630586592179
68 3.57643156424581
};
\addplot [line width=0pt, color2, forget plot]
table {%
69 0.866689944134079
69 4.63842527932961
};
\addplot [line width=0pt, color2, forget plot]
table {%
70 1.22555865921788
70 4.23666201117318
};
\addplot [line width=0pt, color2, forget plot]
table {%
71 0.622049581005587
71 3.0296438547486
};
\addplot [line width=0pt, color2, forget plot]
table {%
72 0.508763966480447
72 4.14270251396648
};
\addplot [line width=0pt, color2, forget plot]
table {%
73 0.515048882681562
73 3.44460544692737
};
\addplot [line width=0pt, color2, forget plot]
table {%
74 1.22524441340782
74 5.08481145251397
};
\addplot [line width=0pt, color2, forget plot]
table {%
75 0.358240223463688
75 3.06153980446927
};
\addplot [line width=0pt, color2, forget plot]
table {%
76 0.370810055865922
76 2.72152583798883
};
\addplot [line width=0pt, color2, forget plot]
table {%
77 0.490223463687151
77 2.79081703910614
};
\addplot [line width=0pt, color2, forget plot]
table {%
78 0.42721717877095
78 3.01707402234637
};
\addplot [line width=0pt, color2, forget plot]
table {%
79 1.40137918994413
79 5.32395251396648
};
\addplot [line width=0pt, color2, forget plot]
table {%
80 0.546473463687151
80 2.44483240223464
};
\addplot [line width=0pt, color2, forget plot]
table {%
81 0.565642458100557
81 4.25111731843575
};
\addplot [line width=0pt, color2, forget plot]
table {%
82 0.395792597765363
82 3.05541201117318
};
\addplot [line width=0pt, color2, forget plot]
table {%
83 0.270251396648045
83 3.47587290502793
};
\addplot [line width=0pt, color2, forget plot]
table {%
84 0.810597067039107
84 3.9605970670391
};
\addplot [line width=0pt, color2, forget plot]
table {%
85 0.716323324022347
85 4.04167248603352
};
\addplot [line width=0pt, color2, forget plot]
table {%
86 0.395792597765363
86 3.39448324022346
};
\addplot [line width=0pt, color2, forget plot]
table {%
87 0.370810055865922
87 2.57712988826816
};
\addplot [line width=0pt, color2, forget plot]
table {%
88 0.213687150837989
88 2.3827688547486
};
\addplot [line width=0pt, color2, forget plot]
table {%
89 0.270251396648044
89 3.00418994413408
};
\addplot [line width=0pt, color2, forget plot]
table {%
90 0.628177374301675
90 3.86538058659218
};
\end{groupplot}

\end{tikzpicture}


==> over_binarythreshold.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left, trim axis right]
% \useasboundingbox (0,0) rectangle (6cm,4cm);
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=0.5, text opacity=1, draw=white!80!black, only marks},
tick align=outside,
tick pos=left,
xtick = {-1, 0,1,2,3,4,5,6,7,8,9},
ytick = {0, 10,  20, 30,40,50},
xticklabels = { 0,.1, .2, .3,.4,.5,.6,.7,.8,.9},
xlabel = {$v_{thr}$},
ylabel = {MAE [$^\circ$]},
grid=both,
title={},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=50,
ytick style={color=black},
width=5cm%9.2cm
]
\addplot [dotted,thick, color1]
table {%
8 30.4
7 18.2
6 11.8
5 8.6
4 6.7
3 6.2
2 7.5
1 10.2
0 18.2
-1 39.4
};
\addlegendentry{SRP-MP}


\addplot [dashed,thick, color0]
table {%
8  84.0
7  70.0
6  55.0
5 40.0
4 28.4
3 20.5
2 14.9
1 15.2
0  19.8
-1 37.9
};
\addlegendentry{$\text{CNN}^{\tiny{B}}_{\tiny{P}}$}


\addplot [dashed,thick, black]
table {%
8  6.2
7  6.2
6  6.2
5 6.2
4 6.2
3 6.2
2 6.2
1 6.2
0  6.2
-1 6.2
};


\end{axis}
\begin{axis}[
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=0.5, text opacity=1, draw=white!80!black, only marks},
  tick align=outside,
  tick pos=left,
  xtick = {-1, 10},
  ytick = {6.2,  14.9},
  xticklabels = {,,,,,,,,},
  grid=both,
  x grid style={white!69.0196078431373!black},
  xmin=0, xmax=8,
  xtick style={color=black},
  y grid style={white!69.0196078431373!black},
  ymin=0, ymax=50,
  ytick style={color=black},
  width=5cm,
ytick pos = right
]
\end{axis}
\end{tikzpicture}


==> over_binarythresholdaccpsacc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left, trim axis right],
% \useasboundingbox (0,0) rectangle (6cm,4cm);
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=0.5, text opacity=1, draw=white!80!black, only marks},
tick align=outside,
tick pos=left,
xtick = {-1,0,1,2,3,4,5,6,7,8,9},
ytick = {0,10,20,30,40,50,59,70,80,90,100},
yticklabels = {0,,20,,40,,59,,80,,100},
xticklabels = {0,.1, .2, .3,.4,.5,.6,.7,.8,.9},
xlabel = {$v_{thr}$},
title={},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=8,
grid=both,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=100,
ytick style={color=black},
width=5cm,%9.2cm
ylabel = {ACC/psACC},
]
\addplot [dotted,thick, color1]
table {%
8 16
7 31
6 42
5 51
4 57
3 60
2 61
1 61
0 55
-1 37
};
\addplot [dashed,thick, color0]
table {%
8 8
7 13
6 20
5 30
4 40
3 48
2 55
1 59
0 58
-1 42
};





\addplot [dashed,thick, color0]
table {%
8  9
7  18
6  30
5 44
4 55
3 64
2 70
1 70
0  66
-1 47
};

\addplot [dotted,thick, color1]
table {%
8  32
7  52
6  63
5 71
4 75
3 79
2 78
1 76
0  67
-1 43
};

\addplot [dashed,thick, black]
table {%
8  83
7  83
6  83
5 83
4 83
3 83
2 83
1 83
0  83
-1 83
};

\addplot [dashed,thick, black]
table {%
8  70
7  70
6  70
5 70
4 70
3 70
2 70
1 70
0  70
-1 70
};
\end{axis}


\begin{axis}[
  tick align=outside,
  xtick = {-1,10},
  tick pos = left,
  ytick = {61,79},
  xticklabels = {},
  grid=both,
  x grid style={white!69.0196078431373!black},
  xmin=0, xmax=8,
  xtick style={color=black},
  y grid style={white!69.0196078431373!black},
  ymin=0, ymax=100,
  ytick style={color=black},
  width=5cm,
ytick pos = right
]
\end{axis}

\end{tikzpicture}

